Privacy Amplification by Structured Subsampling for Deep Differentially Private Time Series Forecasting

Many forms of sensitive data, such as web traffic, mobility data, or hospital occupancy, are inherently sequential. The standard method for training machine learning models while ensuring privacy for units of sensitive information, such as individual hospital visits, is differentially private stochastic gradient descent (DP-SGD). However, we observe in this work that the formal guarantees of DP-SGD are incompatible with time series specific tasks like forecasting, since they rely on the privacy amplification attained by training on small, unstructured batches sampled from an unstructured dataset. In contrast, batches for forecasting are generated by (1) sampling sequentially structured time series from a dataset, (2) sampling contiguous subsequences from these series, and (3) partitioning them into context and ground-truth forecast windows. We theoretically analyze the privacy amplification attained by this structured subsampling to enable the training of forecasting models with sound and tight event- and user-level privacy guarantees. Towards more private models, we additionally prove how data augmentation amplifies privacy in self-supervised training of sequence models. Our empirical evaluation demonstrates that amplification by structured subsampling enables the training of forecasting models with strong formal privacy guarantees.

==> figures/experiments/eval_pld_bilevel_vs_blackbox/1000000_0.001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044446in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.044446in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044446in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044446in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585497in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.585497in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585497in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585497in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126549in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.126549in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126549in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126549in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667600in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.667600in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667600in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667600in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208652in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208652in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.208652in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856293in,y=0.191275in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.735503in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{0.735503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.735503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.697240in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.035773in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{1.035773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.035773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.997511in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.336043in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{1.336043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.336043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.297781in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.636313in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{1.636313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.636313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.598051in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.936584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.898321in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.185908in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208652in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.510612in}}%
\pgfpathlineto{\pgfqpoint{0.507633in}{0.501391in}}%
\pgfpathlineto{\pgfqpoint{0.510760in}{0.494509in}}%
\pgfpathlineto{\pgfqpoint{0.513944in}{0.488320in}}%
\pgfpathlineto{\pgfqpoint{0.517110in}{0.482915in}}%
\pgfpathlineto{\pgfqpoint{0.520269in}{0.478196in}}%
\pgfpathlineto{\pgfqpoint{0.523589in}{0.473877in}}%
\pgfpathlineto{\pgfqpoint{0.526903in}{0.470134in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.466725in}}%
\pgfpathlineto{\pgfqpoint{0.534385in}{0.463373in}}%
\pgfpathlineto{\pgfqpoint{0.538489in}{0.460453in}}%
\pgfpathlineto{\pgfqpoint{0.542590in}{0.457966in}}%
\pgfpathlineto{\pgfqpoint{0.547170in}{0.455604in}}%
\pgfpathlineto{\pgfqpoint{0.552286in}{0.453387in}}%
\pgfpathlineto{\pgfqpoint{0.558000in}{0.451325in}}%
\pgfpathlineto{\pgfqpoint{0.564381in}{0.449427in}}%
\pgfpathlineto{\pgfqpoint{0.571508in}{0.447695in}}%
\pgfpathlineto{\pgfqpoint{0.579468in}{0.446125in}}%
\pgfpathlineto{\pgfqpoint{0.589541in}{0.444546in}}%
\pgfpathlineto{\pgfqpoint{0.600947in}{0.443154in}}%
\pgfpathlineto{\pgfqpoint{0.615399in}{0.441809in}}%
\pgfpathlineto{\pgfqpoint{0.631993in}{0.440656in}}%
\pgfpathlineto{\pgfqpoint{0.653100in}{0.439583in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{0.438616in}}%
\pgfpathlineto{\pgfqpoint{0.714859in}{0.437771in}}%
\pgfpathlineto{\pgfqpoint{0.759983in}{0.437058in}}%
\pgfpathlineto{\pgfqpoint{0.823459in}{0.436447in}}%
\pgfpathlineto{\pgfqpoint{0.913824in}{0.435962in}}%
\pgfpathlineto{\pgfqpoint{1.059604in}{0.435587in}}%
\pgfpathlineto{\pgfqpoint{1.322309in}{0.435345in}}%
\pgfpathlineto{\pgfqpoint{1.946302in}{0.435241in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.510612in}}%
\pgfpathlineto{\pgfqpoint{0.507633in}{0.501391in}}%
\pgfpathlineto{\pgfqpoint{0.510760in}{0.494509in}}%
\pgfpathlineto{\pgfqpoint{0.513944in}{0.488320in}}%
\pgfpathlineto{\pgfqpoint{0.517110in}{0.482915in}}%
\pgfpathlineto{\pgfqpoint{0.520269in}{0.478196in}}%
\pgfpathlineto{\pgfqpoint{0.523589in}{0.473877in}}%
\pgfpathlineto{\pgfqpoint{0.526903in}{0.470134in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.466725in}}%
\pgfpathlineto{\pgfqpoint{0.534385in}{0.463373in}}%
\pgfpathlineto{\pgfqpoint{0.538489in}{0.460453in}}%
\pgfpathlineto{\pgfqpoint{0.542590in}{0.457966in}}%
\pgfpathlineto{\pgfqpoint{0.547170in}{0.455604in}}%
\pgfpathlineto{\pgfqpoint{0.552286in}{0.453387in}}%
\pgfpathlineto{\pgfqpoint{0.558000in}{0.451325in}}%
\pgfpathlineto{\pgfqpoint{0.564381in}{0.449427in}}%
\pgfpathlineto{\pgfqpoint{0.571508in}{0.447695in}}%
\pgfpathlineto{\pgfqpoint{0.579468in}{0.446125in}}%
\pgfpathlineto{\pgfqpoint{0.589541in}{0.444546in}}%
\pgfpathlineto{\pgfqpoint{0.600947in}{0.443154in}}%
\pgfpathlineto{\pgfqpoint{0.615399in}{0.441809in}}%
\pgfpathlineto{\pgfqpoint{0.631993in}{0.440656in}}%
\pgfpathlineto{\pgfqpoint{0.653100in}{0.439583in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{0.438616in}}%
\pgfpathlineto{\pgfqpoint{0.714859in}{0.437771in}}%
\pgfpathlineto{\pgfqpoint{0.759983in}{0.437058in}}%
\pgfpathlineto{\pgfqpoint{0.823459in}{0.436447in}}%
\pgfpathlineto{\pgfqpoint{0.913824in}{0.435962in}}%
\pgfpathlineto{\pgfqpoint{1.059604in}{0.435587in}}%
\pgfpathlineto{\pgfqpoint{1.322309in}{0.435345in}}%
\pgfpathlineto{\pgfqpoint{1.946302in}{0.435241in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.585471in}}%
\pgfpathlineto{\pgfqpoint{0.509218in}{0.572248in}}%
\pgfpathlineto{\pgfqpoint{0.513799in}{0.561714in}}%
\pgfpathlineto{\pgfqpoint{0.518503in}{0.551776in}}%
\pgfpathlineto{\pgfqpoint{0.523312in}{0.542504in}}%
\pgfpathlineto{\pgfqpoint{0.527898in}{0.534448in}}%
\pgfpathlineto{\pgfqpoint{0.532317in}{0.527368in}}%
\pgfpathlineto{\pgfqpoint{0.537064in}{0.520449in}}%
\pgfpathlineto{\pgfqpoint{0.541522in}{0.514546in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{0.508494in}}%
\pgfpathlineto{\pgfqpoint{0.551615in}{0.503049in}}%
\pgfpathlineto{\pgfqpoint{0.556512in}{0.498281in}}%
\pgfpathlineto{\pgfqpoint{0.561905in}{0.493553in}}%
\pgfpathlineto{\pgfqpoint{0.567846in}{0.488904in}}%
\pgfpathlineto{\pgfqpoint{0.573417in}{0.485014in}}%
\pgfpathlineto{\pgfqpoint{0.579468in}{0.481232in}}%
\pgfpathlineto{\pgfqpoint{0.586043in}{0.477582in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{0.474079in}}%
\pgfpathlineto{\pgfqpoint{0.600947in}{0.470739in}}%
\pgfpathlineto{\pgfqpoint{0.609378in}{0.467573in}}%
\pgfpathlineto{\pgfqpoint{0.618537in}{0.464588in}}%
\pgfpathlineto{\pgfqpoint{0.628489in}{0.461789in}}%
\pgfpathlineto{\pgfqpoint{0.639300in}{0.459176in}}%
\pgfpathlineto{\pgfqpoint{0.651046in}{0.456749in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.454504in}}%
\pgfpathlineto{\pgfqpoint{0.677670in}{0.452436in}}%
\pgfpathlineto{\pgfqpoint{0.692732in}{0.450536in}}%
\pgfpathlineto{\pgfqpoint{0.711958in}{0.448524in}}%
\pgfpathlineto{\pgfqpoint{0.733135in}{0.446718in}}%
\pgfpathlineto{\pgfqpoint{0.756463in}{0.445104in}}%
\pgfpathlineto{\pgfqpoint{0.786037in}{0.443475in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{0.442058in}}%
\pgfpathlineto{\pgfqpoint{0.855959in}{0.440831in}}%
\pgfpathlineto{\pgfqpoint{0.902638in}{0.439657in}}%
\pgfpathlineto{\pgfqpoint{0.961788in}{0.438576in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.437627in}}%
\pgfpathlineto{\pgfqpoint{1.133246in}{0.436834in}}%
\pgfpathlineto{\pgfqpoint{1.257164in}{0.436212in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{0.435739in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{0.435424in}}%
\pgfpathlineto{\pgfqpoint{2.183121in}{0.435263in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.585566in}}%
\pgfpathlineto{\pgfqpoint{0.509218in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{0.513799in}{0.561812in}}%
\pgfpathlineto{\pgfqpoint{0.518503in}{0.551876in}}%
\pgfpathlineto{\pgfqpoint{0.523312in}{0.542607in}}%
\pgfpathlineto{\pgfqpoint{0.527898in}{0.534555in}}%
\pgfpathlineto{\pgfqpoint{0.532317in}{0.527478in}}%
\pgfpathlineto{\pgfqpoint{0.537064in}{0.520562in}}%
\pgfpathlineto{\pgfqpoint{0.541522in}{0.514664in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{0.508615in}}%
\pgfpathlineto{\pgfqpoint{0.551615in}{0.503174in}}%
\pgfpathlineto{\pgfqpoint{0.556512in}{0.498410in}}%
\pgfpathlineto{\pgfqpoint{0.561905in}{0.493685in}}%
\pgfpathlineto{\pgfqpoint{0.567846in}{0.489040in}}%
\pgfpathlineto{\pgfqpoint{0.573417in}{0.485152in}}%
\pgfpathlineto{\pgfqpoint{0.579468in}{0.481374in}}%
\pgfpathlineto{\pgfqpoint{0.586043in}{0.477727in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{0.474227in}}%
\pgfpathlineto{\pgfqpoint{0.600947in}{0.470889in}}%
\pgfpathlineto{\pgfqpoint{0.609378in}{0.467725in}}%
\pgfpathlineto{\pgfqpoint{0.618537in}{0.464742in}}%
\pgfpathlineto{\pgfqpoint{0.628489in}{0.461944in}}%
\pgfpathlineto{\pgfqpoint{0.639300in}{0.459332in}}%
\pgfpathlineto{\pgfqpoint{0.651046in}{0.456905in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.454660in}}%
\pgfpathlineto{\pgfqpoint{0.677670in}{0.452591in}}%
\pgfpathlineto{\pgfqpoint{0.692732in}{0.450690in}}%
\pgfpathlineto{\pgfqpoint{0.711958in}{0.448676in}}%
\pgfpathlineto{\pgfqpoint{0.733135in}{0.446867in}}%
\pgfpathlineto{\pgfqpoint{0.756463in}{0.445249in}}%
\pgfpathlineto{\pgfqpoint{0.786037in}{0.443616in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{0.442194in}}%
\pgfpathlineto{\pgfqpoint{0.855959in}{0.440961in}}%
\pgfpathlineto{\pgfqpoint{0.902638in}{0.439779in}}%
\pgfpathlineto{\pgfqpoint{0.961788in}{0.438689in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.437729in}}%
\pgfpathlineto{\pgfqpoint{1.133246in}{0.436923in}}%
\pgfpathlineto{\pgfqpoint{1.257164in}{0.436287in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{0.435796in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{0.435462in}}%
\pgfpathlineto{\pgfqpoint{2.183121in}{0.435279in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435235in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.729762in}}%
\pgfpathlineto{\pgfqpoint{0.511621in}{0.711150in}}%
\pgfpathlineto{\pgfqpoint{0.518926in}{0.694462in}}%
\pgfpathlineto{\pgfqpoint{0.525949in}{0.679343in}}%
\pgfpathlineto{\pgfqpoint{0.532719in}{0.665611in}}%
\pgfpathlineto{\pgfqpoint{0.539472in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{0.545977in}{0.641048in}}%
\pgfpathlineto{\pgfqpoint{0.552966in}{0.629284in}}%
\pgfpathlineto{\pgfqpoint{0.559530in}{0.618937in}}%
\pgfpathlineto{\pgfqpoint{0.566090in}{0.609242in}}%
\pgfpathlineto{\pgfqpoint{0.572456in}{0.600418in}}%
\pgfpathlineto{\pgfqpoint{0.579468in}{0.591325in}}%
\pgfpathlineto{\pgfqpoint{0.586043in}{0.583361in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{0.600947in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{0.607924in}{0.560329in}}%
\pgfpathlineto{\pgfqpoint{0.615399in}{0.553538in}}%
\pgfpathlineto{\pgfqpoint{0.623410in}{0.546793in}}%
\pgfpathlineto{\pgfqpoint{0.631993in}{0.540123in}}%
\pgfpathlineto{\pgfqpoint{0.639300in}{0.534860in}}%
\pgfpathlineto{\pgfqpoint{0.647022in}{0.529678in}}%
\pgfpathlineto{\pgfqpoint{0.655182in}{0.524591in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.519612in}}%
\pgfpathlineto{\pgfqpoint{0.672921in}{0.514752in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{0.510022in}}%
\pgfpathlineto{\pgfqpoint{0.692732in}{0.505432in}}%
\pgfpathlineto{\pgfqpoint{0.703490in}{0.500990in}}%
\pgfpathlineto{\pgfqpoint{0.714859in}{0.496703in}}%
\pgfpathlineto{\pgfqpoint{0.726874in}{0.492576in}}%
\pgfpathlineto{\pgfqpoint{0.739572in}{0.488615in}}%
\pgfpathlineto{\pgfqpoint{0.752991in}{0.484821in}}%
\pgfpathlineto{\pgfqpoint{0.767172in}{0.481198in}}%
\pgfpathlineto{\pgfqpoint{0.782159in}{0.477745in}}%
\pgfpathlineto{\pgfqpoint{0.797998in}{0.474462in}}%
\pgfpathlineto{\pgfqpoint{0.814737in}{0.471349in}}%
\pgfpathlineto{\pgfqpoint{0.832426in}{0.468403in}}%
\pgfpathlineto{\pgfqpoint{0.851121in}{0.465622in}}%
\pgfpathlineto{\pgfqpoint{0.870878in}{0.463001in}}%
\pgfpathlineto{\pgfqpoint{0.897160in}{0.459947in}}%
\pgfpathlineto{\pgfqpoint{0.925322in}{0.457130in}}%
\pgfpathlineto{\pgfqpoint{0.955498in}{0.454541in}}%
\pgfpathlineto{\pgfqpoint{0.987833in}{0.452171in}}%
\pgfpathlineto{\pgfqpoint{1.022479in}{0.450010in}}%
\pgfpathlineto{\pgfqpoint{1.059604in}{0.448048in}}%
\pgfpathlineto{\pgfqpoint{1.099384in}{0.446274in}}%
\pgfpathlineto{\pgfqpoint{1.150892in}{0.444380in}}%
\pgfpathlineto{\pgfqpoint{1.206853in}{0.442725in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{0.441292in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.439878in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{0.438715in}}%
\pgfpathlineto{\pgfqpoint{1.539105in}{0.437660in}}%
\pgfpathlineto{\pgfqpoint{1.660142in}{0.436859in}}%
\pgfpathlineto{\pgfqpoint{1.813295in}{0.436212in}}%
\pgfpathlineto{\pgfqpoint{2.028284in}{0.435709in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{0.435388in}}%
\pgfpathlineto{\pgfqpoint{2.942545in}{0.435251in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435239in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.730302in}}%
\pgfpathlineto{\pgfqpoint{0.511621in}{0.711695in}}%
\pgfpathlineto{\pgfqpoint{0.518926in}{0.695015in}}%
\pgfpathlineto{\pgfqpoint{0.525949in}{0.679905in}}%
\pgfpathlineto{\pgfqpoint{0.532719in}{0.666185in}}%
\pgfpathlineto{\pgfqpoint{0.539472in}{0.653310in}}%
\pgfpathlineto{\pgfqpoint{0.545977in}{0.641647in}}%
\pgfpathlineto{\pgfqpoint{0.552966in}{0.629898in}}%
\pgfpathlineto{\pgfqpoint{0.559530in}{0.619567in}}%
\pgfpathlineto{\pgfqpoint{0.566090in}{0.609887in}}%
\pgfpathlineto{\pgfqpoint{0.572456in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{0.579468in}{0.592002in}}%
\pgfpathlineto{\pgfqpoint{0.586043in}{0.584054in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{0.575993in}}%
\pgfpathlineto{\pgfqpoint{0.600947in}{0.567864in}}%
\pgfpathlineto{\pgfqpoint{0.607924in}{0.561073in}}%
\pgfpathlineto{\pgfqpoint{0.615399in}{0.554298in}}%
\pgfpathlineto{\pgfqpoint{0.623410in}{0.547569in}}%
\pgfpathlineto{\pgfqpoint{0.631993in}{0.540915in}}%
\pgfpathlineto{\pgfqpoint{0.639300in}{0.535666in}}%
\pgfpathlineto{\pgfqpoint{0.647022in}{0.530497in}}%
\pgfpathlineto{\pgfqpoint{0.655182in}{0.525422in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.520455in}}%
\pgfpathlineto{\pgfqpoint{0.672921in}{0.515606in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{0.510887in}}%
\pgfpathlineto{\pgfqpoint{0.692732in}{0.506307in}}%
\pgfpathlineto{\pgfqpoint{0.703490in}{0.501874in}}%
\pgfpathlineto{\pgfqpoint{0.714859in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{0.726874in}{0.493474in}}%
\pgfpathlineto{\pgfqpoint{0.739572in}{0.489518in}}%
\pgfpathlineto{\pgfqpoint{0.752991in}{0.485729in}}%
\pgfpathlineto{\pgfqpoint{0.767172in}{0.482108in}}%
\pgfpathlineto{\pgfqpoint{0.782159in}{0.478656in}}%
\pgfpathlineto{\pgfqpoint{0.797998in}{0.475373in}}%
\pgfpathlineto{\pgfqpoint{0.814737in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{0.832426in}{0.469307in}}%
\pgfpathlineto{\pgfqpoint{0.851121in}{0.466520in}}%
\pgfpathlineto{\pgfqpoint{0.870878in}{0.463893in}}%
\pgfpathlineto{\pgfqpoint{0.897160in}{0.460827in}}%
\pgfpathlineto{\pgfqpoint{0.925322in}{0.457996in}}%
\pgfpathlineto{\pgfqpoint{0.955498in}{0.455390in}}%
\pgfpathlineto{\pgfqpoint{0.987833in}{0.453001in}}%
\pgfpathlineto{\pgfqpoint{1.022479in}{0.450818in}}%
\pgfpathlineto{\pgfqpoint{1.059604in}{0.448832in}}%
\pgfpathlineto{\pgfqpoint{1.099384in}{0.447031in}}%
\pgfpathlineto{\pgfqpoint{1.150892in}{0.445102in}}%
\pgfpathlineto{\pgfqpoint{1.206853in}{0.443409in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{0.441935in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.440470in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{0.439253in}}%
\pgfpathlineto{\pgfqpoint{1.539105in}{0.438134in}}%
\pgfpathlineto{\pgfqpoint{1.660142in}{0.437267in}}%
\pgfpathlineto{\pgfqpoint{1.813295in}{0.436546in}}%
\pgfpathlineto{\pgfqpoint{2.007362in}{0.435999in}}%
\pgfpathlineto{\pgfqpoint{2.303254in}{0.435582in}}%
\pgfpathlineto{\pgfqpoint{2.779742in}{0.435341in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435276in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.997830in}}%
\pgfpathlineto{\pgfqpoint{0.515846in}{0.971517in}}%
\pgfpathlineto{\pgfqpoint{0.527230in}{0.947299in}}%
\pgfpathlineto{\pgfqpoint{0.538007in}{0.925231in}}%
\pgfpathlineto{\pgfqpoint{0.548397in}{0.904753in}}%
\pgfpathlineto{\pgfqpoint{0.558760in}{0.885113in}}%
\pgfpathlineto{\pgfqpoint{0.568743in}{0.866928in}}%
\pgfpathlineto{\pgfqpoint{0.579468in}{0.848191in}}%
\pgfpathlineto{\pgfqpoint{0.589541in}{0.831337in}}%
\pgfpathlineto{\pgfqpoint{0.599608in}{0.815196in}}%
\pgfpathlineto{\pgfqpoint{0.609378in}{0.800191in}}%
\pgfpathlineto{\pgfqpoint{0.620139in}{0.784390in}}%
\pgfpathlineto{\pgfqpoint{0.630229in}{0.770248in}}%
\pgfpathlineto{\pgfqpoint{0.641191in}{0.755595in}}%
\pgfpathlineto{\pgfqpoint{0.651046in}{0.743031in}}%
\pgfpathlineto{\pgfqpoint{0.661606in}{0.730182in}}%
\pgfpathlineto{\pgfqpoint{0.672921in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{0.706469in}}%
\pgfpathlineto{\pgfqpoint{0.692732in}{0.695748in}}%
\pgfpathlineto{\pgfqpoint{0.703490in}{0.684952in}}%
\pgfpathlineto{\pgfqpoint{0.714859in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{0.726874in}{0.663252in}}%
\pgfpathlineto{\pgfqpoint{0.739572in}{0.652409in}}%
\pgfpathlineto{\pgfqpoint{0.749566in}{0.644306in}}%
\pgfpathlineto{\pgfqpoint{0.759983in}{0.636242in}}%
\pgfpathlineto{\pgfqpoint{0.770842in}{0.628230in}}%
\pgfpathlineto{\pgfqpoint{0.782159in}{0.620284in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{0.806252in}{0.604643in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{0.596973in}}%
\pgfpathlineto{\pgfqpoint{0.832426in}{0.589419in}}%
\pgfpathlineto{\pgfqpoint{0.846350in}{0.581992in}}%
\pgfpathlineto{\pgfqpoint{0.860863in}{0.574705in}}%
\pgfpathlineto{\pgfqpoint{0.875990in}{0.567566in}}%
\pgfpathlineto{\pgfqpoint{0.891758in}{0.560586in}}%
\pgfpathlineto{\pgfqpoint{0.908192in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{0.925322in}{0.547137in}}%
\pgfpathlineto{\pgfqpoint{0.943177in}{0.540684in}}%
\pgfpathlineto{\pgfqpoint{0.961788in}{0.534420in}}%
\pgfpathlineto{\pgfqpoint{0.981186in}{0.528351in}}%
\pgfpathlineto{\pgfqpoint{1.001405in}{0.522483in}}%
\pgfpathlineto{\pgfqpoint{1.022479in}{0.516820in}}%
\pgfpathlineto{\pgfqpoint{1.044446in}{0.511364in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{0.506119in}}%
\pgfpathlineto{\pgfqpoint{1.091206in}{0.501086in}}%
\pgfpathlineto{\pgfqpoint{1.116081in}{0.496267in}}%
\pgfpathlineto{\pgfqpoint{1.142008in}{0.491663in}}%
\pgfpathlineto{\pgfqpoint{1.169033in}{0.487272in}}%
\pgfpathlineto{\pgfqpoint{1.197201in}{0.483095in}}%
\pgfpathlineto{\pgfqpoint{1.226561in}{0.479130in}}%
\pgfpathlineto{\pgfqpoint{1.257164in}{0.475376in}}%
\pgfpathlineto{\pgfqpoint{1.289061in}{0.471829in}}%
\pgfpathlineto{\pgfqpoint{1.322309in}{0.468488in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{0.465348in}}%
\pgfpathlineto{\pgfqpoint{1.393084in}{0.462407in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{0.459660in}}%
\pgfpathlineto{\pgfqpoint{1.469976in}{0.457102in}}%
\pgfpathlineto{\pgfqpoint{1.510879in}{0.454729in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{0.451843in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{0.449262in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{0.446971in}}%
\pgfpathlineto{\pgfqpoint{1.760114in}{0.444956in}}%
\pgfpathlineto{\pgfqpoint{1.831518in}{0.443198in}}%
\pgfpathlineto{\pgfqpoint{1.906979in}{0.441680in}}%
\pgfpathlineto{\pgfqpoint{2.007362in}{0.440093in}}%
\pgfpathlineto{\pgfqpoint{2.114925in}{0.438815in}}%
\pgfpathlineto{\pgfqpoint{2.230180in}{0.437809in}}%
\pgfpathlineto{\pgfqpoint{2.379419in}{0.436905in}}%
\pgfpathlineto{\pgfqpoint{2.569909in}{0.436187in}}%
\pgfpathlineto{\pgfqpoint{2.811409in}{0.435695in}}%
\pgfpathlineto{\pgfqpoint{3.153350in}{0.435394in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435376in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.000060in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.974146in}}%
\pgfpathlineto{\pgfqpoint{0.526581in}{0.950945in}}%
\pgfpathlineto{\pgfqpoint{0.537532in}{0.928511in}}%
\pgfpathlineto{\pgfqpoint{0.547779in}{0.908312in}}%
\pgfpathlineto{\pgfqpoint{0.558000in}{0.888932in}}%
\pgfpathlineto{\pgfqpoint{0.568743in}{0.869383in}}%
\pgfpathlineto{\pgfqpoint{0.579468in}{0.850698in}}%
\pgfpathlineto{\pgfqpoint{0.589541in}{0.833897in}}%
\pgfpathlineto{\pgfqpoint{0.599608in}{0.817810in}}%
\pgfpathlineto{\pgfqpoint{0.609378in}{0.802859in}}%
\pgfpathlineto{\pgfqpoint{0.620139in}{0.787120in}}%
\pgfpathlineto{\pgfqpoint{0.630229in}{0.773038in}}%
\pgfpathlineto{\pgfqpoint{0.641191in}{0.758450in}}%
\pgfpathlineto{\pgfqpoint{0.651046in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{0.661606in}{0.733157in}}%
\pgfpathlineto{\pgfqpoint{0.672921in}{0.720130in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{0.709566in}}%
\pgfpathlineto{\pgfqpoint{0.692732in}{0.698902in}}%
\pgfpathlineto{\pgfqpoint{0.703490in}{0.688166in}}%
\pgfpathlineto{\pgfqpoint{0.714859in}{0.677386in}}%
\pgfpathlineto{\pgfqpoint{0.726874in}{0.666590in}}%
\pgfpathlineto{\pgfqpoint{0.739572in}{0.655810in}}%
\pgfpathlineto{\pgfqpoint{0.749566in}{0.647754in}}%
\pgfpathlineto{\pgfqpoint{0.759983in}{0.639738in}}%
\pgfpathlineto{\pgfqpoint{0.770842in}{0.631773in}}%
\pgfpathlineto{\pgfqpoint{0.782159in}{0.623874in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{0.616053in}}%
\pgfpathlineto{\pgfqpoint{0.806252in}{0.608323in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{0.600696in}}%
\pgfpathlineto{\pgfqpoint{0.832426in}{0.593184in}}%
\pgfpathlineto{\pgfqpoint{0.846350in}{0.585797in}}%
\pgfpathlineto{\pgfqpoint{0.860863in}{0.578546in}}%
\pgfpathlineto{\pgfqpoint{0.875990in}{0.571442in}}%
\pgfpathlineto{\pgfqpoint{0.891758in}{0.564494in}}%
\pgfpathlineto{\pgfqpoint{0.908192in}{0.557709in}}%
\pgfpathlineto{\pgfqpoint{0.925322in}{0.551097in}}%
\pgfpathlineto{\pgfqpoint{0.943177in}{0.544664in}}%
\pgfpathlineto{\pgfqpoint{0.961788in}{0.538417in}}%
\pgfpathlineto{\pgfqpoint{0.981186in}{0.532360in}}%
\pgfpathlineto{\pgfqpoint{1.001405in}{0.526499in}}%
\pgfpathlineto{\pgfqpoint{1.022479in}{0.520837in}}%
\pgfpathlineto{\pgfqpoint{1.044446in}{0.515378in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{0.510124in}}%
\pgfpathlineto{\pgfqpoint{1.091206in}{0.505077in}}%
\pgfpathlineto{\pgfqpoint{1.116081in}{0.500237in}}%
\pgfpathlineto{\pgfqpoint{1.142008in}{0.495606in}}%
\pgfpathlineto{\pgfqpoint{1.169033in}{0.491183in}}%
\pgfpathlineto{\pgfqpoint{1.197201in}{0.486967in}}%
\pgfpathlineto{\pgfqpoint{1.226561in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{1.257164in}{0.479150in}}%
\pgfpathlineto{\pgfqpoint{1.289061in}{0.475545in}}%
\pgfpathlineto{\pgfqpoint{1.322309in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{0.468928in}}%
\pgfpathlineto{\pgfqpoint{1.393084in}{0.465910in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{0.463079in}}%
\pgfpathlineto{\pgfqpoint{1.469976in}{0.460431in}}%
\pgfpathlineto{\pgfqpoint{1.510879in}{0.457962in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{0.454939in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{0.452212in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{0.449766in}}%
\pgfpathlineto{\pgfqpoint{1.760114in}{0.447587in}}%
\pgfpathlineto{\pgfqpoint{1.831518in}{0.445660in}}%
\pgfpathlineto{\pgfqpoint{1.906979in}{0.443967in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{2.092814in}{0.440931in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{0.439648in}}%
\pgfpathlineto{\pgfqpoint{2.328292in}{0.438609in}}%
\pgfpathlineto{\pgfqpoint{2.486010in}{0.437638in}}%
\pgfpathlineto{\pgfqpoint{2.687323in}{0.436815in}}%
\pgfpathlineto{\pgfqpoint{2.942545in}{0.436184in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435828in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.461315in}}%
\pgfpathlineto{\pgfqpoint{0.525639in}{1.422123in}}%
\pgfpathlineto{\pgfqpoint{0.545393in}{1.387213in}}%
\pgfpathlineto{\pgfqpoint{0.564381in}{1.354387in}}%
\pgfpathlineto{\pgfqpoint{0.582688in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{0.600947in}{1.293327in}}%
\pgfpathlineto{\pgfqpoint{0.618537in}{1.265011in}}%
\pgfpathlineto{\pgfqpoint{0.635596in}{1.238230in}}%
\pgfpathlineto{\pgfqpoint{0.653100in}{1.211458in}}%
\pgfpathlineto{\pgfqpoint{0.670595in}{1.185422in}}%
\pgfpathlineto{\pgfqpoint{0.687572in}{1.160852in}}%
\pgfpathlineto{\pgfqpoint{0.703490in}{1.138437in}}%
\pgfpathlineto{\pgfqpoint{0.720784in}{1.114767in}}%
\pgfpathlineto{\pgfqpoint{0.736331in}{1.094089in}}%
\pgfpathlineto{\pgfqpoint{0.752991in}{1.072559in}}%
\pgfpathlineto{\pgfqpoint{0.770842in}{1.050201in}}%
\pgfpathlineto{\pgfqpoint{0.786037in}{1.031740in}}%
\pgfpathlineto{\pgfqpoint{0.802096in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{0.837004in}{0.973553in}}%
\pgfpathlineto{\pgfqpoint{0.851121in}{0.958418in}}%
\pgfpathlineto{\pgfqpoint{0.865836in}{0.943081in}}%
\pgfpathlineto{\pgfqpoint{0.881174in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{0.897160in}{0.911877in}}%
\pgfpathlineto{\pgfqpoint{0.913824in}{0.896053in}}%
\pgfpathlineto{\pgfqpoint{0.931192in}{0.880111in}}%
\pgfpathlineto{\pgfqpoint{0.949295in}{0.864075in}}%
\pgfpathlineto{\pgfqpoint{0.968165in}{0.847974in}}%
\pgfpathlineto{\pgfqpoint{0.987833in}{0.831833in}}%
\pgfpathlineto{\pgfqpoint{1.008333in}{0.815682in}}%
\pgfpathlineto{\pgfqpoint{1.022479in}{0.804923in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.794182in}}%
\pgfpathlineto{\pgfqpoint{1.051972in}{0.783466in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{0.772787in}}%
\pgfpathlineto{\pgfqpoint{1.083141in}{0.762152in}}%
\pgfpathlineto{\pgfqpoint{1.099384in}{0.751571in}}%
\pgfpathlineto{\pgfqpoint{1.116081in}{0.741054in}}%
\pgfpathlineto{\pgfqpoint{1.133246in}{0.730610in}}%
\pgfpathlineto{\pgfqpoint{1.150892in}{0.720248in}}%
\pgfpathlineto{\pgfqpoint{1.169033in}{0.709978in}}%
\pgfpathlineto{\pgfqpoint{1.187682in}{0.699810in}}%
\pgfpathlineto{\pgfqpoint{1.206853in}{0.689751in}}%
\pgfpathlineto{\pgfqpoint{1.226561in}{0.679813in}}%
\pgfpathlineto{\pgfqpoint{1.246822in}{0.670002in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{0.660329in}}%
\pgfpathlineto{\pgfqpoint{1.289061in}{0.650803in}}%
\pgfpathlineto{\pgfqpoint{1.311073in}{0.641430in}}%
\pgfpathlineto{\pgfqpoint{1.333701in}{0.632221in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{0.623182in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{0.614322in}}%
\pgfpathlineto{\pgfqpoint{1.405461in}{0.605647in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{0.597165in}}%
\pgfpathlineto{\pgfqpoint{1.456714in}{0.588883in}}%
\pgfpathlineto{\pgfqpoint{1.483422in}{0.580807in}}%
\pgfpathlineto{\pgfqpoint{1.510879in}{0.572942in}}%
\pgfpathlineto{\pgfqpoint{1.539105in}{0.565295in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{0.557869in}}%
\pgfpathlineto{\pgfqpoint{1.597952in}{0.550671in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{0.543704in}}%
\pgfpathlineto{\pgfqpoint{1.660142in}{0.536972in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{0.530477in}}%
\pgfpathlineto{\pgfqpoint{1.725865in}{0.524223in}}%
\pgfpathlineto{\pgfqpoint{1.760114in}{0.518212in}}%
\pgfpathlineto{\pgfqpoint{1.795323in}{0.512444in}}%
\pgfpathlineto{\pgfqpoint{1.831518in}{0.506922in}}%
\pgfpathlineto{\pgfqpoint{1.868727in}{0.501645in}}%
\pgfpathlineto{\pgfqpoint{1.906979in}{0.496613in}}%
\pgfpathlineto{\pgfqpoint{1.946302in}{0.491825in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{0.487280in}}%
\pgfpathlineto{\pgfqpoint{2.028284in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{2.071006in}{0.478909in}}%
\pgfpathlineto{\pgfqpoint{2.114925in}{0.475078in}}%
\pgfpathlineto{\pgfqpoint{2.160074in}{0.471477in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{0.468103in}}%
\pgfpathlineto{\pgfqpoint{2.254202in}{0.464950in}}%
\pgfpathlineto{\pgfqpoint{2.303254in}{0.462013in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{0.459286in}}%
\pgfpathlineto{\pgfqpoint{2.405517in}{0.456761in}}%
\pgfpathlineto{\pgfqpoint{2.458808in}{0.454433in}}%
\pgfpathlineto{\pgfqpoint{2.541556in}{0.451290in}}%
\pgfpathlineto{\pgfqpoint{2.627805in}{0.448544in}}%
\pgfpathlineto{\pgfqpoint{2.717705in}{0.446165in}}%
\pgfpathlineto{\pgfqpoint{2.811409in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{2.909078in}{0.442391in}}%
\pgfpathlineto{\pgfqpoint{3.010881in}{0.440934in}}%
\pgfpathlineto{\pgfqpoint{3.116991in}{0.439722in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.439036in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.439036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.468742in}}%
\pgfpathlineto{\pgfqpoint{0.525334in}{1.430250in}}%
\pgfpathlineto{\pgfqpoint{0.544817in}{1.395958in}}%
\pgfpathlineto{\pgfqpoint{0.563544in}{1.363716in}}%
\pgfpathlineto{\pgfqpoint{0.581600in}{1.333337in}}%
\pgfpathlineto{\pgfqpoint{0.599608in}{1.303753in}}%
\pgfpathlineto{\pgfqpoint{0.616958in}{1.275950in}}%
\pgfpathlineto{\pgfqpoint{0.633782in}{1.249655in}}%
\pgfpathlineto{\pgfqpoint{0.651046in}{1.223369in}}%
\pgfpathlineto{\pgfqpoint{0.668301in}{1.197806in}}%
\pgfpathlineto{\pgfqpoint{0.685045in}{1.173682in}}%
\pgfpathlineto{\pgfqpoint{0.700745in}{1.151674in}}%
\pgfpathlineto{\pgfqpoint{0.717801in}{1.128431in}}%
\pgfpathlineto{\pgfqpoint{0.733135in}{1.108125in}}%
\pgfpathlineto{\pgfqpoint{0.749566in}{1.086979in}}%
\pgfpathlineto{\pgfqpoint{0.767172in}{1.065018in}}%
\pgfpathlineto{\pgfqpoint{0.782159in}{1.046883in}}%
\pgfpathlineto{\pgfqpoint{0.797998in}{1.028267in}}%
\pgfpathlineto{\pgfqpoint{0.814737in}{1.009195in}}%
\pgfpathlineto{\pgfqpoint{0.832426in}{0.989699in}}%
\pgfpathlineto{\pgfqpoint{0.846350in}{0.974819in}}%
\pgfpathlineto{\pgfqpoint{0.860863in}{0.959736in}}%
\pgfpathlineto{\pgfqpoint{0.875990in}{0.944469in}}%
\pgfpathlineto{\pgfqpoint{0.891758in}{0.929036in}}%
\pgfpathlineto{\pgfqpoint{0.908192in}{0.913459in}}%
\pgfpathlineto{\pgfqpoint{0.925322in}{0.897761in}}%
\pgfpathlineto{\pgfqpoint{0.943177in}{0.881964in}}%
\pgfpathlineto{\pgfqpoint{0.961788in}{0.866094in}}%
\pgfpathlineto{\pgfqpoint{0.981186in}{0.850177in}}%
\pgfpathlineto{\pgfqpoint{1.001405in}{0.834240in}}%
\pgfpathlineto{\pgfqpoint{1.022479in}{0.818311in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.807710in}}%
\pgfpathlineto{\pgfqpoint{1.051972in}{0.797134in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{0.786591in}}%
\pgfpathlineto{\pgfqpoint{1.083141in}{0.776091in}}%
\pgfpathlineto{\pgfqpoint{1.099384in}{0.765643in}}%
\pgfpathlineto{\pgfqpoint{1.116081in}{0.755254in}}%
\pgfpathlineto{\pgfqpoint{1.133246in}{0.744934in}}%
\pgfpathlineto{\pgfqpoint{1.150892in}{0.734693in}}%
\pgfpathlineto{\pgfqpoint{1.169033in}{0.724538in}}%
\pgfpathlineto{\pgfqpoint{1.187682in}{0.714479in}}%
\pgfpathlineto{\pgfqpoint{1.206853in}{0.704524in}}%
\pgfpathlineto{\pgfqpoint{1.226561in}{0.694681in}}%
\pgfpathlineto{\pgfqpoint{1.246822in}{0.684960in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{0.675368in}}%
\pgfpathlineto{\pgfqpoint{1.289061in}{0.665913in}}%
\pgfpathlineto{\pgfqpoint{1.311073in}{0.656603in}}%
\pgfpathlineto{\pgfqpoint{1.333701in}{0.647446in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{0.638450in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{0.629620in}}%
\pgfpathlineto{\pgfqpoint{1.405461in}{0.620964in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{0.612489in}}%
\pgfpathlineto{\pgfqpoint{1.456714in}{0.604200in}}%
\pgfpathlineto{\pgfqpoint{1.483422in}{0.596103in}}%
\pgfpathlineto{\pgfqpoint{1.510879in}{0.588204in}}%
\pgfpathlineto{\pgfqpoint{1.539105in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{0.573017in}}%
\pgfpathlineto{\pgfqpoint{1.597952in}{0.565739in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{0.558676in}}%
\pgfpathlineto{\pgfqpoint{1.660142in}{0.551830in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{0.545206in}}%
\pgfpathlineto{\pgfqpoint{1.725865in}{0.538806in}}%
\pgfpathlineto{\pgfqpoint{1.760114in}{0.532631in}}%
\pgfpathlineto{\pgfqpoint{1.795323in}{0.526682in}}%
\pgfpathlineto{\pgfqpoint{1.831518in}{0.520961in}}%
\pgfpathlineto{\pgfqpoint{1.868727in}{0.515468in}}%
\pgfpathlineto{\pgfqpoint{1.906979in}{0.510203in}}%
\pgfpathlineto{\pgfqpoint{1.946302in}{0.505164in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{0.500352in}}%
\pgfpathlineto{\pgfqpoint{2.028284in}{0.495764in}}%
\pgfpathlineto{\pgfqpoint{2.071006in}{0.491398in}}%
\pgfpathlineto{\pgfqpoint{2.114925in}{0.487251in}}%
\pgfpathlineto{\pgfqpoint{2.160074in}{0.483321in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{0.479602in}}%
\pgfpathlineto{\pgfqpoint{2.254202in}{0.476093in}}%
\pgfpathlineto{\pgfqpoint{2.303254in}{0.472787in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{0.469679in}}%
\pgfpathlineto{\pgfqpoint{2.405517in}{0.466765in}}%
\pgfpathlineto{\pgfqpoint{2.458808in}{0.464038in}}%
\pgfpathlineto{\pgfqpoint{2.513591in}{0.461492in}}%
\pgfpathlineto{\pgfqpoint{2.598657in}{0.458000in}}%
\pgfpathlineto{\pgfqpoint{2.687323in}{0.454878in}}%
\pgfpathlineto{\pgfqpoint{2.779742in}{0.452102in}}%
\pgfpathlineto{\pgfqpoint{2.876071in}{0.449648in}}%
\pgfpathlineto{\pgfqpoint{2.976477in}{0.447490in}}%
\pgfpathlineto{\pgfqpoint{3.081131in}{0.445604in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.443965in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.443965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687729in}{1.938250in}}%
\pgfpathlineto{\pgfqpoint{0.736331in}{1.881530in}}%
\pgfpathlineto{\pgfqpoint{0.778335in}{1.833035in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{1.786566in}}%
\pgfpathlineto{\pgfqpoint{0.855959in}{1.745023in}}%
\pgfpathlineto{\pgfqpoint{0.891758in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{0.925322in}{1.668495in}}%
\pgfpathlineto{\pgfqpoint{0.955498in}{1.635909in}}%
\pgfpathlineto{\pgfqpoint{0.987833in}{1.601505in}}%
\pgfpathlineto{\pgfqpoint{1.022479in}{1.565253in}}%
\pgfpathlineto{\pgfqpoint{1.051972in}{1.534912in}}%
\pgfpathlineto{\pgfqpoint{1.083141in}{1.503380in}}%
\pgfpathlineto{\pgfqpoint{1.116081in}{1.470667in}}%
\pgfpathlineto{\pgfqpoint{1.142008in}{1.445369in}}%
\pgfpathlineto{\pgfqpoint{1.169033in}{1.419430in}}%
\pgfpathlineto{\pgfqpoint{1.197201in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.226561in}{1.365693in}}%
\pgfpathlineto{\pgfqpoint{1.257164in}{1.337939in}}%
\pgfpathlineto{\pgfqpoint{1.289061in}{1.309630in}}%
\pgfpathlineto{\pgfqpoint{1.322309in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{1.261307in}}%
\pgfpathlineto{\pgfqpoint{1.368837in}{1.241613in}}%
\pgfpathlineto{\pgfqpoint{1.393084in}{1.221728in}}%
\pgfpathlineto{\pgfqpoint{1.418010in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{1.443634in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{1.469976in}{1.161087in}}%
\pgfpathlineto{\pgfqpoint{1.497056in}{1.140598in}}%
\pgfpathlineto{\pgfqpoint{1.524895in}{1.120003in}}%
\pgfpathlineto{\pgfqpoint{1.553513in}{1.099320in}}%
\pgfpathlineto{\pgfqpoint{1.582934in}{1.078569in}}%
\pgfpathlineto{\pgfqpoint{1.613178in}{1.057774in}}%
\pgfpathlineto{\pgfqpoint{1.644270in}{1.036956in}}%
\pgfpathlineto{\pgfqpoint{1.676234in}{1.016138in}}%
\pgfpathlineto{\pgfqpoint{1.709092in}{0.995345in}}%
\pgfpathlineto{\pgfqpoint{1.742871in}{0.974602in}}%
\pgfpathlineto{\pgfqpoint{1.777597in}{0.953936in}}%
\pgfpathlineto{\pgfqpoint{1.813295in}{0.933372in}}%
\pgfpathlineto{\pgfqpoint{1.849994in}{0.912939in}}%
\pgfpathlineto{\pgfqpoint{1.887721in}{0.892663in}}%
\pgfpathlineto{\pgfqpoint{1.926504in}{0.872573in}}%
\pgfpathlineto{\pgfqpoint{1.966375in}{0.852699in}}%
\pgfpathlineto{\pgfqpoint{2.007362in}{0.833067in}}%
\pgfpathlineto{\pgfqpoint{2.028284in}{0.823351in}}%
\pgfpathlineto{\pgfqpoint{2.049498in}{0.813707in}}%
\pgfpathlineto{\pgfqpoint{2.071006in}{0.804139in}}%
\pgfpathlineto{\pgfqpoint{2.092814in}{0.794649in}}%
\pgfpathlineto{\pgfqpoint{2.114925in}{0.785241in}}%
\pgfpathlineto{\pgfqpoint{2.137343in}{0.775919in}}%
\pgfpathlineto{\pgfqpoint{2.160074in}{0.766686in}}%
\pgfpathlineto{\pgfqpoint{2.183121in}{0.757547in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{0.748503in}}%
\pgfpathlineto{\pgfqpoint{2.230180in}{0.739559in}}%
\pgfpathlineto{\pgfqpoint{2.254202in}{0.730718in}}%
\pgfpathlineto{\pgfqpoint{2.278559in}{0.721983in}}%
\pgfpathlineto{\pgfqpoint{2.303254in}{0.713358in}}%
\pgfpathlineto{\pgfqpoint{2.328292in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{0.696448in}}%
\pgfpathlineto{\pgfqpoint{2.379419in}{0.688169in}}%
\pgfpathlineto{\pgfqpoint{2.405517in}{0.680012in}}%
\pgfpathlineto{\pgfqpoint{2.431978in}{0.671979in}}%
\pgfpathlineto{\pgfqpoint{2.458808in}{0.664073in}}%
\pgfpathlineto{\pgfqpoint{2.486010in}{0.656296in}}%
\pgfpathlineto{\pgfqpoint{2.513591in}{0.648652in}}%
\pgfpathlineto{\pgfqpoint{2.541556in}{0.641142in}}%
\pgfpathlineto{\pgfqpoint{2.569909in}{0.633769in}}%
\pgfpathlineto{\pgfqpoint{2.598657in}{0.626535in}}%
\pgfpathlineto{\pgfqpoint{2.627805in}{0.619441in}}%
\pgfpathlineto{\pgfqpoint{2.657359in}{0.612491in}}%
\pgfpathlineto{\pgfqpoint{2.687323in}{0.605685in}}%
\pgfpathlineto{\pgfqpoint{2.717705in}{0.599025in}}%
\pgfpathlineto{\pgfqpoint{2.748509in}{0.592513in}}%
\pgfpathlineto{\pgfqpoint{2.779742in}{0.586149in}}%
\pgfpathlineto{\pgfqpoint{2.811409in}{0.579936in}}%
\pgfpathlineto{\pgfqpoint{2.843517in}{0.573874in}}%
\pgfpathlineto{\pgfqpoint{2.876071in}{0.567963in}}%
\pgfpathlineto{\pgfqpoint{2.909078in}{0.562205in}}%
\pgfpathlineto{\pgfqpoint{2.942545in}{0.556600in}}%
\pgfpathlineto{\pgfqpoint{2.976477in}{0.551148in}}%
\pgfpathlineto{\pgfqpoint{3.010881in}{0.545850in}}%
\pgfpathlineto{\pgfqpoint{3.045763in}{0.540705in}}%
\pgfpathlineto{\pgfqpoint{3.081131in}{0.535713in}}%
\pgfpathlineto{\pgfqpoint{3.116991in}{0.530874in}}%
\pgfpathlineto{\pgfqpoint{3.153350in}{0.526187in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.521652in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.521652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.706555in}{1.938250in}}%
\pgfpathlineto{\pgfqpoint{0.749566in}{1.889199in}}%
\pgfpathlineto{\pgfqpoint{0.789969in}{1.843660in}}%
\pgfpathlineto{\pgfqpoint{0.827912in}{1.801440in}}%
\pgfpathlineto{\pgfqpoint{0.865836in}{1.759832in}}%
\pgfpathlineto{\pgfqpoint{0.902638in}{1.720069in}}%
\pgfpathlineto{\pgfqpoint{0.937143in}{1.683376in}}%
\pgfpathlineto{\pgfqpoint{0.968165in}{1.650900in}}%
\pgfpathlineto{\pgfqpoint{1.001405in}{1.616663in}}%
\pgfpathlineto{\pgfqpoint{1.029700in}{1.587991in}}%
\pgfpathlineto{\pgfqpoint{1.059604in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{1.091206in}{1.527225in}}%
\pgfpathlineto{\pgfqpoint{1.124604in}{1.495147in}}%
\pgfpathlineto{\pgfqpoint{1.150892in}{1.470362in}}%
\pgfpathlineto{\pgfqpoint{1.178293in}{1.444968in}}%
\pgfpathlineto{\pgfqpoint{1.206853in}{1.418982in}}%
\pgfpathlineto{\pgfqpoint{1.236621in}{1.392423in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.365316in}}%
\pgfpathlineto{\pgfqpoint{1.299991in}{1.337687in}}%
\pgfpathlineto{\pgfqpoint{1.333701in}{1.309568in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{1.290568in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{1.405461in}{1.252011in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{1.232480in}}%
\pgfpathlineto{\pgfqpoint{1.456714in}{1.212800in}}%
\pgfpathlineto{\pgfqpoint{1.483422in}{1.192986in}}%
\pgfpathlineto{\pgfqpoint{1.510879in}{1.173055in}}%
\pgfpathlineto{\pgfqpoint{1.539105in}{1.153023in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{1.132909in}}%
\pgfpathlineto{\pgfqpoint{1.597952in}{1.112731in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{1.092509in}}%
\pgfpathlineto{\pgfqpoint{1.660142in}{1.072264in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{1.052016in}}%
\pgfpathlineto{\pgfqpoint{1.725865in}{1.031787in}}%
\pgfpathlineto{\pgfqpoint{1.760114in}{1.011600in}}%
\pgfpathlineto{\pgfqpoint{1.795323in}{0.991478in}}%
\pgfpathlineto{\pgfqpoint{1.831518in}{0.971444in}}%
\pgfpathlineto{\pgfqpoint{1.868727in}{0.951523in}}%
\pgfpathlineto{\pgfqpoint{1.906979in}{0.931738in}}%
\pgfpathlineto{\pgfqpoint{1.946302in}{0.912115in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{0.892678in}}%
\pgfpathlineto{\pgfqpoint{2.028284in}{0.873451in}}%
\pgfpathlineto{\pgfqpoint{2.071006in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{2.114925in}{0.835732in}}%
\pgfpathlineto{\pgfqpoint{2.137343in}{0.826472in}}%
\pgfpathlineto{\pgfqpoint{2.160074in}{0.817287in}}%
\pgfpathlineto{\pgfqpoint{2.183121in}{0.808179in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{0.799151in}}%
\pgfpathlineto{\pgfqpoint{2.230180in}{0.790207in}}%
\pgfpathlineto{\pgfqpoint{2.254202in}{0.781348in}}%
\pgfpathlineto{\pgfqpoint{2.278559in}{0.772578in}}%
\pgfpathlineto{\pgfqpoint{2.303254in}{0.763900in}}%
\pgfpathlineto{\pgfqpoint{2.328292in}{0.755317in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{0.746830in}}%
\pgfpathlineto{\pgfqpoint{2.379419in}{0.738443in}}%
\pgfpathlineto{\pgfqpoint{2.405517in}{0.730158in}}%
\pgfpathlineto{\pgfqpoint{2.431978in}{0.721978in}}%
\pgfpathlineto{\pgfqpoint{2.458808in}{0.713905in}}%
\pgfpathlineto{\pgfqpoint{2.486010in}{0.705942in}}%
\pgfpathlineto{\pgfqpoint{2.513591in}{0.698090in}}%
\pgfpathlineto{\pgfqpoint{2.541556in}{0.690352in}}%
\pgfpathlineto{\pgfqpoint{2.569909in}{0.682730in}}%
\pgfpathlineto{\pgfqpoint{2.598657in}{0.675225in}}%
\pgfpathlineto{\pgfqpoint{2.627805in}{0.667841in}}%
\pgfpathlineto{\pgfqpoint{2.657359in}{0.660578in}}%
\pgfpathlineto{\pgfqpoint{2.687323in}{0.653438in}}%
\pgfpathlineto{\pgfqpoint{2.717705in}{0.646423in}}%
\pgfpathlineto{\pgfqpoint{2.748509in}{0.639534in}}%
\pgfpathlineto{\pgfqpoint{2.779742in}{0.632773in}}%
\pgfpathlineto{\pgfqpoint{2.811409in}{0.626140in}}%
\pgfpathlineto{\pgfqpoint{2.843517in}{0.619637in}}%
\pgfpathlineto{\pgfqpoint{2.876071in}{0.613266in}}%
\pgfpathlineto{\pgfqpoint{2.909078in}{0.607026in}}%
\pgfpathlineto{\pgfqpoint{2.942545in}{0.600918in}}%
\pgfpathlineto{\pgfqpoint{2.976477in}{0.594944in}}%
\pgfpathlineto{\pgfqpoint{3.010881in}{0.589103in}}%
\pgfpathlineto{\pgfqpoint{3.045763in}{0.583396in}}%
\pgfpathlineto{\pgfqpoint{3.081131in}{0.577823in}}%
\pgfpathlineto{\pgfqpoint{3.116991in}{0.572385in}}%
\pgfpathlineto{\pgfqpoint{3.153350in}{0.567081in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.561911in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.561911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519662in}{0.739886in}}%
\pgfpathlineto{\pgfqpoint{3.153096in}{0.739886in}}%
\pgfpathlineto{\pgfqpoint{3.153096in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{2.519662in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{2.519662in}{0.739886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564107in,y=1.740928in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_C + L_F$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621810in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{2.732921in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{2.844033in}{1.619484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932921in,y=1.580595in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621810in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{2.732921in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{2.844033in}{1.464551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932921in,y=1.425662in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621810in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{2.732921in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{2.844033in}{1.309618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932921in,y=1.270729in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621810in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{2.732921in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{2.844033in}{1.154685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932921in,y=1.115796in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621810in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{2.732921in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{2.844033in}{0.999752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932921in,y=0.960863in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621810in}{0.844819in}}%
\pgfpathlineto{\pgfqpoint{2.732921in}{0.844819in}}%
\pgfpathlineto{\pgfqpoint{2.844033in}{0.844819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932921in,y=0.805930in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559491in}{1.537829in}}%
\pgfpathlineto{\pgfqpoint{2.206177in}{1.537829in}}%
\pgfpathlineto{\pgfqpoint{2.206177in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{1.537829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.797695in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.797695in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.797695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.758806in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Structured Subsampling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.642762in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.642762in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.642762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.603873in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standard DP-SGD}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_bilevel_vs_blackbox/1000000_0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165407in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.165407in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165407in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165407in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826886in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.826886in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826886in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826886in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488365in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.488365in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488365in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488365in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149843in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149843in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149843in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826889in,y=0.191275in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.735503in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{0.735503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.735503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.697240in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.035773in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{1.035773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.035773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.997511in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.336043in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{1.336043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.336043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.297781in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.636313in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{1.636313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.636313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.598051in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.936584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.898321in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.185908in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149843in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.853195in}}%
\pgfpathlineto{\pgfqpoint{0.506443in}{1.836218in}}%
\pgfpathlineto{\pgfqpoint{0.509016in}{1.816275in}}%
\pgfpathlineto{\pgfqpoint{0.511736in}{1.792265in}}%
\pgfpathlineto{\pgfqpoint{0.514656in}{1.763026in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{1.728864in}}%
\pgfpathlineto{\pgfqpoint{0.520853in}{1.688997in}}%
\pgfpathlineto{\pgfqpoint{0.524465in}{1.638589in}}%
\pgfpathlineto{\pgfqpoint{0.528505in}{1.576444in}}%
\pgfpathlineto{\pgfqpoint{0.532936in}{1.502275in}}%
\pgfpathlineto{\pgfqpoint{0.538643in}{1.399769in}}%
\pgfpathlineto{\pgfqpoint{0.548444in}{1.215089in}}%
\pgfpathlineto{\pgfqpoint{0.556472in}{1.066607in}}%
\pgfpathlineto{\pgfqpoint{0.561807in}{0.973951in}}%
\pgfpathlineto{\pgfqpoint{0.566809in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{0.571306in}{0.827224in}}%
\pgfpathlineto{\pgfqpoint{0.575134in}{0.775805in}}%
\pgfpathlineto{\pgfqpoint{0.579180in}{0.726562in}}%
\pgfpathlineto{\pgfqpoint{0.582365in}{0.691484in}}%
\pgfpathlineto{\pgfqpoint{0.585684in}{0.658306in}}%
\pgfpathlineto{\pgfqpoint{0.589143in}{0.627274in}}%
\pgfpathlineto{\pgfqpoint{0.592750in}{0.598597in}}%
\pgfpathlineto{\pgfqpoint{0.596508in}{0.572435in}}%
\pgfpathlineto{\pgfqpoint{0.599102in}{0.556445in}}%
\pgfpathlineto{\pgfqpoint{0.601768in}{0.541639in}}%
\pgfpathlineto{\pgfqpoint{0.604510in}{0.528020in}}%
\pgfpathlineto{\pgfqpoint{0.607327in}{0.515582in}}%
\pgfpathlineto{\pgfqpoint{0.610224in}{0.504306in}}%
\pgfpathlineto{\pgfqpoint{0.613202in}{0.494162in}}%
\pgfpathlineto{\pgfqpoint{0.616264in}{0.485109in}}%
\pgfpathlineto{\pgfqpoint{0.619411in}{0.477098in}}%
\pgfpathlineto{\pgfqpoint{0.622646in}{0.470070in}}%
\pgfpathlineto{\pgfqpoint{0.625972in}{0.463960in}}%
\pgfpathlineto{\pgfqpoint{0.629392in}{0.458699in}}%
\pgfpathlineto{\pgfqpoint{0.632907in}{0.454214in}}%
\pgfpathlineto{\pgfqpoint{0.636520in}{0.450429in}}%
\pgfpathlineto{\pgfqpoint{0.640235in}{0.447269in}}%
\pgfpathlineto{\pgfqpoint{0.644054in}{0.444660in}}%
\pgfpathlineto{\pgfqpoint{0.647979in}{0.442532in}}%
\pgfpathlineto{\pgfqpoint{0.652015in}{0.440816in}}%
\pgfpathlineto{\pgfqpoint{0.656164in}{0.439449in}}%
\pgfpathlineto{\pgfqpoint{0.660429in}{0.438376in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{0.437204in}}%
\pgfpathlineto{\pgfqpoint{0.673955in}{0.436429in}}%
\pgfpathlineto{\pgfqpoint{0.683615in}{0.435815in}}%
\pgfpathlineto{\pgfqpoint{0.696466in}{0.435448in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.853195in}}%
\pgfpathlineto{\pgfqpoint{0.506443in}{1.836218in}}%
\pgfpathlineto{\pgfqpoint{0.509016in}{1.816275in}}%
\pgfpathlineto{\pgfqpoint{0.511736in}{1.792265in}}%
\pgfpathlineto{\pgfqpoint{0.514656in}{1.763026in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{1.728864in}}%
\pgfpathlineto{\pgfqpoint{0.520853in}{1.688997in}}%
\pgfpathlineto{\pgfqpoint{0.524465in}{1.638589in}}%
\pgfpathlineto{\pgfqpoint{0.528505in}{1.576444in}}%
\pgfpathlineto{\pgfqpoint{0.532936in}{1.502275in}}%
\pgfpathlineto{\pgfqpoint{0.538643in}{1.399769in}}%
\pgfpathlineto{\pgfqpoint{0.548444in}{1.215089in}}%
\pgfpathlineto{\pgfqpoint{0.556472in}{1.066607in}}%
\pgfpathlineto{\pgfqpoint{0.561807in}{0.973951in}}%
\pgfpathlineto{\pgfqpoint{0.566809in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{0.571306in}{0.827224in}}%
\pgfpathlineto{\pgfqpoint{0.575134in}{0.775805in}}%
\pgfpathlineto{\pgfqpoint{0.579180in}{0.726562in}}%
\pgfpathlineto{\pgfqpoint{0.582365in}{0.691484in}}%
\pgfpathlineto{\pgfqpoint{0.585684in}{0.658306in}}%
\pgfpathlineto{\pgfqpoint{0.589143in}{0.627274in}}%
\pgfpathlineto{\pgfqpoint{0.592750in}{0.598597in}}%
\pgfpathlineto{\pgfqpoint{0.596508in}{0.572435in}}%
\pgfpathlineto{\pgfqpoint{0.599102in}{0.556445in}}%
\pgfpathlineto{\pgfqpoint{0.601768in}{0.541639in}}%
\pgfpathlineto{\pgfqpoint{0.604510in}{0.528020in}}%
\pgfpathlineto{\pgfqpoint{0.607327in}{0.515582in}}%
\pgfpathlineto{\pgfqpoint{0.610224in}{0.504306in}}%
\pgfpathlineto{\pgfqpoint{0.613202in}{0.494162in}}%
\pgfpathlineto{\pgfqpoint{0.616264in}{0.485109in}}%
\pgfpathlineto{\pgfqpoint{0.619411in}{0.477098in}}%
\pgfpathlineto{\pgfqpoint{0.622646in}{0.470070in}}%
\pgfpathlineto{\pgfqpoint{0.625972in}{0.463960in}}%
\pgfpathlineto{\pgfqpoint{0.629392in}{0.458699in}}%
\pgfpathlineto{\pgfqpoint{0.632907in}{0.454214in}}%
\pgfpathlineto{\pgfqpoint{0.636520in}{0.450429in}}%
\pgfpathlineto{\pgfqpoint{0.640235in}{0.447269in}}%
\pgfpathlineto{\pgfqpoint{0.644054in}{0.444660in}}%
\pgfpathlineto{\pgfqpoint{0.647979in}{0.442532in}}%
\pgfpathlineto{\pgfqpoint{0.652015in}{0.440816in}}%
\pgfpathlineto{\pgfqpoint{0.656164in}{0.439449in}}%
\pgfpathlineto{\pgfqpoint{0.660429in}{0.438376in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{0.437204in}}%
\pgfpathlineto{\pgfqpoint{0.673955in}{0.436429in}}%
\pgfpathlineto{\pgfqpoint{0.683615in}{0.435815in}}%
\pgfpathlineto{\pgfqpoint{0.696466in}{0.435448in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.934128in}}%
\pgfpathlineto{\pgfqpoint{0.509087in}{1.932986in}}%
\pgfpathlineto{\pgfqpoint{0.513668in}{1.931597in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.521569in}{1.928068in}}%
\pgfpathlineto{\pgfqpoint{0.525040in}{1.925931in}}%
\pgfpathlineto{\pgfqpoint{0.528505in}{1.923353in}}%
\pgfpathlineto{\pgfqpoint{0.531759in}{1.920464in}}%
\pgfpathlineto{\pgfqpoint{0.535011in}{1.917061in}}%
\pgfpathlineto{\pgfqpoint{0.538167in}{1.913201in}}%
\pgfpathlineto{\pgfqpoint{0.541126in}{1.909027in}}%
\pgfpathlineto{\pgfqpoint{0.544341in}{1.903815in}}%
\pgfpathlineto{\pgfqpoint{0.547231in}{1.898471in}}%
\pgfpathlineto{\pgfqpoint{0.550328in}{1.891986in}}%
\pgfpathlineto{\pgfqpoint{0.553647in}{1.884094in}}%
\pgfpathlineto{\pgfqpoint{0.557203in}{1.874462in}}%
\pgfpathlineto{\pgfqpoint{0.560229in}{1.865232in}}%
\pgfpathlineto{\pgfqpoint{0.563428in}{1.854380in}}%
\pgfpathlineto{\pgfqpoint{0.566809in}{1.841612in}}%
\pgfpathlineto{\pgfqpoint{0.570382in}{1.826594in}}%
\pgfpathlineto{\pgfqpoint{0.574157in}{1.808939in}}%
\pgfpathlineto{\pgfqpoint{0.578148in}{1.788213in}}%
\pgfpathlineto{\pgfqpoint{0.582365in}{1.763934in}}%
\pgfpathlineto{\pgfqpoint{0.586821in}{1.735576in}}%
\pgfpathlineto{\pgfqpoint{0.591531in}{1.702587in}}%
\pgfpathlineto{\pgfqpoint{0.596508in}{1.664401in}}%
\pgfpathlineto{\pgfqpoint{0.601768in}{1.620476in}}%
\pgfpathlineto{\pgfqpoint{0.607327in}{1.570331in}}%
\pgfpathlineto{\pgfqpoint{0.613202in}{1.513601in}}%
\pgfpathlineto{\pgfqpoint{0.619411in}{1.450102in}}%
\pgfpathlineto{\pgfqpoint{0.627670in}{1.361347in}}%
\pgfpathlineto{\pgfqpoint{0.642131in}{1.200195in}}%
\pgfpathlineto{\pgfqpoint{0.654075in}{1.068694in}}%
\pgfpathlineto{\pgfqpoint{0.662606in}{0.979320in}}%
\pgfpathlineto{\pgfqpoint{0.669321in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{0.676320in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.681150in}{0.806990in}}%
\pgfpathlineto{\pgfqpoint{0.686115in}{0.767053in}}%
\pgfpathlineto{\pgfqpoint{0.691219in}{0.728962in}}%
\pgfpathlineto{\pgfqpoint{0.696466in}{0.692970in}}%
\pgfpathlineto{\pgfqpoint{0.701860in}{0.659295in}}%
\pgfpathlineto{\pgfqpoint{0.707406in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{0.713106in}{0.599555in}}%
\pgfpathlineto{\pgfqpoint{0.716016in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.573697in}}%
\pgfpathlineto{\pgfqpoint{0.721958in}{0.561791in}}%
\pgfpathlineto{\pgfqpoint{0.724991in}{0.550566in}}%
\pgfpathlineto{\pgfqpoint{0.728067in}{0.540016in}}%
\pgfpathlineto{\pgfqpoint{0.731185in}{0.530133in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.520907in}}%
\pgfpathlineto{\pgfqpoint{0.737552in}{0.512323in}}%
\pgfpathlineto{\pgfqpoint{0.740802in}{0.504365in}}%
\pgfpathlineto{\pgfqpoint{0.744097in}{0.497014in}}%
\pgfpathlineto{\pgfqpoint{0.747438in}{0.490248in}}%
\pgfpathlineto{\pgfqpoint{0.750826in}{0.484045in}}%
\pgfpathlineto{\pgfqpoint{0.754260in}{0.478380in}}%
\pgfpathlineto{\pgfqpoint{0.757743in}{0.473226in}}%
\pgfpathlineto{\pgfqpoint{0.761274in}{0.468556in}}%
\pgfpathlineto{\pgfqpoint{0.764854in}{0.464343in}}%
\pgfpathlineto{\pgfqpoint{0.768483in}{0.460558in}}%
\pgfpathlineto{\pgfqpoint{0.772164in}{0.457172in}}%
\pgfpathlineto{\pgfqpoint{0.775895in}{0.454157in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{0.451484in}}%
\pgfpathlineto{\pgfqpoint{0.783515in}{0.449125in}}%
\pgfpathlineto{\pgfqpoint{0.787404in}{0.447053in}}%
\pgfpathlineto{\pgfqpoint{0.791348in}{0.445243in}}%
\pgfpathlineto{\pgfqpoint{0.795346in}{0.443669in}}%
\pgfpathlineto{\pgfqpoint{0.799400in}{0.442307in}}%
\pgfpathlineto{\pgfqpoint{0.807678in}{0.440130in}}%
\pgfpathlineto{\pgfqpoint{0.816188in}{0.438552in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{0.437433in}}%
\pgfpathlineto{\pgfqpoint{0.833930in}{0.436657in}}%
\pgfpathlineto{\pgfqpoint{0.847895in}{0.435941in}}%
\pgfpathlineto{\pgfqpoint{0.867438in}{0.435487in}}%
\pgfpathlineto{\pgfqpoint{0.898855in}{0.435277in}}%
\pgfpathlineto{\pgfqpoint{0.996553in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.934441in}}%
\pgfpathlineto{\pgfqpoint{0.509456in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{0.514221in}{1.932068in}}%
\pgfpathlineto{\pgfqpoint{0.518467in}{1.930555in}}%
\pgfpathlineto{\pgfqpoint{0.522572in}{1.928694in}}%
\pgfpathlineto{\pgfqpoint{0.526239in}{1.926633in}}%
\pgfpathlineto{\pgfqpoint{0.529901in}{1.924136in}}%
\pgfpathlineto{\pgfqpoint{0.533340in}{1.921331in}}%
\pgfpathlineto{\pgfqpoint{0.536777in}{1.918021in}}%
\pgfpathlineto{\pgfqpoint{0.540112in}{1.914264in}}%
\pgfpathlineto{\pgfqpoint{0.543240in}{1.910199in}}%
\pgfpathlineto{\pgfqpoint{0.546637in}{1.905128in}}%
\pgfpathlineto{\pgfqpoint{0.549692in}{1.899933in}}%
\pgfpathlineto{\pgfqpoint{0.552965in}{1.893640in}}%
\pgfpathlineto{\pgfqpoint{0.556472in}{1.885998in}}%
\pgfpathlineto{\pgfqpoint{0.559457in}{1.878706in}}%
\pgfpathlineto{\pgfqpoint{0.562612in}{1.870167in}}%
\pgfpathlineto{\pgfqpoint{0.565946in}{1.860159in}}%
\pgfpathlineto{\pgfqpoint{0.569470in}{1.848428in}}%
\pgfpathlineto{\pgfqpoint{0.573194in}{1.834685in}}%
\pgfpathlineto{\pgfqpoint{0.577129in}{1.818597in}}%
\pgfpathlineto{\pgfqpoint{0.581288in}{1.799795in}}%
\pgfpathlineto{\pgfqpoint{0.585684in}{1.777871in}}%
\pgfpathlineto{\pgfqpoint{0.590329in}{1.752382in}}%
\pgfpathlineto{\pgfqpoint{0.595238in}{1.722864in}}%
\pgfpathlineto{\pgfqpoint{0.600426in}{1.688843in}}%
\pgfpathlineto{\pgfqpoint{0.605909in}{1.649857in}}%
\pgfpathlineto{\pgfqpoint{0.611703in}{1.605488in}}%
\pgfpathlineto{\pgfqpoint{0.617826in}{1.555397in}}%
\pgfpathlineto{\pgfqpoint{0.624298in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{0.632907in}{1.420950in}}%
\pgfpathlineto{\pgfqpoint{0.644054in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{0.664814in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{0.673955in}{1.033830in}}%
\pgfpathlineto{\pgfqpoint{0.681150in}{0.971392in}}%
\pgfpathlineto{\pgfqpoint{0.688649in}{0.909878in}}%
\pgfpathlineto{\pgfqpoint{0.693825in}{0.869795in}}%
\pgfpathlineto{\pgfqpoint{0.699145in}{0.830738in}}%
\pgfpathlineto{\pgfqpoint{0.704614in}{0.792946in}}%
\pgfpathlineto{\pgfqpoint{0.710236in}{0.756641in}}%
\pgfpathlineto{\pgfqpoint{0.716016in}{0.722029in}}%
\pgfpathlineto{\pgfqpoint{0.721958in}{0.689290in}}%
\pgfpathlineto{\pgfqpoint{0.728067in}{0.658578in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.630014in}}%
\pgfpathlineto{\pgfqpoint{0.740802in}{0.603685in}}%
\pgfpathlineto{\pgfqpoint{0.744097in}{0.591376in}}%
\pgfpathlineto{\pgfqpoint{0.747438in}{0.579642in}}%
\pgfpathlineto{\pgfqpoint{0.750826in}{0.568483in}}%
\pgfpathlineto{\pgfqpoint{0.754260in}{0.557898in}}%
\pgfpathlineto{\pgfqpoint{0.757743in}{0.547883in}}%
\pgfpathlineto{\pgfqpoint{0.761274in}{0.538433in}}%
\pgfpathlineto{\pgfqpoint{0.764854in}{0.529538in}}%
\pgfpathlineto{\pgfqpoint{0.768483in}{0.521189in}}%
\pgfpathlineto{\pgfqpoint{0.772164in}{0.513375in}}%
\pgfpathlineto{\pgfqpoint{0.775895in}{0.506081in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{0.499292in}}%
\pgfpathlineto{\pgfqpoint{0.783515in}{0.492992in}}%
\pgfpathlineto{\pgfqpoint{0.787404in}{0.487164in}}%
\pgfpathlineto{\pgfqpoint{0.791348in}{0.481787in}}%
\pgfpathlineto{\pgfqpoint{0.795346in}{0.476844in}}%
\pgfpathlineto{\pgfqpoint{0.799400in}{0.472312in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{0.468172in}}%
\pgfpathlineto{\pgfqpoint{0.807678in}{0.464401in}}%
\pgfpathlineto{\pgfqpoint{0.811904in}{0.460979in}}%
\pgfpathlineto{\pgfqpoint{0.816188in}{0.457884in}}%
\pgfpathlineto{\pgfqpoint{0.820532in}{0.455094in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{0.452588in}}%
\pgfpathlineto{\pgfqpoint{0.829402in}{0.450345in}}%
\pgfpathlineto{\pgfqpoint{0.833930in}{0.448345in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{0.446568in}}%
\pgfpathlineto{\pgfqpoint{0.843175in}{0.444996in}}%
\pgfpathlineto{\pgfqpoint{0.852680in}{0.442393in}}%
\pgfpathlineto{\pgfqpoint{0.862451in}{0.440402in}}%
\pgfpathlineto{\pgfqpoint{0.872495in}{0.438904in}}%
\pgfpathlineto{\pgfqpoint{0.882821in}{0.437796in}}%
\pgfpathlineto{\pgfqpoint{0.893436in}{0.436991in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{0.436198in}}%
\pgfpathlineto{\pgfqpoint{0.932986in}{0.435638in}}%
\pgfpathlineto{\pgfqpoint{0.963672in}{0.435354in}}%
\pgfpathlineto{\pgfqpoint{1.031785in}{0.435239in}}%
\pgfpathlineto{\pgfqpoint{1.747057in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936583in}}%
\pgfpathlineto{\pgfqpoint{0.595238in}{1.936400in}}%
\pgfpathlineto{\pgfqpoint{0.617826in}{1.935987in}}%
\pgfpathlineto{\pgfqpoint{0.632907in}{1.935347in}}%
\pgfpathlineto{\pgfqpoint{0.644054in}{1.934527in}}%
\pgfpathlineto{\pgfqpoint{0.654075in}{1.933404in}}%
\pgfpathlineto{\pgfqpoint{0.662606in}{1.932046in}}%
\pgfpathlineto{\pgfqpoint{0.669321in}{1.930641in}}%
\pgfpathlineto{\pgfqpoint{0.676320in}{1.928781in}}%
\pgfpathlineto{\pgfqpoint{0.681150in}{1.927219in}}%
\pgfpathlineto{\pgfqpoint{0.686115in}{1.925337in}}%
\pgfpathlineto{\pgfqpoint{0.691219in}{1.923072in}}%
\pgfpathlineto{\pgfqpoint{0.696466in}{1.920345in}}%
\pgfpathlineto{\pgfqpoint{0.701860in}{1.917068in}}%
\pgfpathlineto{\pgfqpoint{0.707406in}{1.913135in}}%
\pgfpathlineto{\pgfqpoint{0.713106in}{1.908419in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{1.902778in}}%
\pgfpathlineto{\pgfqpoint{0.724991in}{1.896043in}}%
\pgfpathlineto{\pgfqpoint{0.731185in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.883465in}}%
\pgfpathlineto{\pgfqpoint{0.737552in}{1.878502in}}%
\pgfpathlineto{\pgfqpoint{0.740802in}{1.873103in}}%
\pgfpathlineto{\pgfqpoint{0.744097in}{1.867235in}}%
\pgfpathlineto{\pgfqpoint{0.747438in}{1.860862in}}%
\pgfpathlineto{\pgfqpoint{0.750826in}{1.853950in}}%
\pgfpathlineto{\pgfqpoint{0.754260in}{1.846459in}}%
\pgfpathlineto{\pgfqpoint{0.757743in}{1.838352in}}%
\pgfpathlineto{\pgfqpoint{0.761274in}{1.829586in}}%
\pgfpathlineto{\pgfqpoint{0.764854in}{1.820121in}}%
\pgfpathlineto{\pgfqpoint{0.768483in}{1.809913in}}%
\pgfpathlineto{\pgfqpoint{0.772164in}{1.798921in}}%
\pgfpathlineto{\pgfqpoint{0.775895in}{1.787099in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{1.774405in}}%
\pgfpathlineto{\pgfqpoint{0.783515in}{1.760795in}}%
\pgfpathlineto{\pgfqpoint{0.787404in}{1.746228in}}%
\pgfpathlineto{\pgfqpoint{0.791348in}{1.730661in}}%
\pgfpathlineto{\pgfqpoint{0.795346in}{1.714057in}}%
\pgfpathlineto{\pgfqpoint{0.799400in}{1.696378in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{0.811904in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.820532in}{1.590850in}}%
\pgfpathlineto{\pgfqpoint{0.829402in}{1.540320in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{1.485038in}}%
\pgfpathlineto{\pgfqpoint{0.847895in}{1.425193in}}%
\pgfpathlineto{\pgfqpoint{0.857531in}{1.361144in}}%
\pgfpathlineto{\pgfqpoint{0.872495in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.898855in}{1.076272in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{1.002662in}}%
\pgfpathlineto{\pgfqpoint{0.921293in}{0.930418in}}%
\pgfpathlineto{\pgfqpoint{0.927100in}{0.895194in}}%
\pgfpathlineto{\pgfqpoint{0.932986in}{0.860770in}}%
\pgfpathlineto{\pgfqpoint{0.938955in}{0.827288in}}%
\pgfpathlineto{\pgfqpoint{0.945007in}{0.794885in}}%
\pgfpathlineto{\pgfqpoint{0.951143in}{0.763685in}}%
\pgfpathlineto{\pgfqpoint{0.957364in}{0.733802in}}%
\pgfpathlineto{\pgfqpoint{0.963672in}{0.705333in}}%
\pgfpathlineto{\pgfqpoint{0.970068in}{0.678363in}}%
\pgfpathlineto{\pgfqpoint{0.976553in}{0.652959in}}%
\pgfpathlineto{\pgfqpoint{0.983127in}{0.629170in}}%
\pgfpathlineto{\pgfqpoint{0.989794in}{0.607028in}}%
\pgfpathlineto{\pgfqpoint{0.996553in}{0.586547in}}%
\pgfpathlineto{\pgfqpoint{1.003406in}{0.567723in}}%
\pgfpathlineto{\pgfqpoint{1.010354in}{0.550536in}}%
\pgfpathlineto{\pgfqpoint{1.017399in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{0.520910in}}%
\pgfpathlineto{\pgfqpoint{1.031785in}{0.508356in}}%
\pgfpathlineto{\pgfqpoint{1.039128in}{0.497212in}}%
\pgfpathlineto{\pgfqpoint{1.046574in}{0.487394in}}%
\pgfpathlineto{\pgfqpoint{1.054123in}{0.478810in}}%
\pgfpathlineto{\pgfqpoint{1.061777in}{0.471364in}}%
\pgfpathlineto{\pgfqpoint{1.069537in}{0.464958in}}%
\pgfpathlineto{\pgfqpoint{1.077405in}{0.459493in}}%
\pgfpathlineto{\pgfqpoint{1.085383in}{0.454870in}}%
\pgfpathlineto{\pgfqpoint{1.093472in}{0.450994in}}%
\pgfpathlineto{\pgfqpoint{1.101673in}{0.447773in}}%
\pgfpathlineto{\pgfqpoint{1.109989in}{0.445121in}}%
\pgfpathlineto{\pgfqpoint{1.118420in}{0.442958in}}%
\pgfpathlineto{\pgfqpoint{1.126968in}{0.441211in}}%
\pgfpathlineto{\pgfqpoint{1.135636in}{0.439815in}}%
\pgfpathlineto{\pgfqpoint{1.144424in}{0.438709in}}%
\pgfpathlineto{\pgfqpoint{1.153334in}{0.437844in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{0.436659in}}%
\pgfpathlineto{\pgfqpoint{1.190231in}{0.435978in}}%
\pgfpathlineto{\pgfqpoint{1.219274in}{0.435490in}}%
\pgfpathlineto{\pgfqpoint{1.259918in}{0.435285in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936583in}}%
\pgfpathlineto{\pgfqpoint{0.601768in}{1.936407in}}%
\pgfpathlineto{\pgfqpoint{0.627670in}{1.935988in}}%
\pgfpathlineto{\pgfqpoint{0.644054in}{1.935392in}}%
\pgfpathlineto{\pgfqpoint{0.658282in}{1.934499in}}%
\pgfpathlineto{\pgfqpoint{0.669321in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{0.678718in}{1.932225in}}%
\pgfpathlineto{\pgfqpoint{0.688649in}{1.930506in}}%
\pgfpathlineto{\pgfqpoint{0.696466in}{1.928777in}}%
\pgfpathlineto{\pgfqpoint{0.704614in}{1.926553in}}%
\pgfpathlineto{\pgfqpoint{0.710236in}{1.924729in}}%
\pgfpathlineto{\pgfqpoint{0.716016in}{1.922576in}}%
\pgfpathlineto{\pgfqpoint{0.721958in}{1.920038in}}%
\pgfpathlineto{\pgfqpoint{0.728067in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.913539in}}%
\pgfpathlineto{\pgfqpoint{0.740802in}{1.909418in}}%
\pgfpathlineto{\pgfqpoint{0.747438in}{1.904593in}}%
\pgfpathlineto{\pgfqpoint{0.754260in}{1.898956in}}%
\pgfpathlineto{\pgfqpoint{0.761274in}{1.892386in}}%
\pgfpathlineto{\pgfqpoint{0.768483in}{1.884750in}}%
\pgfpathlineto{\pgfqpoint{0.775895in}{1.875899in}}%
\pgfpathlineto{\pgfqpoint{0.783515in}{1.865673in}}%
\pgfpathlineto{\pgfqpoint{0.787404in}{1.859991in}}%
\pgfpathlineto{\pgfqpoint{0.791348in}{1.853899in}}%
\pgfpathlineto{\pgfqpoint{0.795346in}{1.847374in}}%
\pgfpathlineto{\pgfqpoint{0.799400in}{1.840392in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{1.832929in}}%
\pgfpathlineto{\pgfqpoint{0.807678in}{1.824959in}}%
\pgfpathlineto{\pgfqpoint{0.811904in}{1.816458in}}%
\pgfpathlineto{\pgfqpoint{0.816188in}{1.807400in}}%
\pgfpathlineto{\pgfqpoint{0.820532in}{1.797759in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{1.787510in}}%
\pgfpathlineto{\pgfqpoint{0.829402in}{1.776629in}}%
\pgfpathlineto{\pgfqpoint{0.833930in}{1.765090in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{1.752870in}}%
\pgfpathlineto{\pgfqpoint{0.847895in}{1.726296in}}%
\pgfpathlineto{\pgfqpoint{0.857531in}{1.696739in}}%
\pgfpathlineto{\pgfqpoint{0.867438in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{0.877622in}{1.628144in}}%
\pgfpathlineto{\pgfqpoint{0.888092in}{1.588941in}}%
\pgfpathlineto{\pgfqpoint{0.898855in}{1.546439in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{1.500696in}}%
\pgfpathlineto{\pgfqpoint{0.921293in}{1.451840in}}%
\pgfpathlineto{\pgfqpoint{0.932986in}{1.400075in}}%
\pgfpathlineto{\pgfqpoint{0.951143in}{1.317621in}}%
\pgfpathlineto{\pgfqpoint{0.989794in}{1.140672in}}%
\pgfpathlineto{\pgfqpoint{1.003406in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.017399in}{1.019768in}}%
\pgfpathlineto{\pgfqpoint{1.031785in}{0.960347in}}%
\pgfpathlineto{\pgfqpoint{1.039128in}{0.931185in}}%
\pgfpathlineto{\pgfqpoint{1.046574in}{0.902496in}}%
\pgfpathlineto{\pgfqpoint{1.054123in}{0.874358in}}%
\pgfpathlineto{\pgfqpoint{1.061777in}{0.846847in}}%
\pgfpathlineto{\pgfqpoint{1.069537in}{0.820034in}}%
\pgfpathlineto{\pgfqpoint{1.077405in}{0.793984in}}%
\pgfpathlineto{\pgfqpoint{1.085383in}{0.768760in}}%
\pgfpathlineto{\pgfqpoint{1.093472in}{0.744418in}}%
\pgfpathlineto{\pgfqpoint{1.101673in}{0.721006in}}%
\pgfpathlineto{\pgfqpoint{1.109989in}{0.698567in}}%
\pgfpathlineto{\pgfqpoint{1.118420in}{0.677137in}}%
\pgfpathlineto{\pgfqpoint{1.126968in}{0.656745in}}%
\pgfpathlineto{\pgfqpoint{1.135636in}{0.637411in}}%
\pgfpathlineto{\pgfqpoint{1.144424in}{0.619149in}}%
\pgfpathlineto{\pgfqpoint{1.153334in}{0.601966in}}%
\pgfpathlineto{\pgfqpoint{1.162368in}{0.585861in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{0.570825in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{0.556844in}}%
\pgfpathlineto{\pgfqpoint{1.190231in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{1.199779in}{0.531959in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{0.520996in}}%
\pgfpathlineto{\pgfqpoint{1.219274in}{0.510973in}}%
\pgfpathlineto{\pgfqpoint{1.229226in}{0.501849in}}%
\pgfpathlineto{\pgfqpoint{1.239315in}{0.493581in}}%
\pgfpathlineto{\pgfqpoint{1.249546in}{0.486122in}}%
\pgfpathlineto{\pgfqpoint{1.259918in}{0.479425in}}%
\pgfpathlineto{\pgfqpoint{1.270435in}{0.473440in}}%
\pgfpathlineto{\pgfqpoint{1.281098in}{0.468116in}}%
\pgfpathlineto{\pgfqpoint{1.291910in}{0.463405in}}%
\pgfpathlineto{\pgfqpoint{1.302872in}{0.459255in}}%
\pgfpathlineto{\pgfqpoint{1.313986in}{0.455619in}}%
\pgfpathlineto{\pgfqpoint{1.325255in}{0.452449in}}%
\pgfpathlineto{\pgfqpoint{1.336681in}{0.449699in}}%
\pgfpathlineto{\pgfqpoint{1.348266in}{0.447328in}}%
\pgfpathlineto{\pgfqpoint{1.360012in}{0.445293in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{0.443556in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{0.442083in}}%
\pgfpathlineto{\pgfqpoint{1.396239in}{0.440839in}}%
\pgfpathlineto{\pgfqpoint{1.408652in}{0.439796in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{0.438205in}}%
\pgfpathlineto{\pgfqpoint{1.460056in}{0.437123in}}%
\pgfpathlineto{\pgfqpoint{1.486843in}{0.436406in}}%
\pgfpathlineto{\pgfqpoint{1.528438in}{0.435780in}}%
\pgfpathlineto{\pgfqpoint{1.586648in}{0.435413in}}%
\pgfpathlineto{\pgfqpoint{1.696586in}{0.435252in}}%
\pgfpathlineto{\pgfqpoint{2.284322in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{1.031785in}{1.936403in}}%
\pgfpathlineto{\pgfqpoint{1.069537in}{1.935979in}}%
\pgfpathlineto{\pgfqpoint{1.093472in}{1.935351in}}%
\pgfpathlineto{\pgfqpoint{1.109989in}{1.934616in}}%
\pgfpathlineto{\pgfqpoint{1.126968in}{1.933464in}}%
\pgfpathlineto{\pgfqpoint{1.144424in}{1.931675in}}%
\pgfpathlineto{\pgfqpoint{1.153334in}{1.930446in}}%
\pgfpathlineto{\pgfqpoint{1.162368in}{1.928928in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{1.927059in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.924764in}}%
\pgfpathlineto{\pgfqpoint{1.190231in}{1.921959in}}%
\pgfpathlineto{\pgfqpoint{1.199779in}{1.918541in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{1.914395in}}%
\pgfpathlineto{\pgfqpoint{1.219274in}{1.909385in}}%
\pgfpathlineto{\pgfqpoint{1.229226in}{1.903360in}}%
\pgfpathlineto{\pgfqpoint{1.239315in}{1.896149in}}%
\pgfpathlineto{\pgfqpoint{1.249546in}{1.887559in}}%
\pgfpathlineto{\pgfqpoint{1.259918in}{1.877380in}}%
\pgfpathlineto{\pgfqpoint{1.270435in}{1.865385in}}%
\pgfpathlineto{\pgfqpoint{1.281098in}{1.851329in}}%
\pgfpathlineto{\pgfqpoint{1.291910in}{1.834956in}}%
\pgfpathlineto{\pgfqpoint{1.302872in}{1.816004in}}%
\pgfpathlineto{\pgfqpoint{1.313986in}{1.794209in}}%
\pgfpathlineto{\pgfqpoint{1.325255in}{1.769313in}}%
\pgfpathlineto{\pgfqpoint{1.336681in}{1.741080in}}%
\pgfpathlineto{\pgfqpoint{1.348266in}{1.709296in}}%
\pgfpathlineto{\pgfqpoint{1.360012in}{1.673793in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.634452in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{1.591225in}}%
\pgfpathlineto{\pgfqpoint{1.396239in}{1.544140in}}%
\pgfpathlineto{\pgfqpoint{1.408652in}{1.493317in}}%
\pgfpathlineto{\pgfqpoint{1.421238in}{1.438978in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{1.381445in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{1.321152in}}%
\pgfpathlineto{\pgfqpoint{1.473357in}{1.194514in}}%
\pgfpathlineto{\pgfqpoint{1.500517in}{1.064369in}}%
\pgfpathlineto{\pgfqpoint{1.514381in}{0.999904in}}%
\pgfpathlineto{\pgfqpoint{1.528438in}{0.936913in}}%
\pgfpathlineto{\pgfqpoint{1.542690in}{0.876171in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{0.818393in}}%
\pgfpathlineto{\pgfqpoint{1.571792in}{0.764211in}}%
\pgfpathlineto{\pgfqpoint{1.586648in}{0.714141in}}%
\pgfpathlineto{\pgfqpoint{1.601710in}{0.668571in}}%
\pgfpathlineto{\pgfqpoint{1.616982in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{1.632466in}{0.591758in}}%
\pgfpathlineto{\pgfqpoint{1.648165in}{0.560569in}}%
\pgfpathlineto{\pgfqpoint{1.664083in}{0.534005in}}%
\pgfpathlineto{\pgfqpoint{1.680223in}{0.511786in}}%
\pgfpathlineto{\pgfqpoint{1.696586in}{0.493543in}}%
\pgfpathlineto{\pgfqpoint{1.713178in}{0.478851in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{0.467252in}}%
\pgfpathlineto{\pgfqpoint{1.747057in}{0.458282in}}%
\pgfpathlineto{\pgfqpoint{1.764350in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{1.781884in}{0.446461in}}%
\pgfpathlineto{\pgfqpoint{1.799663in}{0.442819in}}%
\pgfpathlineto{\pgfqpoint{1.817688in}{0.440243in}}%
\pgfpathlineto{\pgfqpoint{1.835964in}{0.438465in}}%
\pgfpathlineto{\pgfqpoint{1.854495in}{0.437267in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.436481in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{0.435979in}}%
\pgfpathlineto{\pgfqpoint{1.931231in}{0.435478in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{0.435270in}}%
\pgfpathlineto{\pgfqpoint{2.235801in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{1.101673in}{1.936426in}}%
\pgfpathlineto{\pgfqpoint{1.162368in}{1.936050in}}%
\pgfpathlineto{\pgfqpoint{1.199779in}{1.935528in}}%
\pgfpathlineto{\pgfqpoint{1.229226in}{1.934842in}}%
\pgfpathlineto{\pgfqpoint{1.259918in}{1.933737in}}%
\pgfpathlineto{\pgfqpoint{1.281098in}{1.932658in}}%
\pgfpathlineto{\pgfqpoint{1.302872in}{1.931199in}}%
\pgfpathlineto{\pgfqpoint{1.325255in}{1.929239in}}%
\pgfpathlineto{\pgfqpoint{1.348266in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{1.360012in}{1.925015in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.923167in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{1.921048in}}%
\pgfpathlineto{\pgfqpoint{1.396239in}{1.918627in}}%
\pgfpathlineto{\pgfqpoint{1.408652in}{1.915864in}}%
\pgfpathlineto{\pgfqpoint{1.421238in}{1.912720in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{1.909149in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{1.905105in}}%
\pgfpathlineto{\pgfqpoint{1.460056in}{1.900533in}}%
\pgfpathlineto{\pgfqpoint{1.473357in}{1.895380in}}%
\pgfpathlineto{\pgfqpoint{1.486843in}{1.889586in}}%
\pgfpathlineto{\pgfqpoint{1.500517in}{1.883088in}}%
\pgfpathlineto{\pgfqpoint{1.514381in}{1.875821in}}%
\pgfpathlineto{\pgfqpoint{1.528438in}{1.867715in}}%
\pgfpathlineto{\pgfqpoint{1.542690in}{1.858700in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.848703in}}%
\pgfpathlineto{\pgfqpoint{1.571792in}{1.837649in}}%
\pgfpathlineto{\pgfqpoint{1.586648in}{1.825463in}}%
\pgfpathlineto{\pgfqpoint{1.601710in}{1.812072in}}%
\pgfpathlineto{\pgfqpoint{1.616982in}{1.797403in}}%
\pgfpathlineto{\pgfqpoint{1.632466in}{1.781385in}}%
\pgfpathlineto{\pgfqpoint{1.648165in}{1.763952in}}%
\pgfpathlineto{\pgfqpoint{1.664083in}{1.745045in}}%
\pgfpathlineto{\pgfqpoint{1.680223in}{1.724607in}}%
\pgfpathlineto{\pgfqpoint{1.696586in}{1.702595in}}%
\pgfpathlineto{\pgfqpoint{1.713178in}{1.678971in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{1.653711in}}%
\pgfpathlineto{\pgfqpoint{1.747057in}{1.626804in}}%
\pgfpathlineto{\pgfqpoint{1.764350in}{1.598250in}}%
\pgfpathlineto{\pgfqpoint{1.781884in}{1.568069in}}%
\pgfpathlineto{\pgfqpoint{1.799663in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{1.817688in}{1.502976in}}%
\pgfpathlineto{\pgfqpoint{1.835964in}{1.468187in}}%
\pgfpathlineto{\pgfqpoint{1.854495in}{1.432015in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.394566in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{1.355967in}}%
\pgfpathlineto{\pgfqpoint{1.931231in}{1.275903in}}%
\pgfpathlineto{\pgfqpoint{1.971218in}{1.193152in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{1.151241in}}%
\pgfpathlineto{\pgfqpoint{2.012326in}{1.109244in}}%
\pgfpathlineto{\pgfqpoint{2.033310in}{1.067371in}}%
\pgfpathlineto{\pgfqpoint{2.054586in}{1.025836in}}%
\pgfpathlineto{\pgfqpoint{2.076158in}{0.984848in}}%
\pgfpathlineto{\pgfqpoint{2.098030in}{0.944614in}}%
\pgfpathlineto{\pgfqpoint{2.120206in}{0.905332in}}%
\pgfpathlineto{\pgfqpoint{2.142690in}{0.867190in}}%
\pgfpathlineto{\pgfqpoint{2.165488in}{0.830359in}}%
\pgfpathlineto{\pgfqpoint{2.188603in}{0.794997in}}%
\pgfpathlineto{\pgfqpoint{2.212039in}{0.761240in}}%
\pgfpathlineto{\pgfqpoint{2.235801in}{0.729205in}}%
\pgfpathlineto{\pgfqpoint{2.259894in}{0.698983in}}%
\pgfpathlineto{\pgfqpoint{2.284322in}{0.670646in}}%
\pgfpathlineto{\pgfqpoint{2.309089in}{0.644240in}}%
\pgfpathlineto{\pgfqpoint{2.334202in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{2.359663in}{0.597286in}}%
\pgfpathlineto{\pgfqpoint{2.385479in}{0.576717in}}%
\pgfpathlineto{\pgfqpoint{2.411654in}{0.558036in}}%
\pgfpathlineto{\pgfqpoint{2.438193in}{0.541185in}}%
\pgfpathlineto{\pgfqpoint{2.465101in}{0.526087in}}%
\pgfpathlineto{\pgfqpoint{2.492384in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{2.520046in}{0.500784in}}%
\pgfpathlineto{\pgfqpoint{2.548093in}{0.490372in}}%
\pgfpathlineto{\pgfqpoint{2.576530in}{0.481305in}}%
\pgfpathlineto{\pgfqpoint{2.605363in}{0.473466in}}%
\pgfpathlineto{\pgfqpoint{2.634597in}{0.466742in}}%
\pgfpathlineto{\pgfqpoint{2.664238in}{0.461016in}}%
\pgfpathlineto{\pgfqpoint{2.694290in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.724761in}{0.452122in}}%
\pgfpathlineto{\pgfqpoint{2.755656in}{0.448750in}}%
\pgfpathlineto{\pgfqpoint{2.786981in}{0.445968in}}%
\pgfpathlineto{\pgfqpoint{2.818741in}{0.443693in}}%
\pgfpathlineto{\pgfqpoint{2.850944in}{0.441846in}}%
\pgfpathlineto{\pgfqpoint{2.883594in}{0.440361in}}%
\pgfpathlineto{\pgfqpoint{2.916698in}{0.439177in}}%
\pgfpathlineto{\pgfqpoint{2.950263in}{0.438241in}}%
\pgfpathlineto{\pgfqpoint{3.018800in}{0.436938in}}%
\pgfpathlineto{\pgfqpoint{3.089258in}{0.436165in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435913in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{1.313986in}{1.936446in}}%
\pgfpathlineto{\pgfqpoint{1.360012in}{1.936061in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{1.935585in}}%
\pgfpathlineto{\pgfqpoint{1.408652in}{1.934701in}}%
\pgfpathlineto{\pgfqpoint{1.421238in}{1.934013in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{1.933090in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{1.931857in}}%
\pgfpathlineto{\pgfqpoint{1.460056in}{1.930220in}}%
\pgfpathlineto{\pgfqpoint{1.473357in}{1.928059in}}%
\pgfpathlineto{\pgfqpoint{1.486843in}{1.925225in}}%
\pgfpathlineto{\pgfqpoint{1.500517in}{1.921537in}}%
\pgfpathlineto{\pgfqpoint{1.514381in}{1.916769in}}%
\pgfpathlineto{\pgfqpoint{1.528438in}{1.910655in}}%
\pgfpathlineto{\pgfqpoint{1.542690in}{1.902879in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.893072in}}%
\pgfpathlineto{\pgfqpoint{1.571792in}{1.880816in}}%
\pgfpathlineto{\pgfqpoint{1.586648in}{1.865645in}}%
\pgfpathlineto{\pgfqpoint{1.601710in}{1.847053in}}%
\pgfpathlineto{\pgfqpoint{1.616982in}{1.824507in}}%
\pgfpathlineto{\pgfqpoint{1.632466in}{1.797465in}}%
\pgfpathlineto{\pgfqpoint{1.648165in}{1.765402in}}%
\pgfpathlineto{\pgfqpoint{1.664083in}{1.727845in}}%
\pgfpathlineto{\pgfqpoint{1.680223in}{1.684404in}}%
\pgfpathlineto{\pgfqpoint{1.696586in}{1.634821in}}%
\pgfpathlineto{\pgfqpoint{1.713178in}{1.579005in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{1.517078in}}%
\pgfpathlineto{\pgfqpoint{1.747057in}{1.449400in}}%
\pgfpathlineto{\pgfqpoint{1.764350in}{1.376599in}}%
\pgfpathlineto{\pgfqpoint{1.781884in}{1.299568in}}%
\pgfpathlineto{\pgfqpoint{1.835964in}{1.055541in}}%
\pgfpathlineto{\pgfqpoint{1.854495in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.897100in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{0.823753in}}%
\pgfpathlineto{\pgfqpoint{1.911647in}{0.756064in}}%
\pgfpathlineto{\pgfqpoint{1.931231in}{0.695011in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{0.641238in}}%
\pgfpathlineto{\pgfqpoint{1.971218in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{0.556347in}}%
\pgfpathlineto{\pgfqpoint{2.012326in}{0.524805in}}%
\pgfpathlineto{\pgfqpoint{2.033310in}{0.499795in}}%
\pgfpathlineto{\pgfqpoint{2.054586in}{0.480528in}}%
\pgfpathlineto{\pgfqpoint{2.076158in}{0.466124in}}%
\pgfpathlineto{\pgfqpoint{2.098030in}{0.455685in}}%
\pgfpathlineto{\pgfqpoint{2.120206in}{0.448361in}}%
\pgfpathlineto{\pgfqpoint{2.142690in}{0.443391in}}%
\pgfpathlineto{\pgfqpoint{2.165488in}{0.440134in}}%
\pgfpathlineto{\pgfqpoint{2.188603in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{2.212039in}{0.436822in}}%
\pgfpathlineto{\pgfqpoint{2.235801in}{0.436088in}}%
\pgfpathlineto{\pgfqpoint{2.259894in}{0.435675in}}%
\pgfpathlineto{\pgfqpoint{2.309089in}{0.435337in}}%
\pgfpathlineto{\pgfqpoint{2.411654in}{0.435236in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.089258in}{1.936429in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{1.936377in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{1.936377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{1.313986in}{1.936446in}}%
\pgfpathlineto{\pgfqpoint{1.360012in}{1.936061in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{1.935585in}}%
\pgfpathlineto{\pgfqpoint{1.408652in}{1.934701in}}%
\pgfpathlineto{\pgfqpoint{1.421238in}{1.934013in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{1.933090in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{1.931857in}}%
\pgfpathlineto{\pgfqpoint{1.460056in}{1.930220in}}%
\pgfpathlineto{\pgfqpoint{1.473357in}{1.928059in}}%
\pgfpathlineto{\pgfqpoint{1.486843in}{1.925225in}}%
\pgfpathlineto{\pgfqpoint{1.500517in}{1.921537in}}%
\pgfpathlineto{\pgfqpoint{1.514381in}{1.916769in}}%
\pgfpathlineto{\pgfqpoint{1.528438in}{1.910655in}}%
\pgfpathlineto{\pgfqpoint{1.542690in}{1.902879in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.893072in}}%
\pgfpathlineto{\pgfqpoint{1.571792in}{1.880816in}}%
\pgfpathlineto{\pgfqpoint{1.586648in}{1.865645in}}%
\pgfpathlineto{\pgfqpoint{1.601710in}{1.847053in}}%
\pgfpathlineto{\pgfqpoint{1.616982in}{1.824507in}}%
\pgfpathlineto{\pgfqpoint{1.632466in}{1.797465in}}%
\pgfpathlineto{\pgfqpoint{1.648165in}{1.765402in}}%
\pgfpathlineto{\pgfqpoint{1.664083in}{1.727845in}}%
\pgfpathlineto{\pgfqpoint{1.680223in}{1.684404in}}%
\pgfpathlineto{\pgfqpoint{1.696586in}{1.634821in}}%
\pgfpathlineto{\pgfqpoint{1.713178in}{1.579005in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{1.517078in}}%
\pgfpathlineto{\pgfqpoint{1.747057in}{1.449400in}}%
\pgfpathlineto{\pgfqpoint{1.764350in}{1.376599in}}%
\pgfpathlineto{\pgfqpoint{1.781884in}{1.299568in}}%
\pgfpathlineto{\pgfqpoint{1.835964in}{1.055541in}}%
\pgfpathlineto{\pgfqpoint{1.854495in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.897100in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{0.823753in}}%
\pgfpathlineto{\pgfqpoint{1.911647in}{0.756064in}}%
\pgfpathlineto{\pgfqpoint{1.931231in}{0.695011in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{0.641238in}}%
\pgfpathlineto{\pgfqpoint{1.971218in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{0.556347in}}%
\pgfpathlineto{\pgfqpoint{2.012326in}{0.524805in}}%
\pgfpathlineto{\pgfqpoint{2.033310in}{0.499795in}}%
\pgfpathlineto{\pgfqpoint{2.054586in}{0.480528in}}%
\pgfpathlineto{\pgfqpoint{2.076158in}{0.466124in}}%
\pgfpathlineto{\pgfqpoint{2.098030in}{0.455685in}}%
\pgfpathlineto{\pgfqpoint{2.120206in}{0.448361in}}%
\pgfpathlineto{\pgfqpoint{2.142690in}{0.443391in}}%
\pgfpathlineto{\pgfqpoint{2.165488in}{0.440134in}}%
\pgfpathlineto{\pgfqpoint{2.188603in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{2.212039in}{0.436822in}}%
\pgfpathlineto{\pgfqpoint{2.235801in}{0.436088in}}%
\pgfpathlineto{\pgfqpoint{2.259894in}{0.435675in}}%
\pgfpathlineto{\pgfqpoint{2.309089in}{0.435337in}}%
\pgfpathlineto{\pgfqpoint{2.411654in}{0.435236in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460854in}{0.739886in}}%
\pgfpathlineto{\pgfqpoint{3.094288in}{0.739886in}}%
\pgfpathlineto{\pgfqpoint{3.094288in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{2.460854in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{2.460854in}{0.739886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505299in,y=1.740928in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_C + L_F$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563002in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{2.674113in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{2.785224in}{1.619484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874113in,y=1.580595in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563002in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{2.674113in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{2.785224in}{1.464551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874113in,y=1.425662in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563002in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{2.674113in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{2.785224in}{1.309618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874113in,y=1.270729in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563002in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{2.674113in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{2.785224in}{1.154685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874113in,y=1.115796in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563002in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{2.674113in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{2.785224in}{0.999752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874113in,y=0.960863in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563002in}{0.844819in}}%
\pgfpathlineto{\pgfqpoint{2.674113in}{0.844819in}}%
\pgfpathlineto{\pgfqpoint{2.785224in}{0.844819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874113in,y=0.805930in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559491in}{1.537829in}}%
\pgfpathlineto{\pgfqpoint{2.206177in}{1.537829in}}%
\pgfpathlineto{\pgfqpoint{2.206177in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{1.537829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.797695in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.797695in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.797695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.758806in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Structured Subsampling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.642762in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.642762in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.642762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.603873in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standard DP-SGD}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_bilevel_vs_blackbox/10000_0.001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044446in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.044446in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044446in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044446in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585497in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.585497in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585497in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585497in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126549in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.126549in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126549in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126549in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667600in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.667600in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667600in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667600in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208652in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208652in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.208652in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856293in,y=0.191275in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.735503in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{0.735503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.735503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.697240in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.035773in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{1.035773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.035773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.997511in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.336043in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{1.336043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.336043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.297781in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.636313in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{1.636313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.636313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.598051in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.936584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.898321in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.185908in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208652in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.208652in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.510612in}}%
\pgfpathlineto{\pgfqpoint{0.507633in}{0.501391in}}%
\pgfpathlineto{\pgfqpoint{0.510760in}{0.494509in}}%
\pgfpathlineto{\pgfqpoint{0.513944in}{0.488320in}}%
\pgfpathlineto{\pgfqpoint{0.517110in}{0.482915in}}%
\pgfpathlineto{\pgfqpoint{0.520269in}{0.478196in}}%
\pgfpathlineto{\pgfqpoint{0.523589in}{0.473877in}}%
\pgfpathlineto{\pgfqpoint{0.526903in}{0.470134in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.466725in}}%
\pgfpathlineto{\pgfqpoint{0.534385in}{0.463373in}}%
\pgfpathlineto{\pgfqpoint{0.538489in}{0.460453in}}%
\pgfpathlineto{\pgfqpoint{0.542590in}{0.457966in}}%
\pgfpathlineto{\pgfqpoint{0.547170in}{0.455604in}}%
\pgfpathlineto{\pgfqpoint{0.552286in}{0.453387in}}%
\pgfpathlineto{\pgfqpoint{0.558000in}{0.451325in}}%
\pgfpathlineto{\pgfqpoint{0.564381in}{0.449427in}}%
\pgfpathlineto{\pgfqpoint{0.571508in}{0.447695in}}%
\pgfpathlineto{\pgfqpoint{0.579468in}{0.446125in}}%
\pgfpathlineto{\pgfqpoint{0.589541in}{0.444546in}}%
\pgfpathlineto{\pgfqpoint{0.600947in}{0.443154in}}%
\pgfpathlineto{\pgfqpoint{0.615399in}{0.441809in}}%
\pgfpathlineto{\pgfqpoint{0.631993in}{0.440656in}}%
\pgfpathlineto{\pgfqpoint{0.653100in}{0.439583in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{0.438616in}}%
\pgfpathlineto{\pgfqpoint{0.714859in}{0.437771in}}%
\pgfpathlineto{\pgfqpoint{0.759983in}{0.437058in}}%
\pgfpathlineto{\pgfqpoint{0.823459in}{0.436447in}}%
\pgfpathlineto{\pgfqpoint{0.913824in}{0.435962in}}%
\pgfpathlineto{\pgfqpoint{1.059604in}{0.435587in}}%
\pgfpathlineto{\pgfqpoint{1.322309in}{0.435345in}}%
\pgfpathlineto{\pgfqpoint{1.946302in}{0.435241in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.510612in}}%
\pgfpathlineto{\pgfqpoint{0.507633in}{0.501391in}}%
\pgfpathlineto{\pgfqpoint{0.510760in}{0.494509in}}%
\pgfpathlineto{\pgfqpoint{0.513944in}{0.488320in}}%
\pgfpathlineto{\pgfqpoint{0.517110in}{0.482915in}}%
\pgfpathlineto{\pgfqpoint{0.520269in}{0.478196in}}%
\pgfpathlineto{\pgfqpoint{0.523589in}{0.473877in}}%
\pgfpathlineto{\pgfqpoint{0.526903in}{0.470134in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.466725in}}%
\pgfpathlineto{\pgfqpoint{0.534385in}{0.463373in}}%
\pgfpathlineto{\pgfqpoint{0.538489in}{0.460453in}}%
\pgfpathlineto{\pgfqpoint{0.542590in}{0.457966in}}%
\pgfpathlineto{\pgfqpoint{0.547170in}{0.455604in}}%
\pgfpathlineto{\pgfqpoint{0.552286in}{0.453387in}}%
\pgfpathlineto{\pgfqpoint{0.558000in}{0.451325in}}%
\pgfpathlineto{\pgfqpoint{0.564381in}{0.449427in}}%
\pgfpathlineto{\pgfqpoint{0.571508in}{0.447695in}}%
\pgfpathlineto{\pgfqpoint{0.579468in}{0.446125in}}%
\pgfpathlineto{\pgfqpoint{0.589541in}{0.444546in}}%
\pgfpathlineto{\pgfqpoint{0.600947in}{0.443154in}}%
\pgfpathlineto{\pgfqpoint{0.615399in}{0.441809in}}%
\pgfpathlineto{\pgfqpoint{0.631993in}{0.440656in}}%
\pgfpathlineto{\pgfqpoint{0.653100in}{0.439583in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{0.438616in}}%
\pgfpathlineto{\pgfqpoint{0.714859in}{0.437771in}}%
\pgfpathlineto{\pgfqpoint{0.759983in}{0.437058in}}%
\pgfpathlineto{\pgfqpoint{0.823459in}{0.436447in}}%
\pgfpathlineto{\pgfqpoint{0.913824in}{0.435962in}}%
\pgfpathlineto{\pgfqpoint{1.059604in}{0.435587in}}%
\pgfpathlineto{\pgfqpoint{1.322309in}{0.435345in}}%
\pgfpathlineto{\pgfqpoint{1.946302in}{0.435241in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.585471in}}%
\pgfpathlineto{\pgfqpoint{0.509218in}{0.572248in}}%
\pgfpathlineto{\pgfqpoint{0.513799in}{0.561714in}}%
\pgfpathlineto{\pgfqpoint{0.518503in}{0.551776in}}%
\pgfpathlineto{\pgfqpoint{0.523312in}{0.542504in}}%
\pgfpathlineto{\pgfqpoint{0.527898in}{0.534448in}}%
\pgfpathlineto{\pgfqpoint{0.532317in}{0.527368in}}%
\pgfpathlineto{\pgfqpoint{0.537064in}{0.520449in}}%
\pgfpathlineto{\pgfqpoint{0.541522in}{0.514546in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{0.508494in}}%
\pgfpathlineto{\pgfqpoint{0.551615in}{0.503049in}}%
\pgfpathlineto{\pgfqpoint{0.556512in}{0.498281in}}%
\pgfpathlineto{\pgfqpoint{0.561905in}{0.493553in}}%
\pgfpathlineto{\pgfqpoint{0.567846in}{0.488904in}}%
\pgfpathlineto{\pgfqpoint{0.573417in}{0.485014in}}%
\pgfpathlineto{\pgfqpoint{0.579468in}{0.481232in}}%
\pgfpathlineto{\pgfqpoint{0.586043in}{0.477582in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{0.474079in}}%
\pgfpathlineto{\pgfqpoint{0.600947in}{0.470739in}}%
\pgfpathlineto{\pgfqpoint{0.609378in}{0.467573in}}%
\pgfpathlineto{\pgfqpoint{0.618537in}{0.464588in}}%
\pgfpathlineto{\pgfqpoint{0.628489in}{0.461789in}}%
\pgfpathlineto{\pgfqpoint{0.639300in}{0.459176in}}%
\pgfpathlineto{\pgfqpoint{0.651046in}{0.456749in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.454504in}}%
\pgfpathlineto{\pgfqpoint{0.677670in}{0.452436in}}%
\pgfpathlineto{\pgfqpoint{0.692732in}{0.450536in}}%
\pgfpathlineto{\pgfqpoint{0.711958in}{0.448524in}}%
\pgfpathlineto{\pgfqpoint{0.733135in}{0.446718in}}%
\pgfpathlineto{\pgfqpoint{0.756463in}{0.445104in}}%
\pgfpathlineto{\pgfqpoint{0.786037in}{0.443475in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{0.442058in}}%
\pgfpathlineto{\pgfqpoint{0.855959in}{0.440831in}}%
\pgfpathlineto{\pgfqpoint{0.902638in}{0.439657in}}%
\pgfpathlineto{\pgfqpoint{0.961788in}{0.438576in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.437627in}}%
\pgfpathlineto{\pgfqpoint{1.133246in}{0.436834in}}%
\pgfpathlineto{\pgfqpoint{1.257164in}{0.436212in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{0.435739in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{0.435424in}}%
\pgfpathlineto{\pgfqpoint{2.183121in}{0.435263in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.585557in}}%
\pgfpathlineto{\pgfqpoint{0.509218in}{0.572335in}}%
\pgfpathlineto{\pgfqpoint{0.513799in}{0.561803in}}%
\pgfpathlineto{\pgfqpoint{0.518503in}{0.551866in}}%
\pgfpathlineto{\pgfqpoint{0.523312in}{0.542597in}}%
\pgfpathlineto{\pgfqpoint{0.527898in}{0.534544in}}%
\pgfpathlineto{\pgfqpoint{0.532317in}{0.527467in}}%
\pgfpathlineto{\pgfqpoint{0.537064in}{0.520551in}}%
\pgfpathlineto{\pgfqpoint{0.541522in}{0.514652in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{0.508603in}}%
\pgfpathlineto{\pgfqpoint{0.551615in}{0.503161in}}%
\pgfpathlineto{\pgfqpoint{0.556512in}{0.498397in}}%
\pgfpathlineto{\pgfqpoint{0.561905in}{0.493672in}}%
\pgfpathlineto{\pgfqpoint{0.567846in}{0.489027in}}%
\pgfpathlineto{\pgfqpoint{0.573417in}{0.485139in}}%
\pgfpathlineto{\pgfqpoint{0.579468in}{0.481360in}}%
\pgfpathlineto{\pgfqpoint{0.586043in}{0.477712in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{0.474212in}}%
\pgfpathlineto{\pgfqpoint{0.600947in}{0.470874in}}%
\pgfpathlineto{\pgfqpoint{0.609378in}{0.467710in}}%
\pgfpathlineto{\pgfqpoint{0.618537in}{0.464726in}}%
\pgfpathlineto{\pgfqpoint{0.628489in}{0.461928in}}%
\pgfpathlineto{\pgfqpoint{0.639300in}{0.459317in}}%
\pgfpathlineto{\pgfqpoint{0.651046in}{0.456890in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.454645in}}%
\pgfpathlineto{\pgfqpoint{0.677670in}{0.452575in}}%
\pgfpathlineto{\pgfqpoint{0.692732in}{0.450675in}}%
\pgfpathlineto{\pgfqpoint{0.711958in}{0.448661in}}%
\pgfpathlineto{\pgfqpoint{0.733135in}{0.446852in}}%
\pgfpathlineto{\pgfqpoint{0.756463in}{0.445235in}}%
\pgfpathlineto{\pgfqpoint{0.786037in}{0.443602in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{0.442180in}}%
\pgfpathlineto{\pgfqpoint{0.855959in}{0.440948in}}%
\pgfpathlineto{\pgfqpoint{0.902638in}{0.439766in}}%
\pgfpathlineto{\pgfqpoint{0.961788in}{0.438678in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.437719in}}%
\pgfpathlineto{\pgfqpoint{1.133246in}{0.436914in}}%
\pgfpathlineto{\pgfqpoint{1.257164in}{0.436279in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{0.435791in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{0.435458in}}%
\pgfpathlineto{\pgfqpoint{2.183121in}{0.435277in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435235in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.729762in}}%
\pgfpathlineto{\pgfqpoint{0.511621in}{0.711150in}}%
\pgfpathlineto{\pgfqpoint{0.518926in}{0.694462in}}%
\pgfpathlineto{\pgfqpoint{0.525949in}{0.679343in}}%
\pgfpathlineto{\pgfqpoint{0.532719in}{0.665611in}}%
\pgfpathlineto{\pgfqpoint{0.539472in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{0.545977in}{0.641048in}}%
\pgfpathlineto{\pgfqpoint{0.552966in}{0.629284in}}%
\pgfpathlineto{\pgfqpoint{0.559530in}{0.618937in}}%
\pgfpathlineto{\pgfqpoint{0.566090in}{0.609242in}}%
\pgfpathlineto{\pgfqpoint{0.572456in}{0.600418in}}%
\pgfpathlineto{\pgfqpoint{0.579468in}{0.591325in}}%
\pgfpathlineto{\pgfqpoint{0.586043in}{0.583361in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{0.600947in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{0.607924in}{0.560329in}}%
\pgfpathlineto{\pgfqpoint{0.615399in}{0.553538in}}%
\pgfpathlineto{\pgfqpoint{0.623410in}{0.546793in}}%
\pgfpathlineto{\pgfqpoint{0.631993in}{0.540123in}}%
\pgfpathlineto{\pgfqpoint{0.639300in}{0.534860in}}%
\pgfpathlineto{\pgfqpoint{0.647022in}{0.529678in}}%
\pgfpathlineto{\pgfqpoint{0.655182in}{0.524591in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.519612in}}%
\pgfpathlineto{\pgfqpoint{0.672921in}{0.514752in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{0.510022in}}%
\pgfpathlineto{\pgfqpoint{0.692732in}{0.505432in}}%
\pgfpathlineto{\pgfqpoint{0.703490in}{0.500990in}}%
\pgfpathlineto{\pgfqpoint{0.714859in}{0.496703in}}%
\pgfpathlineto{\pgfqpoint{0.726874in}{0.492576in}}%
\pgfpathlineto{\pgfqpoint{0.739572in}{0.488615in}}%
\pgfpathlineto{\pgfqpoint{0.752991in}{0.484821in}}%
\pgfpathlineto{\pgfqpoint{0.767172in}{0.481198in}}%
\pgfpathlineto{\pgfqpoint{0.782159in}{0.477745in}}%
\pgfpathlineto{\pgfqpoint{0.797998in}{0.474462in}}%
\pgfpathlineto{\pgfqpoint{0.814737in}{0.471349in}}%
\pgfpathlineto{\pgfqpoint{0.832426in}{0.468403in}}%
\pgfpathlineto{\pgfqpoint{0.851121in}{0.465622in}}%
\pgfpathlineto{\pgfqpoint{0.870878in}{0.463001in}}%
\pgfpathlineto{\pgfqpoint{0.897160in}{0.459947in}}%
\pgfpathlineto{\pgfqpoint{0.925322in}{0.457130in}}%
\pgfpathlineto{\pgfqpoint{0.955498in}{0.454541in}}%
\pgfpathlineto{\pgfqpoint{0.987833in}{0.452171in}}%
\pgfpathlineto{\pgfqpoint{1.022479in}{0.450010in}}%
\pgfpathlineto{\pgfqpoint{1.059604in}{0.448048in}}%
\pgfpathlineto{\pgfqpoint{1.099384in}{0.446274in}}%
\pgfpathlineto{\pgfqpoint{1.150892in}{0.444380in}}%
\pgfpathlineto{\pgfqpoint{1.206853in}{0.442725in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{0.441292in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.439878in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{0.438715in}}%
\pgfpathlineto{\pgfqpoint{1.539105in}{0.437660in}}%
\pgfpathlineto{\pgfqpoint{1.660142in}{0.436859in}}%
\pgfpathlineto{\pgfqpoint{1.813295in}{0.436212in}}%
\pgfpathlineto{\pgfqpoint{2.028284in}{0.435709in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{0.435388in}}%
\pgfpathlineto{\pgfqpoint{2.942545in}{0.435251in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435239in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.730249in}}%
\pgfpathlineto{\pgfqpoint{0.511621in}{0.711641in}}%
\pgfpathlineto{\pgfqpoint{0.518926in}{0.694960in}}%
\pgfpathlineto{\pgfqpoint{0.525949in}{0.679850in}}%
\pgfpathlineto{\pgfqpoint{0.532719in}{0.666128in}}%
\pgfpathlineto{\pgfqpoint{0.539472in}{0.653252in}}%
\pgfpathlineto{\pgfqpoint{0.545977in}{0.641588in}}%
\pgfpathlineto{\pgfqpoint{0.552966in}{0.629837in}}%
\pgfpathlineto{\pgfqpoint{0.559530in}{0.619505in}}%
\pgfpathlineto{\pgfqpoint{0.566090in}{0.609823in}}%
\pgfpathlineto{\pgfqpoint{0.572456in}{0.601013in}}%
\pgfpathlineto{\pgfqpoint{0.579468in}{0.591936in}}%
\pgfpathlineto{\pgfqpoint{0.586043in}{0.583985in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{0.575922in}}%
\pgfpathlineto{\pgfqpoint{0.600947in}{0.567792in}}%
\pgfpathlineto{\pgfqpoint{0.607924in}{0.561000in}}%
\pgfpathlineto{\pgfqpoint{0.615399in}{0.554223in}}%
\pgfpathlineto{\pgfqpoint{0.623410in}{0.547493in}}%
\pgfpathlineto{\pgfqpoint{0.631993in}{0.540837in}}%
\pgfpathlineto{\pgfqpoint{0.639300in}{0.535586in}}%
\pgfpathlineto{\pgfqpoint{0.647022in}{0.530416in}}%
\pgfpathlineto{\pgfqpoint{0.655182in}{0.525340in}}%
\pgfpathlineto{\pgfqpoint{0.663807in}{0.520371in}}%
\pgfpathlineto{\pgfqpoint{0.672921in}{0.515522in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{0.510802in}}%
\pgfpathlineto{\pgfqpoint{0.692732in}{0.506220in}}%
\pgfpathlineto{\pgfqpoint{0.703490in}{0.501786in}}%
\pgfpathlineto{\pgfqpoint{0.714859in}{0.497506in}}%
\pgfpathlineto{\pgfqpoint{0.726874in}{0.493386in}}%
\pgfpathlineto{\pgfqpoint{0.739572in}{0.489429in}}%
\pgfpathlineto{\pgfqpoint{0.752991in}{0.485639in}}%
\pgfpathlineto{\pgfqpoint{0.767172in}{0.482018in}}%
\pgfpathlineto{\pgfqpoint{0.782159in}{0.478566in}}%
\pgfpathlineto{\pgfqpoint{0.797998in}{0.475283in}}%
\pgfpathlineto{\pgfqpoint{0.814737in}{0.472167in}}%
\pgfpathlineto{\pgfqpoint{0.832426in}{0.469218in}}%
\pgfpathlineto{\pgfqpoint{0.851121in}{0.466431in}}%
\pgfpathlineto{\pgfqpoint{0.870878in}{0.463804in}}%
\pgfpathlineto{\pgfqpoint{0.897160in}{0.460740in}}%
\pgfpathlineto{\pgfqpoint{0.925322in}{0.457910in}}%
\pgfpathlineto{\pgfqpoint{0.955498in}{0.455306in}}%
\pgfpathlineto{\pgfqpoint{0.987833in}{0.452919in}}%
\pgfpathlineto{\pgfqpoint{1.022479in}{0.450738in}}%
\pgfpathlineto{\pgfqpoint{1.059604in}{0.448754in}}%
\pgfpathlineto{\pgfqpoint{1.099384in}{0.446956in}}%
\pgfpathlineto{\pgfqpoint{1.150892in}{0.445031in}}%
\pgfpathlineto{\pgfqpoint{1.206853in}{0.443341in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{0.441871in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.440411in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{0.439200in}}%
\pgfpathlineto{\pgfqpoint{1.539105in}{0.438086in}}%
\pgfpathlineto{\pgfqpoint{1.660142in}{0.437226in}}%
\pgfpathlineto{\pgfqpoint{1.813295in}{0.436512in}}%
\pgfpathlineto{\pgfqpoint{2.028284in}{0.435932in}}%
\pgfpathlineto{\pgfqpoint{2.328292in}{0.435543in}}%
\pgfpathlineto{\pgfqpoint{2.843517in}{0.435318in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435271in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.997830in}}%
\pgfpathlineto{\pgfqpoint{0.515846in}{0.971517in}}%
\pgfpathlineto{\pgfqpoint{0.527230in}{0.947299in}}%
\pgfpathlineto{\pgfqpoint{0.538007in}{0.925231in}}%
\pgfpathlineto{\pgfqpoint{0.548397in}{0.904753in}}%
\pgfpathlineto{\pgfqpoint{0.558760in}{0.885113in}}%
\pgfpathlineto{\pgfqpoint{0.568743in}{0.866928in}}%
\pgfpathlineto{\pgfqpoint{0.579468in}{0.848191in}}%
\pgfpathlineto{\pgfqpoint{0.589541in}{0.831337in}}%
\pgfpathlineto{\pgfqpoint{0.599608in}{0.815196in}}%
\pgfpathlineto{\pgfqpoint{0.609378in}{0.800191in}}%
\pgfpathlineto{\pgfqpoint{0.620139in}{0.784390in}}%
\pgfpathlineto{\pgfqpoint{0.630229in}{0.770248in}}%
\pgfpathlineto{\pgfqpoint{0.641191in}{0.755595in}}%
\pgfpathlineto{\pgfqpoint{0.651046in}{0.743031in}}%
\pgfpathlineto{\pgfqpoint{0.661606in}{0.730182in}}%
\pgfpathlineto{\pgfqpoint{0.672921in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{0.706469in}}%
\pgfpathlineto{\pgfqpoint{0.692732in}{0.695748in}}%
\pgfpathlineto{\pgfqpoint{0.703490in}{0.684952in}}%
\pgfpathlineto{\pgfqpoint{0.714859in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{0.726874in}{0.663252in}}%
\pgfpathlineto{\pgfqpoint{0.739572in}{0.652409in}}%
\pgfpathlineto{\pgfqpoint{0.749566in}{0.644306in}}%
\pgfpathlineto{\pgfqpoint{0.759983in}{0.636242in}}%
\pgfpathlineto{\pgfqpoint{0.770842in}{0.628230in}}%
\pgfpathlineto{\pgfqpoint{0.782159in}{0.620284in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{0.806252in}{0.604643in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{0.596973in}}%
\pgfpathlineto{\pgfqpoint{0.832426in}{0.589419in}}%
\pgfpathlineto{\pgfqpoint{0.846350in}{0.581992in}}%
\pgfpathlineto{\pgfqpoint{0.860863in}{0.574705in}}%
\pgfpathlineto{\pgfqpoint{0.875990in}{0.567566in}}%
\pgfpathlineto{\pgfqpoint{0.891758in}{0.560586in}}%
\pgfpathlineto{\pgfqpoint{0.908192in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{0.925322in}{0.547137in}}%
\pgfpathlineto{\pgfqpoint{0.943177in}{0.540684in}}%
\pgfpathlineto{\pgfqpoint{0.961788in}{0.534420in}}%
\pgfpathlineto{\pgfqpoint{0.981186in}{0.528351in}}%
\pgfpathlineto{\pgfqpoint{1.001405in}{0.522483in}}%
\pgfpathlineto{\pgfqpoint{1.022479in}{0.516820in}}%
\pgfpathlineto{\pgfqpoint{1.044446in}{0.511364in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{0.506119in}}%
\pgfpathlineto{\pgfqpoint{1.091206in}{0.501086in}}%
\pgfpathlineto{\pgfqpoint{1.116081in}{0.496267in}}%
\pgfpathlineto{\pgfqpoint{1.142008in}{0.491663in}}%
\pgfpathlineto{\pgfqpoint{1.169033in}{0.487272in}}%
\pgfpathlineto{\pgfqpoint{1.197201in}{0.483095in}}%
\pgfpathlineto{\pgfqpoint{1.226561in}{0.479130in}}%
\pgfpathlineto{\pgfqpoint{1.257164in}{0.475376in}}%
\pgfpathlineto{\pgfqpoint{1.289061in}{0.471829in}}%
\pgfpathlineto{\pgfqpoint{1.322309in}{0.468488in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{0.465348in}}%
\pgfpathlineto{\pgfqpoint{1.393084in}{0.462407in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{0.459660in}}%
\pgfpathlineto{\pgfqpoint{1.469976in}{0.457102in}}%
\pgfpathlineto{\pgfqpoint{1.510879in}{0.454729in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{0.451843in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{0.449262in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{0.446971in}}%
\pgfpathlineto{\pgfqpoint{1.760114in}{0.444956in}}%
\pgfpathlineto{\pgfqpoint{1.831518in}{0.443198in}}%
\pgfpathlineto{\pgfqpoint{1.906979in}{0.441680in}}%
\pgfpathlineto{\pgfqpoint{2.007362in}{0.440093in}}%
\pgfpathlineto{\pgfqpoint{2.114925in}{0.438815in}}%
\pgfpathlineto{\pgfqpoint{2.230180in}{0.437809in}}%
\pgfpathlineto{\pgfqpoint{2.379419in}{0.436905in}}%
\pgfpathlineto{\pgfqpoint{2.569909in}{0.436187in}}%
\pgfpathlineto{\pgfqpoint{2.811409in}{0.435695in}}%
\pgfpathlineto{\pgfqpoint{3.153350in}{0.435394in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435376in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.999842in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.973924in}}%
\pgfpathlineto{\pgfqpoint{0.526581in}{0.950720in}}%
\pgfpathlineto{\pgfqpoint{0.537532in}{0.928282in}}%
\pgfpathlineto{\pgfqpoint{0.548397in}{0.906887in}}%
\pgfpathlineto{\pgfqpoint{0.558760in}{0.887286in}}%
\pgfpathlineto{\pgfqpoint{0.568743in}{0.869142in}}%
\pgfpathlineto{\pgfqpoint{0.579468in}{0.850452in}}%
\pgfpathlineto{\pgfqpoint{0.589541in}{0.833646in}}%
\pgfpathlineto{\pgfqpoint{0.599608in}{0.817554in}}%
\pgfpathlineto{\pgfqpoint{0.609378in}{0.802597in}}%
\pgfpathlineto{\pgfqpoint{0.620139in}{0.786852in}}%
\pgfpathlineto{\pgfqpoint{0.630229in}{0.772764in}}%
\pgfpathlineto{\pgfqpoint{0.641191in}{0.758169in}}%
\pgfpathlineto{\pgfqpoint{0.651046in}{0.745657in}}%
\pgfpathlineto{\pgfqpoint{0.661606in}{0.732865in}}%
\pgfpathlineto{\pgfqpoint{0.672921in}{0.719831in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{0.709262in}}%
\pgfpathlineto{\pgfqpoint{0.692732in}{0.698592in}}%
\pgfpathlineto{\pgfqpoint{0.703490in}{0.687850in}}%
\pgfpathlineto{\pgfqpoint{0.714859in}{0.677063in}}%
\pgfpathlineto{\pgfqpoint{0.726874in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{0.739572in}{0.655476in}}%
\pgfpathlineto{\pgfqpoint{0.749566in}{0.647415in}}%
\pgfpathlineto{\pgfqpoint{0.759983in}{0.639394in}}%
\pgfpathlineto{\pgfqpoint{0.770842in}{0.631425in}}%
\pgfpathlineto{\pgfqpoint{0.782159in}{0.623521in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{0.615696in}}%
\pgfpathlineto{\pgfqpoint{0.806252in}{0.607961in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{0.600330in}}%
\pgfpathlineto{\pgfqpoint{0.832426in}{0.592813in}}%
\pgfpathlineto{\pgfqpoint{0.846350in}{0.585422in}}%
\pgfpathlineto{\pgfqpoint{0.860863in}{0.578168in}}%
\pgfpathlineto{\pgfqpoint{0.875990in}{0.571061in}}%
\pgfpathlineto{\pgfqpoint{0.891758in}{0.564109in}}%
\pgfpathlineto{\pgfqpoint{0.908192in}{0.557322in}}%
\pgfpathlineto{\pgfqpoint{0.925322in}{0.550707in}}%
\pgfpathlineto{\pgfqpoint{0.943177in}{0.544272in}}%
\pgfpathlineto{\pgfqpoint{0.961788in}{0.538023in}}%
\pgfpathlineto{\pgfqpoint{0.981186in}{0.531965in}}%
\pgfpathlineto{\pgfqpoint{1.001405in}{0.526103in}}%
\pgfpathlineto{\pgfqpoint{1.022479in}{0.520441in}}%
\pgfpathlineto{\pgfqpoint{1.044446in}{0.514982in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{0.509729in}}%
\pgfpathlineto{\pgfqpoint{1.091206in}{0.504683in}}%
\pgfpathlineto{\pgfqpoint{1.116081in}{0.499846in}}%
\pgfpathlineto{\pgfqpoint{1.142008in}{0.495217in}}%
\pgfpathlineto{\pgfqpoint{1.169033in}{0.490797in}}%
\pgfpathlineto{\pgfqpoint{1.197201in}{0.486585in}}%
\pgfpathlineto{\pgfqpoint{1.226561in}{0.482579in}}%
\pgfpathlineto{\pgfqpoint{1.257164in}{0.478777in}}%
\pgfpathlineto{\pgfqpoint{1.289061in}{0.475178in}}%
\pgfpathlineto{\pgfqpoint{1.322309in}{0.471778in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{0.468574in}}%
\pgfpathlineto{\pgfqpoint{1.393084in}{0.465563in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{1.469976in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{1.510879in}{0.457641in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{0.454631in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{0.451918in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{0.449487in}}%
\pgfpathlineto{\pgfqpoint{1.760114in}{0.447324in}}%
\pgfpathlineto{\pgfqpoint{1.831518in}{0.445412in}}%
\pgfpathlineto{\pgfqpoint{1.906979in}{0.443737in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{0.442280in}}%
\pgfpathlineto{\pgfqpoint{2.092814in}{0.440739in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{0.438283in}}%
\pgfpathlineto{\pgfqpoint{2.513591in}{0.437381in}}%
\pgfpathlineto{\pgfqpoint{2.717705in}{0.436625in}}%
\pgfpathlineto{\pgfqpoint{2.976477in}{0.436055in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435775in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.435775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.461315in}}%
\pgfpathlineto{\pgfqpoint{0.525639in}{1.422123in}}%
\pgfpathlineto{\pgfqpoint{0.545393in}{1.387213in}}%
\pgfpathlineto{\pgfqpoint{0.564381in}{1.354387in}}%
\pgfpathlineto{\pgfqpoint{0.582688in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{0.600947in}{1.293327in}}%
\pgfpathlineto{\pgfqpoint{0.618537in}{1.265011in}}%
\pgfpathlineto{\pgfqpoint{0.635596in}{1.238230in}}%
\pgfpathlineto{\pgfqpoint{0.653100in}{1.211458in}}%
\pgfpathlineto{\pgfqpoint{0.670595in}{1.185422in}}%
\pgfpathlineto{\pgfqpoint{0.687572in}{1.160852in}}%
\pgfpathlineto{\pgfqpoint{0.703490in}{1.138437in}}%
\pgfpathlineto{\pgfqpoint{0.720784in}{1.114767in}}%
\pgfpathlineto{\pgfqpoint{0.736331in}{1.094089in}}%
\pgfpathlineto{\pgfqpoint{0.752991in}{1.072559in}}%
\pgfpathlineto{\pgfqpoint{0.770842in}{1.050201in}}%
\pgfpathlineto{\pgfqpoint{0.786037in}{1.031740in}}%
\pgfpathlineto{\pgfqpoint{0.802096in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{0.837004in}{0.973553in}}%
\pgfpathlineto{\pgfqpoint{0.851121in}{0.958418in}}%
\pgfpathlineto{\pgfqpoint{0.865836in}{0.943081in}}%
\pgfpathlineto{\pgfqpoint{0.881174in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{0.897160in}{0.911877in}}%
\pgfpathlineto{\pgfqpoint{0.913824in}{0.896053in}}%
\pgfpathlineto{\pgfqpoint{0.931192in}{0.880111in}}%
\pgfpathlineto{\pgfqpoint{0.949295in}{0.864075in}}%
\pgfpathlineto{\pgfqpoint{0.968165in}{0.847974in}}%
\pgfpathlineto{\pgfqpoint{0.987833in}{0.831833in}}%
\pgfpathlineto{\pgfqpoint{1.008333in}{0.815682in}}%
\pgfpathlineto{\pgfqpoint{1.022479in}{0.804923in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.794182in}}%
\pgfpathlineto{\pgfqpoint{1.051972in}{0.783466in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{0.772787in}}%
\pgfpathlineto{\pgfqpoint{1.083141in}{0.762152in}}%
\pgfpathlineto{\pgfqpoint{1.099384in}{0.751571in}}%
\pgfpathlineto{\pgfqpoint{1.116081in}{0.741054in}}%
\pgfpathlineto{\pgfqpoint{1.133246in}{0.730610in}}%
\pgfpathlineto{\pgfqpoint{1.150892in}{0.720248in}}%
\pgfpathlineto{\pgfqpoint{1.169033in}{0.709978in}}%
\pgfpathlineto{\pgfqpoint{1.187682in}{0.699810in}}%
\pgfpathlineto{\pgfqpoint{1.206853in}{0.689751in}}%
\pgfpathlineto{\pgfqpoint{1.226561in}{0.679813in}}%
\pgfpathlineto{\pgfqpoint{1.246822in}{0.670002in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{0.660329in}}%
\pgfpathlineto{\pgfqpoint{1.289061in}{0.650803in}}%
\pgfpathlineto{\pgfqpoint{1.311073in}{0.641430in}}%
\pgfpathlineto{\pgfqpoint{1.333701in}{0.632221in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{0.623182in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{0.614322in}}%
\pgfpathlineto{\pgfqpoint{1.405461in}{0.605647in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{0.597165in}}%
\pgfpathlineto{\pgfqpoint{1.456714in}{0.588883in}}%
\pgfpathlineto{\pgfqpoint{1.483422in}{0.580807in}}%
\pgfpathlineto{\pgfqpoint{1.510879in}{0.572942in}}%
\pgfpathlineto{\pgfqpoint{1.539105in}{0.565295in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{0.557869in}}%
\pgfpathlineto{\pgfqpoint{1.597952in}{0.550671in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{0.543704in}}%
\pgfpathlineto{\pgfqpoint{1.660142in}{0.536972in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{0.530477in}}%
\pgfpathlineto{\pgfqpoint{1.725865in}{0.524223in}}%
\pgfpathlineto{\pgfqpoint{1.760114in}{0.518212in}}%
\pgfpathlineto{\pgfqpoint{1.795323in}{0.512444in}}%
\pgfpathlineto{\pgfqpoint{1.831518in}{0.506922in}}%
\pgfpathlineto{\pgfqpoint{1.868727in}{0.501645in}}%
\pgfpathlineto{\pgfqpoint{1.906979in}{0.496613in}}%
\pgfpathlineto{\pgfqpoint{1.946302in}{0.491825in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{0.487280in}}%
\pgfpathlineto{\pgfqpoint{2.028284in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{2.071006in}{0.478909in}}%
\pgfpathlineto{\pgfqpoint{2.114925in}{0.475078in}}%
\pgfpathlineto{\pgfqpoint{2.160074in}{0.471477in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{0.468103in}}%
\pgfpathlineto{\pgfqpoint{2.254202in}{0.464950in}}%
\pgfpathlineto{\pgfqpoint{2.303254in}{0.462013in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{0.459286in}}%
\pgfpathlineto{\pgfqpoint{2.405517in}{0.456761in}}%
\pgfpathlineto{\pgfqpoint{2.458808in}{0.454433in}}%
\pgfpathlineto{\pgfqpoint{2.541556in}{0.451290in}}%
\pgfpathlineto{\pgfqpoint{2.627805in}{0.448544in}}%
\pgfpathlineto{\pgfqpoint{2.717705in}{0.446165in}}%
\pgfpathlineto{\pgfqpoint{2.811409in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{2.909078in}{0.442391in}}%
\pgfpathlineto{\pgfqpoint{3.010881in}{0.440934in}}%
\pgfpathlineto{\pgfqpoint{3.116991in}{0.439722in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.439036in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.439036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.468022in}}%
\pgfpathlineto{\pgfqpoint{0.525334in}{1.429515in}}%
\pgfpathlineto{\pgfqpoint{0.544817in}{1.395208in}}%
\pgfpathlineto{\pgfqpoint{0.563544in}{1.362950in}}%
\pgfpathlineto{\pgfqpoint{0.581600in}{1.332555in}}%
\pgfpathlineto{\pgfqpoint{0.599608in}{1.302954in}}%
\pgfpathlineto{\pgfqpoint{0.616958in}{1.275132in}}%
\pgfpathlineto{\pgfqpoint{0.633782in}{1.248819in}}%
\pgfpathlineto{\pgfqpoint{0.651046in}{1.222514in}}%
\pgfpathlineto{\pgfqpoint{0.668301in}{1.196931in}}%
\pgfpathlineto{\pgfqpoint{0.685045in}{1.172787in}}%
\pgfpathlineto{\pgfqpoint{0.700745in}{1.150759in}}%
\pgfpathlineto{\pgfqpoint{0.717801in}{1.127495in}}%
\pgfpathlineto{\pgfqpoint{0.733135in}{1.107169in}}%
\pgfpathlineto{\pgfqpoint{0.749566in}{1.086003in}}%
\pgfpathlineto{\pgfqpoint{0.767172in}{1.064019in}}%
\pgfpathlineto{\pgfqpoint{0.782159in}{1.045864in}}%
\pgfpathlineto{\pgfqpoint{0.797998in}{1.027227in}}%
\pgfpathlineto{\pgfqpoint{0.814737in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{0.832426in}{0.988614in}}%
\pgfpathlineto{\pgfqpoint{0.846350in}{0.973716in}}%
\pgfpathlineto{\pgfqpoint{0.860863in}{0.958615in}}%
\pgfpathlineto{\pgfqpoint{0.875990in}{0.943328in}}%
\pgfpathlineto{\pgfqpoint{0.891758in}{0.927876in}}%
\pgfpathlineto{\pgfqpoint{0.908192in}{0.912279in}}%
\pgfpathlineto{\pgfqpoint{0.925322in}{0.896560in}}%
\pgfpathlineto{\pgfqpoint{0.943177in}{0.880743in}}%
\pgfpathlineto{\pgfqpoint{0.961788in}{0.864852in}}%
\pgfpathlineto{\pgfqpoint{0.981186in}{0.848914in}}%
\pgfpathlineto{\pgfqpoint{1.001405in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.022479in}{0.817006in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.806391in}}%
\pgfpathlineto{\pgfqpoint{1.051972in}{0.795801in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{0.785245in}}%
\pgfpathlineto{\pgfqpoint{1.083141in}{0.774731in}}%
\pgfpathlineto{\pgfqpoint{1.099384in}{0.764270in}}%
\pgfpathlineto{\pgfqpoint{1.116081in}{0.753868in}}%
\pgfpathlineto{\pgfqpoint{1.133246in}{0.743536in}}%
\pgfpathlineto{\pgfqpoint{1.150892in}{0.733283in}}%
\pgfpathlineto{\pgfqpoint{1.169033in}{0.723117in}}%
\pgfpathlineto{\pgfqpoint{1.187682in}{0.713046in}}%
\pgfpathlineto{\pgfqpoint{1.206853in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.226561in}{0.693229in}}%
\pgfpathlineto{\pgfqpoint{1.246822in}{0.683498in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{0.673898in}}%
\pgfpathlineto{\pgfqpoint{1.289061in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{1.311073in}{0.655119in}}%
\pgfpathlineto{\pgfqpoint{1.333701in}{0.645957in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{0.636956in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{0.628123in}}%
\pgfpathlineto{\pgfqpoint{1.405461in}{0.619464in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{0.610988in}}%
\pgfpathlineto{\pgfqpoint{1.456714in}{0.602699in}}%
\pgfpathlineto{\pgfqpoint{1.483422in}{0.594603in}}%
\pgfpathlineto{\pgfqpoint{1.510879in}{0.586707in}}%
\pgfpathlineto{\pgfqpoint{1.539105in}{0.579014in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{1.597952in}{0.564259in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{0.557204in}}%
\pgfpathlineto{\pgfqpoint{1.660142in}{0.550369in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{0.543756in}}%
\pgfpathlineto{\pgfqpoint{1.725865in}{0.537369in}}%
\pgfpathlineto{\pgfqpoint{1.760114in}{0.531208in}}%
\pgfpathlineto{\pgfqpoint{1.795323in}{0.525276in}}%
\pgfpathlineto{\pgfqpoint{1.831518in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{1.868727in}{0.514100in}}%
\pgfpathlineto{\pgfqpoint{1.906979in}{0.508856in}}%
\pgfpathlineto{\pgfqpoint{1.946302in}{0.503840in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{0.499052in}}%
\pgfpathlineto{\pgfqpoint{2.028284in}{0.494490in}}%
\pgfpathlineto{\pgfqpoint{2.071006in}{0.490152in}}%
\pgfpathlineto{\pgfqpoint{2.114925in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{2.160074in}{0.482134in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{0.478447in}}%
\pgfpathlineto{\pgfqpoint{2.254202in}{0.474970in}}%
\pgfpathlineto{\pgfqpoint{2.303254in}{0.471698in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{2.405517in}{0.465747in}}%
\pgfpathlineto{\pgfqpoint{2.458808in}{0.463057in}}%
\pgfpathlineto{\pgfqpoint{2.513591in}{0.460549in}}%
\pgfpathlineto{\pgfqpoint{2.598657in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{2.687323in}{0.454049in}}%
\pgfpathlineto{\pgfqpoint{2.779742in}{0.451331in}}%
\pgfpathlineto{\pgfqpoint{2.876071in}{0.448935in}}%
\pgfpathlineto{\pgfqpoint{2.976477in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{3.081131in}{0.445006in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.443422in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.443422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687729in}{1.938250in}}%
\pgfpathlineto{\pgfqpoint{0.736331in}{1.881530in}}%
\pgfpathlineto{\pgfqpoint{0.778335in}{1.833035in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{1.786566in}}%
\pgfpathlineto{\pgfqpoint{0.855959in}{1.745023in}}%
\pgfpathlineto{\pgfqpoint{0.891758in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{0.925322in}{1.668495in}}%
\pgfpathlineto{\pgfqpoint{0.955498in}{1.635909in}}%
\pgfpathlineto{\pgfqpoint{0.987833in}{1.601505in}}%
\pgfpathlineto{\pgfqpoint{1.022479in}{1.565253in}}%
\pgfpathlineto{\pgfqpoint{1.051972in}{1.534912in}}%
\pgfpathlineto{\pgfqpoint{1.083141in}{1.503380in}}%
\pgfpathlineto{\pgfqpoint{1.116081in}{1.470667in}}%
\pgfpathlineto{\pgfqpoint{1.142008in}{1.445369in}}%
\pgfpathlineto{\pgfqpoint{1.169033in}{1.419430in}}%
\pgfpathlineto{\pgfqpoint{1.197201in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.226561in}{1.365693in}}%
\pgfpathlineto{\pgfqpoint{1.257164in}{1.337939in}}%
\pgfpathlineto{\pgfqpoint{1.289061in}{1.309630in}}%
\pgfpathlineto{\pgfqpoint{1.322309in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{1.261307in}}%
\pgfpathlineto{\pgfqpoint{1.368837in}{1.241613in}}%
\pgfpathlineto{\pgfqpoint{1.393084in}{1.221728in}}%
\pgfpathlineto{\pgfqpoint{1.418010in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{1.443634in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{1.469976in}{1.161087in}}%
\pgfpathlineto{\pgfqpoint{1.497056in}{1.140598in}}%
\pgfpathlineto{\pgfqpoint{1.524895in}{1.120003in}}%
\pgfpathlineto{\pgfqpoint{1.553513in}{1.099320in}}%
\pgfpathlineto{\pgfqpoint{1.582934in}{1.078569in}}%
\pgfpathlineto{\pgfqpoint{1.613178in}{1.057774in}}%
\pgfpathlineto{\pgfqpoint{1.644270in}{1.036956in}}%
\pgfpathlineto{\pgfqpoint{1.676234in}{1.016138in}}%
\pgfpathlineto{\pgfqpoint{1.709092in}{0.995345in}}%
\pgfpathlineto{\pgfqpoint{1.742871in}{0.974602in}}%
\pgfpathlineto{\pgfqpoint{1.777597in}{0.953936in}}%
\pgfpathlineto{\pgfqpoint{1.813295in}{0.933372in}}%
\pgfpathlineto{\pgfqpoint{1.849994in}{0.912939in}}%
\pgfpathlineto{\pgfqpoint{1.887721in}{0.892663in}}%
\pgfpathlineto{\pgfqpoint{1.926504in}{0.872573in}}%
\pgfpathlineto{\pgfqpoint{1.966375in}{0.852699in}}%
\pgfpathlineto{\pgfqpoint{2.007362in}{0.833067in}}%
\pgfpathlineto{\pgfqpoint{2.028284in}{0.823351in}}%
\pgfpathlineto{\pgfqpoint{2.049498in}{0.813707in}}%
\pgfpathlineto{\pgfqpoint{2.071006in}{0.804139in}}%
\pgfpathlineto{\pgfqpoint{2.092814in}{0.794649in}}%
\pgfpathlineto{\pgfqpoint{2.114925in}{0.785241in}}%
\pgfpathlineto{\pgfqpoint{2.137343in}{0.775919in}}%
\pgfpathlineto{\pgfqpoint{2.160074in}{0.766686in}}%
\pgfpathlineto{\pgfqpoint{2.183121in}{0.757547in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{0.748503in}}%
\pgfpathlineto{\pgfqpoint{2.230180in}{0.739559in}}%
\pgfpathlineto{\pgfqpoint{2.254202in}{0.730718in}}%
\pgfpathlineto{\pgfqpoint{2.278559in}{0.721983in}}%
\pgfpathlineto{\pgfqpoint{2.303254in}{0.713358in}}%
\pgfpathlineto{\pgfqpoint{2.328292in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{0.696448in}}%
\pgfpathlineto{\pgfqpoint{2.379419in}{0.688169in}}%
\pgfpathlineto{\pgfqpoint{2.405517in}{0.680012in}}%
\pgfpathlineto{\pgfqpoint{2.431978in}{0.671979in}}%
\pgfpathlineto{\pgfqpoint{2.458808in}{0.664073in}}%
\pgfpathlineto{\pgfqpoint{2.486010in}{0.656296in}}%
\pgfpathlineto{\pgfqpoint{2.513591in}{0.648652in}}%
\pgfpathlineto{\pgfqpoint{2.541556in}{0.641142in}}%
\pgfpathlineto{\pgfqpoint{2.569909in}{0.633769in}}%
\pgfpathlineto{\pgfqpoint{2.598657in}{0.626535in}}%
\pgfpathlineto{\pgfqpoint{2.627805in}{0.619441in}}%
\pgfpathlineto{\pgfqpoint{2.657359in}{0.612491in}}%
\pgfpathlineto{\pgfqpoint{2.687323in}{0.605685in}}%
\pgfpathlineto{\pgfqpoint{2.717705in}{0.599025in}}%
\pgfpathlineto{\pgfqpoint{2.748509in}{0.592513in}}%
\pgfpathlineto{\pgfqpoint{2.779742in}{0.586149in}}%
\pgfpathlineto{\pgfqpoint{2.811409in}{0.579936in}}%
\pgfpathlineto{\pgfqpoint{2.843517in}{0.573874in}}%
\pgfpathlineto{\pgfqpoint{2.876071in}{0.567963in}}%
\pgfpathlineto{\pgfqpoint{2.909078in}{0.562205in}}%
\pgfpathlineto{\pgfqpoint{2.942545in}{0.556600in}}%
\pgfpathlineto{\pgfqpoint{2.976477in}{0.551148in}}%
\pgfpathlineto{\pgfqpoint{3.010881in}{0.545850in}}%
\pgfpathlineto{\pgfqpoint{3.045763in}{0.540705in}}%
\pgfpathlineto{\pgfqpoint{3.081131in}{0.535713in}}%
\pgfpathlineto{\pgfqpoint{3.116991in}{0.530874in}}%
\pgfpathlineto{\pgfqpoint{3.153350in}{0.526187in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.521652in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.521652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.704716in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704741in}{1.938250in}}%
\pgfpathlineto{\pgfqpoint{0.749566in}{1.887022in}}%
\pgfpathlineto{\pgfqpoint{0.789969in}{1.841391in}}%
\pgfpathlineto{\pgfqpoint{0.827912in}{1.799083in}}%
\pgfpathlineto{\pgfqpoint{0.865836in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{0.902638in}{1.717528in}}%
\pgfpathlineto{\pgfqpoint{0.937143in}{1.680747in}}%
\pgfpathlineto{\pgfqpoint{0.968165in}{1.648190in}}%
\pgfpathlineto{\pgfqpoint{1.001405in}{1.613866in}}%
\pgfpathlineto{\pgfqpoint{1.029700in}{1.585119in}}%
\pgfpathlineto{\pgfqpoint{1.059604in}{1.555225in}}%
\pgfpathlineto{\pgfqpoint{1.091206in}{1.524188in}}%
\pgfpathlineto{\pgfqpoint{1.124604in}{1.492020in}}%
\pgfpathlineto{\pgfqpoint{1.150892in}{1.467164in}}%
\pgfpathlineto{\pgfqpoint{1.178293in}{1.441697in}}%
\pgfpathlineto{\pgfqpoint{1.206853in}{1.415635in}}%
\pgfpathlineto{\pgfqpoint{1.236621in}{1.388998in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.361809in}}%
\pgfpathlineto{\pgfqpoint{1.299991in}{1.334096in}}%
\pgfpathlineto{\pgfqpoint{1.333701in}{1.305891in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.267584in}}%
\pgfpathlineto{\pgfqpoint{1.405461in}{1.248158in}}%
\pgfpathlineto{\pgfqpoint{1.430733in}{1.228567in}}%
\pgfpathlineto{\pgfqpoint{1.456714in}{1.208827in}}%
\pgfpathlineto{\pgfqpoint{1.483422in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{1.510879in}{1.168961in}}%
\pgfpathlineto{\pgfqpoint{1.539105in}{1.148869in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{1.128695in}}%
\pgfpathlineto{\pgfqpoint{1.597952in}{1.108458in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{1.088178in}}%
\pgfpathlineto{\pgfqpoint{1.660142in}{1.067875in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{1.047570in}}%
\pgfpathlineto{\pgfqpoint{1.725865in}{1.027287in}}%
\pgfpathlineto{\pgfqpoint{1.760114in}{1.007047in}}%
\pgfpathlineto{\pgfqpoint{1.795323in}{0.986874in}}%
\pgfpathlineto{\pgfqpoint{1.831518in}{0.966792in}}%
\pgfpathlineto{\pgfqpoint{1.868727in}{0.946826in}}%
\pgfpathlineto{\pgfqpoint{1.906979in}{0.926998in}}%
\pgfpathlineto{\pgfqpoint{1.946302in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{0.887864in}}%
\pgfpathlineto{\pgfqpoint{2.028284in}{0.868607in}}%
\pgfpathlineto{\pgfqpoint{2.071006in}{0.849590in}}%
\pgfpathlineto{\pgfqpoint{2.114925in}{0.830838in}}%
\pgfpathlineto{\pgfqpoint{2.137343in}{0.821570in}}%
\pgfpathlineto{\pgfqpoint{2.160074in}{0.812377in}}%
\pgfpathlineto{\pgfqpoint{2.183121in}{0.803263in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{0.794230in}}%
\pgfpathlineto{\pgfqpoint{2.230180in}{0.785283in}}%
\pgfpathlineto{\pgfqpoint{2.254202in}{0.776422in}}%
\pgfpathlineto{\pgfqpoint{2.278559in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{2.303254in}{0.758975in}}%
\pgfpathlineto{\pgfqpoint{2.328292in}{0.750394in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{0.741912in}}%
\pgfpathlineto{\pgfqpoint{2.379419in}{0.733532in}}%
\pgfpathlineto{\pgfqpoint{2.405517in}{0.725255in}}%
\pgfpathlineto{\pgfqpoint{2.431978in}{0.717084in}}%
\pgfpathlineto{\pgfqpoint{2.458808in}{0.709023in}}%
\pgfpathlineto{\pgfqpoint{2.486010in}{0.701073in}}%
\pgfpathlineto{\pgfqpoint{2.513591in}{0.693236in}}%
\pgfpathlineto{\pgfqpoint{2.541556in}{0.685515in}}%
\pgfpathlineto{\pgfqpoint{2.569909in}{0.677911in}}%
\pgfpathlineto{\pgfqpoint{2.598657in}{0.670428in}}%
\pgfpathlineto{\pgfqpoint{2.627805in}{0.663066in}}%
\pgfpathlineto{\pgfqpoint{2.657359in}{0.655827in}}%
\pgfpathlineto{\pgfqpoint{2.687323in}{0.648714in}}%
\pgfpathlineto{\pgfqpoint{2.717705in}{0.641727in}}%
\pgfpathlineto{\pgfqpoint{2.748509in}{0.634868in}}%
\pgfpathlineto{\pgfqpoint{2.779742in}{0.628139in}}%
\pgfpathlineto{\pgfqpoint{2.811409in}{0.621541in}}%
\pgfpathlineto{\pgfqpoint{2.843517in}{0.615074in}}%
\pgfpathlineto{\pgfqpoint{2.876071in}{0.608740in}}%
\pgfpathlineto{\pgfqpoint{2.909078in}{0.602540in}}%
\pgfpathlineto{\pgfqpoint{2.942545in}{0.596475in}}%
\pgfpathlineto{\pgfqpoint{2.976477in}{0.590544in}}%
\pgfpathlineto{\pgfqpoint{3.010881in}{0.584748in}}%
\pgfpathlineto{\pgfqpoint{3.045763in}{0.579089in}}%
\pgfpathlineto{\pgfqpoint{3.081131in}{0.573565in}}%
\pgfpathlineto{\pgfqpoint{3.116991in}{0.568178in}}%
\pgfpathlineto{\pgfqpoint{3.153350in}{0.562926in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.557811in}}%
\pgfpathlineto{\pgfqpoint{3.190214in}{0.557811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519662in}{0.739886in}}%
\pgfpathlineto{\pgfqpoint{3.153096in}{0.739886in}}%
\pgfpathlineto{\pgfqpoint{3.153096in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{2.519662in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{2.519662in}{0.739886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564107in,y=1.740928in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_C + L_F$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621810in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{2.732921in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{2.844033in}{1.619484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932921in,y=1.580595in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621810in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{2.732921in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{2.844033in}{1.464551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932921in,y=1.425662in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621810in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{2.732921in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{2.844033in}{1.309618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932921in,y=1.270729in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621810in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{2.732921in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{2.844033in}{1.154685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932921in,y=1.115796in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621810in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{2.732921in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{2.844033in}{0.999752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932921in,y=0.960863in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621810in}{0.844819in}}%
\pgfpathlineto{\pgfqpoint{2.732921in}{0.844819in}}%
\pgfpathlineto{\pgfqpoint{2.844033in}{0.844819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932921in,y=0.805930in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559491in}{1.537829in}}%
\pgfpathlineto{\pgfqpoint{2.206177in}{1.537829in}}%
\pgfpathlineto{\pgfqpoint{2.206177in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{1.537829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.797695in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.797695in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.797695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.758806in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Structured Subsampling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.642762in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.642762in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.642762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.603873in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standard DP-SGD}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_bilevel_vs_blackbox/10000_0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165407in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.165407in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165407in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165407in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826886in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.826886in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826886in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826886in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488365in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.488365in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488365in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488365in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149843in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149843in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149843in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826889in,y=0.191275in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.735503in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{0.735503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.735503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.697240in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.035773in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{1.035773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.035773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.997511in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.336043in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{1.336043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.336043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.297781in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.636313in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{1.636313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.636313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.598051in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.936584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.898321in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.185908in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149843in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.149843in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.853195in}}%
\pgfpathlineto{\pgfqpoint{0.506443in}{1.836218in}}%
\pgfpathlineto{\pgfqpoint{0.509016in}{1.816275in}}%
\pgfpathlineto{\pgfqpoint{0.511736in}{1.792265in}}%
\pgfpathlineto{\pgfqpoint{0.514656in}{1.763026in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{1.728864in}}%
\pgfpathlineto{\pgfqpoint{0.520853in}{1.688997in}}%
\pgfpathlineto{\pgfqpoint{0.524465in}{1.638589in}}%
\pgfpathlineto{\pgfqpoint{0.528505in}{1.576444in}}%
\pgfpathlineto{\pgfqpoint{0.532936in}{1.502275in}}%
\pgfpathlineto{\pgfqpoint{0.538643in}{1.399769in}}%
\pgfpathlineto{\pgfqpoint{0.548444in}{1.215089in}}%
\pgfpathlineto{\pgfqpoint{0.556472in}{1.066607in}}%
\pgfpathlineto{\pgfqpoint{0.561807in}{0.973951in}}%
\pgfpathlineto{\pgfqpoint{0.566809in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{0.571306in}{0.827224in}}%
\pgfpathlineto{\pgfqpoint{0.575134in}{0.775805in}}%
\pgfpathlineto{\pgfqpoint{0.579180in}{0.726562in}}%
\pgfpathlineto{\pgfqpoint{0.582365in}{0.691484in}}%
\pgfpathlineto{\pgfqpoint{0.585684in}{0.658306in}}%
\pgfpathlineto{\pgfqpoint{0.589143in}{0.627274in}}%
\pgfpathlineto{\pgfqpoint{0.592750in}{0.598597in}}%
\pgfpathlineto{\pgfqpoint{0.596508in}{0.572435in}}%
\pgfpathlineto{\pgfqpoint{0.599102in}{0.556445in}}%
\pgfpathlineto{\pgfqpoint{0.601768in}{0.541639in}}%
\pgfpathlineto{\pgfqpoint{0.604510in}{0.528020in}}%
\pgfpathlineto{\pgfqpoint{0.607327in}{0.515582in}}%
\pgfpathlineto{\pgfqpoint{0.610224in}{0.504306in}}%
\pgfpathlineto{\pgfqpoint{0.613202in}{0.494162in}}%
\pgfpathlineto{\pgfqpoint{0.616264in}{0.485109in}}%
\pgfpathlineto{\pgfqpoint{0.619411in}{0.477098in}}%
\pgfpathlineto{\pgfqpoint{0.622646in}{0.470070in}}%
\pgfpathlineto{\pgfqpoint{0.625972in}{0.463960in}}%
\pgfpathlineto{\pgfqpoint{0.629392in}{0.458699in}}%
\pgfpathlineto{\pgfqpoint{0.632907in}{0.454214in}}%
\pgfpathlineto{\pgfqpoint{0.636520in}{0.450429in}}%
\pgfpathlineto{\pgfqpoint{0.640235in}{0.447269in}}%
\pgfpathlineto{\pgfqpoint{0.644054in}{0.444660in}}%
\pgfpathlineto{\pgfqpoint{0.647979in}{0.442532in}}%
\pgfpathlineto{\pgfqpoint{0.652015in}{0.440816in}}%
\pgfpathlineto{\pgfqpoint{0.656164in}{0.439449in}}%
\pgfpathlineto{\pgfqpoint{0.660429in}{0.438376in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{0.437204in}}%
\pgfpathlineto{\pgfqpoint{0.673955in}{0.436429in}}%
\pgfpathlineto{\pgfqpoint{0.683615in}{0.435815in}}%
\pgfpathlineto{\pgfqpoint{0.696466in}{0.435448in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.853195in}}%
\pgfpathlineto{\pgfqpoint{0.506443in}{1.836218in}}%
\pgfpathlineto{\pgfqpoint{0.509016in}{1.816275in}}%
\pgfpathlineto{\pgfqpoint{0.511736in}{1.792265in}}%
\pgfpathlineto{\pgfqpoint{0.514656in}{1.763026in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{1.728864in}}%
\pgfpathlineto{\pgfqpoint{0.520853in}{1.688997in}}%
\pgfpathlineto{\pgfqpoint{0.524465in}{1.638589in}}%
\pgfpathlineto{\pgfqpoint{0.528505in}{1.576444in}}%
\pgfpathlineto{\pgfqpoint{0.532936in}{1.502275in}}%
\pgfpathlineto{\pgfqpoint{0.538643in}{1.399769in}}%
\pgfpathlineto{\pgfqpoint{0.548444in}{1.215089in}}%
\pgfpathlineto{\pgfqpoint{0.556472in}{1.066607in}}%
\pgfpathlineto{\pgfqpoint{0.561807in}{0.973951in}}%
\pgfpathlineto{\pgfqpoint{0.566809in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{0.571306in}{0.827224in}}%
\pgfpathlineto{\pgfqpoint{0.575134in}{0.775805in}}%
\pgfpathlineto{\pgfqpoint{0.579180in}{0.726562in}}%
\pgfpathlineto{\pgfqpoint{0.582365in}{0.691484in}}%
\pgfpathlineto{\pgfqpoint{0.585684in}{0.658306in}}%
\pgfpathlineto{\pgfqpoint{0.589143in}{0.627274in}}%
\pgfpathlineto{\pgfqpoint{0.592750in}{0.598597in}}%
\pgfpathlineto{\pgfqpoint{0.596508in}{0.572435in}}%
\pgfpathlineto{\pgfqpoint{0.599102in}{0.556445in}}%
\pgfpathlineto{\pgfqpoint{0.601768in}{0.541639in}}%
\pgfpathlineto{\pgfqpoint{0.604510in}{0.528020in}}%
\pgfpathlineto{\pgfqpoint{0.607327in}{0.515582in}}%
\pgfpathlineto{\pgfqpoint{0.610224in}{0.504306in}}%
\pgfpathlineto{\pgfqpoint{0.613202in}{0.494162in}}%
\pgfpathlineto{\pgfqpoint{0.616264in}{0.485109in}}%
\pgfpathlineto{\pgfqpoint{0.619411in}{0.477098in}}%
\pgfpathlineto{\pgfqpoint{0.622646in}{0.470070in}}%
\pgfpathlineto{\pgfqpoint{0.625972in}{0.463960in}}%
\pgfpathlineto{\pgfqpoint{0.629392in}{0.458699in}}%
\pgfpathlineto{\pgfqpoint{0.632907in}{0.454214in}}%
\pgfpathlineto{\pgfqpoint{0.636520in}{0.450429in}}%
\pgfpathlineto{\pgfqpoint{0.640235in}{0.447269in}}%
\pgfpathlineto{\pgfqpoint{0.644054in}{0.444660in}}%
\pgfpathlineto{\pgfqpoint{0.647979in}{0.442532in}}%
\pgfpathlineto{\pgfqpoint{0.652015in}{0.440816in}}%
\pgfpathlineto{\pgfqpoint{0.656164in}{0.439449in}}%
\pgfpathlineto{\pgfqpoint{0.660429in}{0.438376in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{0.437204in}}%
\pgfpathlineto{\pgfqpoint{0.673955in}{0.436429in}}%
\pgfpathlineto{\pgfqpoint{0.683615in}{0.435815in}}%
\pgfpathlineto{\pgfqpoint{0.696466in}{0.435448in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.934128in}}%
\pgfpathlineto{\pgfqpoint{0.509087in}{1.932986in}}%
\pgfpathlineto{\pgfqpoint{0.513668in}{1.931597in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.521569in}{1.928068in}}%
\pgfpathlineto{\pgfqpoint{0.525040in}{1.925931in}}%
\pgfpathlineto{\pgfqpoint{0.528505in}{1.923353in}}%
\pgfpathlineto{\pgfqpoint{0.531759in}{1.920464in}}%
\pgfpathlineto{\pgfqpoint{0.535011in}{1.917061in}}%
\pgfpathlineto{\pgfqpoint{0.538167in}{1.913201in}}%
\pgfpathlineto{\pgfqpoint{0.541126in}{1.909027in}}%
\pgfpathlineto{\pgfqpoint{0.544341in}{1.903815in}}%
\pgfpathlineto{\pgfqpoint{0.547231in}{1.898471in}}%
\pgfpathlineto{\pgfqpoint{0.550328in}{1.891986in}}%
\pgfpathlineto{\pgfqpoint{0.553647in}{1.884094in}}%
\pgfpathlineto{\pgfqpoint{0.557203in}{1.874462in}}%
\pgfpathlineto{\pgfqpoint{0.560229in}{1.865232in}}%
\pgfpathlineto{\pgfqpoint{0.563428in}{1.854380in}}%
\pgfpathlineto{\pgfqpoint{0.566809in}{1.841612in}}%
\pgfpathlineto{\pgfqpoint{0.570382in}{1.826594in}}%
\pgfpathlineto{\pgfqpoint{0.574157in}{1.808939in}}%
\pgfpathlineto{\pgfqpoint{0.578148in}{1.788213in}}%
\pgfpathlineto{\pgfqpoint{0.582365in}{1.763934in}}%
\pgfpathlineto{\pgfqpoint{0.586821in}{1.735576in}}%
\pgfpathlineto{\pgfqpoint{0.591531in}{1.702587in}}%
\pgfpathlineto{\pgfqpoint{0.596508in}{1.664401in}}%
\pgfpathlineto{\pgfqpoint{0.601768in}{1.620476in}}%
\pgfpathlineto{\pgfqpoint{0.607327in}{1.570331in}}%
\pgfpathlineto{\pgfqpoint{0.613202in}{1.513601in}}%
\pgfpathlineto{\pgfqpoint{0.619411in}{1.450102in}}%
\pgfpathlineto{\pgfqpoint{0.627670in}{1.361347in}}%
\pgfpathlineto{\pgfqpoint{0.642131in}{1.200195in}}%
\pgfpathlineto{\pgfqpoint{0.654075in}{1.068694in}}%
\pgfpathlineto{\pgfqpoint{0.662606in}{0.979320in}}%
\pgfpathlineto{\pgfqpoint{0.669321in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{0.676320in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.681150in}{0.806990in}}%
\pgfpathlineto{\pgfqpoint{0.686115in}{0.767053in}}%
\pgfpathlineto{\pgfqpoint{0.691219in}{0.728962in}}%
\pgfpathlineto{\pgfqpoint{0.696466in}{0.692970in}}%
\pgfpathlineto{\pgfqpoint{0.701860in}{0.659295in}}%
\pgfpathlineto{\pgfqpoint{0.707406in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{0.713106in}{0.599555in}}%
\pgfpathlineto{\pgfqpoint{0.716016in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.573697in}}%
\pgfpathlineto{\pgfqpoint{0.721958in}{0.561791in}}%
\pgfpathlineto{\pgfqpoint{0.724991in}{0.550566in}}%
\pgfpathlineto{\pgfqpoint{0.728067in}{0.540016in}}%
\pgfpathlineto{\pgfqpoint{0.731185in}{0.530133in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.520907in}}%
\pgfpathlineto{\pgfqpoint{0.737552in}{0.512323in}}%
\pgfpathlineto{\pgfqpoint{0.740802in}{0.504365in}}%
\pgfpathlineto{\pgfqpoint{0.744097in}{0.497014in}}%
\pgfpathlineto{\pgfqpoint{0.747438in}{0.490248in}}%
\pgfpathlineto{\pgfqpoint{0.750826in}{0.484045in}}%
\pgfpathlineto{\pgfqpoint{0.754260in}{0.478380in}}%
\pgfpathlineto{\pgfqpoint{0.757743in}{0.473226in}}%
\pgfpathlineto{\pgfqpoint{0.761274in}{0.468556in}}%
\pgfpathlineto{\pgfqpoint{0.764854in}{0.464343in}}%
\pgfpathlineto{\pgfqpoint{0.768483in}{0.460558in}}%
\pgfpathlineto{\pgfqpoint{0.772164in}{0.457172in}}%
\pgfpathlineto{\pgfqpoint{0.775895in}{0.454157in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{0.451484in}}%
\pgfpathlineto{\pgfqpoint{0.783515in}{0.449125in}}%
\pgfpathlineto{\pgfqpoint{0.787404in}{0.447053in}}%
\pgfpathlineto{\pgfqpoint{0.791348in}{0.445243in}}%
\pgfpathlineto{\pgfqpoint{0.795346in}{0.443669in}}%
\pgfpathlineto{\pgfqpoint{0.799400in}{0.442307in}}%
\pgfpathlineto{\pgfqpoint{0.807678in}{0.440130in}}%
\pgfpathlineto{\pgfqpoint{0.816188in}{0.438552in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{0.437433in}}%
\pgfpathlineto{\pgfqpoint{0.833930in}{0.436657in}}%
\pgfpathlineto{\pgfqpoint{0.847895in}{0.435941in}}%
\pgfpathlineto{\pgfqpoint{0.867438in}{0.435487in}}%
\pgfpathlineto{\pgfqpoint{0.898855in}{0.435277in}}%
\pgfpathlineto{\pgfqpoint{0.996553in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.934440in}}%
\pgfpathlineto{\pgfqpoint{0.509456in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{0.514221in}{1.932068in}}%
\pgfpathlineto{\pgfqpoint{0.518467in}{1.930554in}}%
\pgfpathlineto{\pgfqpoint{0.522572in}{1.928692in}}%
\pgfpathlineto{\pgfqpoint{0.526239in}{1.926631in}}%
\pgfpathlineto{\pgfqpoint{0.529901in}{1.924134in}}%
\pgfpathlineto{\pgfqpoint{0.533340in}{1.921329in}}%
\pgfpathlineto{\pgfqpoint{0.536777in}{1.918018in}}%
\pgfpathlineto{\pgfqpoint{0.540112in}{1.914260in}}%
\pgfpathlineto{\pgfqpoint{0.543240in}{1.910195in}}%
\pgfpathlineto{\pgfqpoint{0.546637in}{1.905123in}}%
\pgfpathlineto{\pgfqpoint{0.549692in}{1.899927in}}%
\pgfpathlineto{\pgfqpoint{0.552965in}{1.893633in}}%
\pgfpathlineto{\pgfqpoint{0.556472in}{1.885989in}}%
\pgfpathlineto{\pgfqpoint{0.559457in}{1.878697in}}%
\pgfpathlineto{\pgfqpoint{0.562612in}{1.870155in}}%
\pgfpathlineto{\pgfqpoint{0.565946in}{1.860145in}}%
\pgfpathlineto{\pgfqpoint{0.569470in}{1.848413in}}%
\pgfpathlineto{\pgfqpoint{0.573194in}{1.834666in}}%
\pgfpathlineto{\pgfqpoint{0.577129in}{1.818576in}}%
\pgfpathlineto{\pgfqpoint{0.581288in}{1.799770in}}%
\pgfpathlineto{\pgfqpoint{0.585684in}{1.777841in}}%
\pgfpathlineto{\pgfqpoint{0.590329in}{1.752347in}}%
\pgfpathlineto{\pgfqpoint{0.595238in}{1.722822in}}%
\pgfpathlineto{\pgfqpoint{0.600426in}{1.688794in}}%
\pgfpathlineto{\pgfqpoint{0.605909in}{1.649800in}}%
\pgfpathlineto{\pgfqpoint{0.611703in}{1.605422in}}%
\pgfpathlineto{\pgfqpoint{0.617826in}{1.555321in}}%
\pgfpathlineto{\pgfqpoint{0.624298in}{1.499283in}}%
\pgfpathlineto{\pgfqpoint{0.632907in}{1.420849in}}%
\pgfpathlineto{\pgfqpoint{0.644054in}{1.315091in}}%
\pgfpathlineto{\pgfqpoint{0.664814in}{1.116974in}}%
\pgfpathlineto{\pgfqpoint{0.673955in}{1.033683in}}%
\pgfpathlineto{\pgfqpoint{0.681150in}{0.971243in}}%
\pgfpathlineto{\pgfqpoint{0.688649in}{0.909729in}}%
\pgfpathlineto{\pgfqpoint{0.693825in}{0.869647in}}%
\pgfpathlineto{\pgfqpoint{0.699145in}{0.830593in}}%
\pgfpathlineto{\pgfqpoint{0.704614in}{0.792803in}}%
\pgfpathlineto{\pgfqpoint{0.710236in}{0.756503in}}%
\pgfpathlineto{\pgfqpoint{0.716016in}{0.721895in}}%
\pgfpathlineto{\pgfqpoint{0.721958in}{0.689163in}}%
\pgfpathlineto{\pgfqpoint{0.728067in}{0.658457in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{0.629900in}}%
\pgfpathlineto{\pgfqpoint{0.740802in}{0.603579in}}%
\pgfpathlineto{\pgfqpoint{0.744097in}{0.591274in}}%
\pgfpathlineto{\pgfqpoint{0.747438in}{0.579544in}}%
\pgfpathlineto{\pgfqpoint{0.750826in}{0.568390in}}%
\pgfpathlineto{\pgfqpoint{0.754260in}{0.557809in}}%
\pgfpathlineto{\pgfqpoint{0.757743in}{0.547799in}}%
\pgfpathlineto{\pgfqpoint{0.761274in}{0.538353in}}%
\pgfpathlineto{\pgfqpoint{0.764854in}{0.529462in}}%
\pgfpathlineto{\pgfqpoint{0.768483in}{0.521118in}}%
\pgfpathlineto{\pgfqpoint{0.772164in}{0.513307in}}%
\pgfpathlineto{\pgfqpoint{0.775895in}{0.506017in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{0.499233in}}%
\pgfpathlineto{\pgfqpoint{0.783515in}{0.492937in}}%
\pgfpathlineto{\pgfqpoint{0.787404in}{0.487112in}}%
\pgfpathlineto{\pgfqpoint{0.791348in}{0.481740in}}%
\pgfpathlineto{\pgfqpoint{0.795346in}{0.476800in}}%
\pgfpathlineto{\pgfqpoint{0.799400in}{0.472272in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{0.468135in}}%
\pgfpathlineto{\pgfqpoint{0.807678in}{0.464368in}}%
\pgfpathlineto{\pgfqpoint{0.811904in}{0.460948in}}%
\pgfpathlineto{\pgfqpoint{0.816188in}{0.457856in}}%
\pgfpathlineto{\pgfqpoint{0.820532in}{0.455068in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{0.452565in}}%
\pgfpathlineto{\pgfqpoint{0.829402in}{0.450324in}}%
\pgfpathlineto{\pgfqpoint{0.833930in}{0.448326in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{0.446552in}}%
\pgfpathlineto{\pgfqpoint{0.843175in}{0.444981in}}%
\pgfpathlineto{\pgfqpoint{0.852680in}{0.442382in}}%
\pgfpathlineto{\pgfqpoint{0.862451in}{0.440393in}}%
\pgfpathlineto{\pgfqpoint{0.872495in}{0.438898in}}%
\pgfpathlineto{\pgfqpoint{0.882821in}{0.437791in}}%
\pgfpathlineto{\pgfqpoint{0.893436in}{0.436988in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{0.436196in}}%
\pgfpathlineto{\pgfqpoint{0.932986in}{0.435637in}}%
\pgfpathlineto{\pgfqpoint{0.963672in}{0.435354in}}%
\pgfpathlineto{\pgfqpoint{1.031785in}{0.435239in}}%
\pgfpathlineto{\pgfqpoint{1.764350in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936583in}}%
\pgfpathlineto{\pgfqpoint{0.595238in}{1.936400in}}%
\pgfpathlineto{\pgfqpoint{0.617826in}{1.935987in}}%
\pgfpathlineto{\pgfqpoint{0.632907in}{1.935347in}}%
\pgfpathlineto{\pgfqpoint{0.644054in}{1.934527in}}%
\pgfpathlineto{\pgfqpoint{0.654075in}{1.933404in}}%
\pgfpathlineto{\pgfqpoint{0.662606in}{1.932046in}}%
\pgfpathlineto{\pgfqpoint{0.669321in}{1.930641in}}%
\pgfpathlineto{\pgfqpoint{0.676320in}{1.928781in}}%
\pgfpathlineto{\pgfqpoint{0.681150in}{1.927219in}}%
\pgfpathlineto{\pgfqpoint{0.686115in}{1.925337in}}%
\pgfpathlineto{\pgfqpoint{0.691219in}{1.923072in}}%
\pgfpathlineto{\pgfqpoint{0.696466in}{1.920345in}}%
\pgfpathlineto{\pgfqpoint{0.701860in}{1.917068in}}%
\pgfpathlineto{\pgfqpoint{0.707406in}{1.913135in}}%
\pgfpathlineto{\pgfqpoint{0.713106in}{1.908419in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{1.902778in}}%
\pgfpathlineto{\pgfqpoint{0.724991in}{1.896043in}}%
\pgfpathlineto{\pgfqpoint{0.731185in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.883465in}}%
\pgfpathlineto{\pgfqpoint{0.737552in}{1.878502in}}%
\pgfpathlineto{\pgfqpoint{0.740802in}{1.873103in}}%
\pgfpathlineto{\pgfqpoint{0.744097in}{1.867235in}}%
\pgfpathlineto{\pgfqpoint{0.747438in}{1.860862in}}%
\pgfpathlineto{\pgfqpoint{0.750826in}{1.853950in}}%
\pgfpathlineto{\pgfqpoint{0.754260in}{1.846459in}}%
\pgfpathlineto{\pgfqpoint{0.757743in}{1.838352in}}%
\pgfpathlineto{\pgfqpoint{0.761274in}{1.829586in}}%
\pgfpathlineto{\pgfqpoint{0.764854in}{1.820121in}}%
\pgfpathlineto{\pgfqpoint{0.768483in}{1.809913in}}%
\pgfpathlineto{\pgfqpoint{0.772164in}{1.798921in}}%
\pgfpathlineto{\pgfqpoint{0.775895in}{1.787099in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{1.774405in}}%
\pgfpathlineto{\pgfqpoint{0.783515in}{1.760795in}}%
\pgfpathlineto{\pgfqpoint{0.787404in}{1.746228in}}%
\pgfpathlineto{\pgfqpoint{0.791348in}{1.730661in}}%
\pgfpathlineto{\pgfqpoint{0.795346in}{1.714057in}}%
\pgfpathlineto{\pgfqpoint{0.799400in}{1.696378in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{0.811904in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.820532in}{1.590850in}}%
\pgfpathlineto{\pgfqpoint{0.829402in}{1.540320in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{1.485038in}}%
\pgfpathlineto{\pgfqpoint{0.847895in}{1.425193in}}%
\pgfpathlineto{\pgfqpoint{0.857531in}{1.361144in}}%
\pgfpathlineto{\pgfqpoint{0.872495in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.898855in}{1.076272in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{1.002662in}}%
\pgfpathlineto{\pgfqpoint{0.921293in}{0.930418in}}%
\pgfpathlineto{\pgfqpoint{0.927100in}{0.895194in}}%
\pgfpathlineto{\pgfqpoint{0.932986in}{0.860770in}}%
\pgfpathlineto{\pgfqpoint{0.938955in}{0.827288in}}%
\pgfpathlineto{\pgfqpoint{0.945007in}{0.794885in}}%
\pgfpathlineto{\pgfqpoint{0.951143in}{0.763685in}}%
\pgfpathlineto{\pgfqpoint{0.957364in}{0.733802in}}%
\pgfpathlineto{\pgfqpoint{0.963672in}{0.705333in}}%
\pgfpathlineto{\pgfqpoint{0.970068in}{0.678363in}}%
\pgfpathlineto{\pgfqpoint{0.976553in}{0.652959in}}%
\pgfpathlineto{\pgfqpoint{0.983127in}{0.629170in}}%
\pgfpathlineto{\pgfqpoint{0.989794in}{0.607028in}}%
\pgfpathlineto{\pgfqpoint{0.996553in}{0.586547in}}%
\pgfpathlineto{\pgfqpoint{1.003406in}{0.567723in}}%
\pgfpathlineto{\pgfqpoint{1.010354in}{0.550536in}}%
\pgfpathlineto{\pgfqpoint{1.017399in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{0.520910in}}%
\pgfpathlineto{\pgfqpoint{1.031785in}{0.508356in}}%
\pgfpathlineto{\pgfqpoint{1.039128in}{0.497212in}}%
\pgfpathlineto{\pgfqpoint{1.046574in}{0.487394in}}%
\pgfpathlineto{\pgfqpoint{1.054123in}{0.478810in}}%
\pgfpathlineto{\pgfqpoint{1.061777in}{0.471364in}}%
\pgfpathlineto{\pgfqpoint{1.069537in}{0.464958in}}%
\pgfpathlineto{\pgfqpoint{1.077405in}{0.459493in}}%
\pgfpathlineto{\pgfqpoint{1.085383in}{0.454870in}}%
\pgfpathlineto{\pgfqpoint{1.093472in}{0.450994in}}%
\pgfpathlineto{\pgfqpoint{1.101673in}{0.447773in}}%
\pgfpathlineto{\pgfqpoint{1.109989in}{0.445121in}}%
\pgfpathlineto{\pgfqpoint{1.118420in}{0.442958in}}%
\pgfpathlineto{\pgfqpoint{1.126968in}{0.441211in}}%
\pgfpathlineto{\pgfqpoint{1.135636in}{0.439815in}}%
\pgfpathlineto{\pgfqpoint{1.144424in}{0.438709in}}%
\pgfpathlineto{\pgfqpoint{1.153334in}{0.437844in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{0.436659in}}%
\pgfpathlineto{\pgfqpoint{1.190231in}{0.435978in}}%
\pgfpathlineto{\pgfqpoint{1.219274in}{0.435490in}}%
\pgfpathlineto{\pgfqpoint{1.259918in}{0.435285in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936583in}}%
\pgfpathlineto{\pgfqpoint{0.601768in}{1.936407in}}%
\pgfpathlineto{\pgfqpoint{0.627670in}{1.935988in}}%
\pgfpathlineto{\pgfqpoint{0.644054in}{1.935391in}}%
\pgfpathlineto{\pgfqpoint{0.658282in}{1.934498in}}%
\pgfpathlineto{\pgfqpoint{0.669321in}{1.933448in}}%
\pgfpathlineto{\pgfqpoint{0.678718in}{1.932223in}}%
\pgfpathlineto{\pgfqpoint{0.688649in}{1.930503in}}%
\pgfpathlineto{\pgfqpoint{0.696466in}{1.928773in}}%
\pgfpathlineto{\pgfqpoint{0.704614in}{1.926547in}}%
\pgfpathlineto{\pgfqpoint{0.710236in}{1.924722in}}%
\pgfpathlineto{\pgfqpoint{0.716016in}{1.922568in}}%
\pgfpathlineto{\pgfqpoint{0.721958in}{1.920028in}}%
\pgfpathlineto{\pgfqpoint{0.728067in}{1.917038in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{1.913524in}}%
\pgfpathlineto{\pgfqpoint{0.740802in}{1.909400in}}%
\pgfpathlineto{\pgfqpoint{0.747438in}{1.904572in}}%
\pgfpathlineto{\pgfqpoint{0.754260in}{1.898931in}}%
\pgfpathlineto{\pgfqpoint{0.761274in}{1.892356in}}%
\pgfpathlineto{\pgfqpoint{0.768483in}{1.884713in}}%
\pgfpathlineto{\pgfqpoint{0.775895in}{1.875855in}}%
\pgfpathlineto{\pgfqpoint{0.783515in}{1.865621in}}%
\pgfpathlineto{\pgfqpoint{0.787404in}{1.859934in}}%
\pgfpathlineto{\pgfqpoint{0.791348in}{1.853838in}}%
\pgfpathlineto{\pgfqpoint{0.795346in}{1.847308in}}%
\pgfpathlineto{\pgfqpoint{0.799400in}{1.840320in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{1.832851in}}%
\pgfpathlineto{\pgfqpoint{0.807678in}{1.824875in}}%
\pgfpathlineto{\pgfqpoint{0.811904in}{1.816367in}}%
\pgfpathlineto{\pgfqpoint{0.816188in}{1.807302in}}%
\pgfpathlineto{\pgfqpoint{0.820532in}{1.797653in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{1.787397in}}%
\pgfpathlineto{\pgfqpoint{0.829402in}{1.776507in}}%
\pgfpathlineto{\pgfqpoint{0.833930in}{1.764959in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{1.752730in}}%
\pgfpathlineto{\pgfqpoint{0.847895in}{1.726136in}}%
\pgfpathlineto{\pgfqpoint{0.857531in}{1.696557in}}%
\pgfpathlineto{\pgfqpoint{0.867438in}{1.663851in}}%
\pgfpathlineto{\pgfqpoint{0.877622in}{1.627913in}}%
\pgfpathlineto{\pgfqpoint{0.888092in}{1.588683in}}%
\pgfpathlineto{\pgfqpoint{0.898855in}{1.546154in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{1.500383in}}%
\pgfpathlineto{\pgfqpoint{0.921293in}{1.451500in}}%
\pgfpathlineto{\pgfqpoint{0.932986in}{1.399708in}}%
\pgfpathlineto{\pgfqpoint{0.951143in}{1.317216in}}%
\pgfpathlineto{\pgfqpoint{0.989794in}{1.140210in}}%
\pgfpathlineto{\pgfqpoint{1.003406in}{1.079625in}}%
\pgfpathlineto{\pgfqpoint{1.017399in}{1.019290in}}%
\pgfpathlineto{\pgfqpoint{1.031785in}{0.959870in}}%
\pgfpathlineto{\pgfqpoint{1.039128in}{0.930709in}}%
\pgfpathlineto{\pgfqpoint{1.046574in}{0.902024in}}%
\pgfpathlineto{\pgfqpoint{1.054123in}{0.873892in}}%
\pgfpathlineto{\pgfqpoint{1.061777in}{0.846387in}}%
\pgfpathlineto{\pgfqpoint{1.069537in}{0.819581in}}%
\pgfpathlineto{\pgfqpoint{1.077405in}{0.793541in}}%
\pgfpathlineto{\pgfqpoint{1.085383in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{1.093472in}{0.743997in}}%
\pgfpathlineto{\pgfqpoint{1.101673in}{0.720598in}}%
\pgfpathlineto{\pgfqpoint{1.109989in}{0.698173in}}%
\pgfpathlineto{\pgfqpoint{1.118420in}{0.676758in}}%
\pgfpathlineto{\pgfqpoint{1.126968in}{0.656381in}}%
\pgfpathlineto{\pgfqpoint{1.135636in}{0.637063in}}%
\pgfpathlineto{\pgfqpoint{1.144424in}{0.618819in}}%
\pgfpathlineto{\pgfqpoint{1.153334in}{0.601653in}}%
\pgfpathlineto{\pgfqpoint{1.162368in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{0.570547in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{0.556584in}}%
\pgfpathlineto{\pgfqpoint{1.190231in}{0.543655in}}%
\pgfpathlineto{\pgfqpoint{1.199779in}{0.531733in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{0.520788in}}%
\pgfpathlineto{\pgfqpoint{1.219274in}{0.510781in}}%
\pgfpathlineto{\pgfqpoint{1.229226in}{0.501673in}}%
\pgfpathlineto{\pgfqpoint{1.239315in}{0.493420in}}%
\pgfpathlineto{\pgfqpoint{1.249546in}{0.485977in}}%
\pgfpathlineto{\pgfqpoint{1.259918in}{0.479293in}}%
\pgfpathlineto{\pgfqpoint{1.270435in}{0.473321in}}%
\pgfpathlineto{\pgfqpoint{1.281098in}{0.468010in}}%
\pgfpathlineto{\pgfqpoint{1.291910in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{1.302872in}{0.459172in}}%
\pgfpathlineto{\pgfqpoint{1.313986in}{0.455545in}}%
\pgfpathlineto{\pgfqpoint{1.325255in}{0.452384in}}%
\pgfpathlineto{\pgfqpoint{1.336681in}{0.449643in}}%
\pgfpathlineto{\pgfqpoint{1.348266in}{0.447279in}}%
\pgfpathlineto{\pgfqpoint{1.360012in}{0.445251in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{0.443520in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{0.442052in}}%
\pgfpathlineto{\pgfqpoint{1.396239in}{0.440813in}}%
\pgfpathlineto{\pgfqpoint{1.408652in}{0.439774in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{0.438189in}}%
\pgfpathlineto{\pgfqpoint{1.460056in}{0.437113in}}%
\pgfpathlineto{\pgfqpoint{1.486843in}{0.436399in}}%
\pgfpathlineto{\pgfqpoint{1.528438in}{0.435777in}}%
\pgfpathlineto{\pgfqpoint{1.586648in}{0.435412in}}%
\pgfpathlineto{\pgfqpoint{1.696586in}{0.435252in}}%
\pgfpathlineto{\pgfqpoint{2.284322in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{1.031785in}{1.936403in}}%
\pgfpathlineto{\pgfqpoint{1.069537in}{1.935979in}}%
\pgfpathlineto{\pgfqpoint{1.093472in}{1.935351in}}%
\pgfpathlineto{\pgfqpoint{1.109989in}{1.934616in}}%
\pgfpathlineto{\pgfqpoint{1.126968in}{1.933464in}}%
\pgfpathlineto{\pgfqpoint{1.144424in}{1.931675in}}%
\pgfpathlineto{\pgfqpoint{1.153334in}{1.930446in}}%
\pgfpathlineto{\pgfqpoint{1.162368in}{1.928928in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{1.927059in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.924764in}}%
\pgfpathlineto{\pgfqpoint{1.190231in}{1.921959in}}%
\pgfpathlineto{\pgfqpoint{1.199779in}{1.918541in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{1.914395in}}%
\pgfpathlineto{\pgfqpoint{1.219274in}{1.909385in}}%
\pgfpathlineto{\pgfqpoint{1.229226in}{1.903360in}}%
\pgfpathlineto{\pgfqpoint{1.239315in}{1.896149in}}%
\pgfpathlineto{\pgfqpoint{1.249546in}{1.887559in}}%
\pgfpathlineto{\pgfqpoint{1.259918in}{1.877380in}}%
\pgfpathlineto{\pgfqpoint{1.270435in}{1.865385in}}%
\pgfpathlineto{\pgfqpoint{1.281098in}{1.851329in}}%
\pgfpathlineto{\pgfqpoint{1.291910in}{1.834956in}}%
\pgfpathlineto{\pgfqpoint{1.302872in}{1.816004in}}%
\pgfpathlineto{\pgfqpoint{1.313986in}{1.794209in}}%
\pgfpathlineto{\pgfqpoint{1.325255in}{1.769313in}}%
\pgfpathlineto{\pgfqpoint{1.336681in}{1.741080in}}%
\pgfpathlineto{\pgfqpoint{1.348266in}{1.709296in}}%
\pgfpathlineto{\pgfqpoint{1.360012in}{1.673793in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.634452in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{1.591225in}}%
\pgfpathlineto{\pgfqpoint{1.396239in}{1.544140in}}%
\pgfpathlineto{\pgfqpoint{1.408652in}{1.493317in}}%
\pgfpathlineto{\pgfqpoint{1.421238in}{1.438978in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{1.381445in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{1.321152in}}%
\pgfpathlineto{\pgfqpoint{1.473357in}{1.194514in}}%
\pgfpathlineto{\pgfqpoint{1.500517in}{1.064369in}}%
\pgfpathlineto{\pgfqpoint{1.514381in}{0.999904in}}%
\pgfpathlineto{\pgfqpoint{1.528438in}{0.936913in}}%
\pgfpathlineto{\pgfqpoint{1.542690in}{0.876171in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{0.818393in}}%
\pgfpathlineto{\pgfqpoint{1.571792in}{0.764211in}}%
\pgfpathlineto{\pgfqpoint{1.586648in}{0.714141in}}%
\pgfpathlineto{\pgfqpoint{1.601710in}{0.668571in}}%
\pgfpathlineto{\pgfqpoint{1.616982in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{1.632466in}{0.591758in}}%
\pgfpathlineto{\pgfqpoint{1.648165in}{0.560569in}}%
\pgfpathlineto{\pgfqpoint{1.664083in}{0.534005in}}%
\pgfpathlineto{\pgfqpoint{1.680223in}{0.511786in}}%
\pgfpathlineto{\pgfqpoint{1.696586in}{0.493543in}}%
\pgfpathlineto{\pgfqpoint{1.713178in}{0.478851in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{0.467252in}}%
\pgfpathlineto{\pgfqpoint{1.747057in}{0.458282in}}%
\pgfpathlineto{\pgfqpoint{1.764350in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{1.781884in}{0.446461in}}%
\pgfpathlineto{\pgfqpoint{1.799663in}{0.442819in}}%
\pgfpathlineto{\pgfqpoint{1.817688in}{0.440243in}}%
\pgfpathlineto{\pgfqpoint{1.835964in}{0.438465in}}%
\pgfpathlineto{\pgfqpoint{1.854495in}{0.437267in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.436481in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{0.435979in}}%
\pgfpathlineto{\pgfqpoint{1.931231in}{0.435478in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{0.435270in}}%
\pgfpathlineto{\pgfqpoint{2.235801in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{1.101673in}{1.936426in}}%
\pgfpathlineto{\pgfqpoint{1.162368in}{1.936049in}}%
\pgfpathlineto{\pgfqpoint{1.199779in}{1.935527in}}%
\pgfpathlineto{\pgfqpoint{1.229226in}{1.934839in}}%
\pgfpathlineto{\pgfqpoint{1.259918in}{1.933733in}}%
\pgfpathlineto{\pgfqpoint{1.281098in}{1.932652in}}%
\pgfpathlineto{\pgfqpoint{1.302872in}{1.931191in}}%
\pgfpathlineto{\pgfqpoint{1.325255in}{1.929227in}}%
\pgfpathlineto{\pgfqpoint{1.348266in}{1.926608in}}%
\pgfpathlineto{\pgfqpoint{1.360012in}{1.924994in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.923142in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{1.921020in}}%
\pgfpathlineto{\pgfqpoint{1.396239in}{1.918593in}}%
\pgfpathlineto{\pgfqpoint{1.408652in}{1.915825in}}%
\pgfpathlineto{\pgfqpoint{1.421238in}{1.912674in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{1.909096in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{1.905042in}}%
\pgfpathlineto{\pgfqpoint{1.460056in}{1.900462in}}%
\pgfpathlineto{\pgfqpoint{1.473357in}{1.895298in}}%
\pgfpathlineto{\pgfqpoint{1.486843in}{1.889491in}}%
\pgfpathlineto{\pgfqpoint{1.500517in}{1.882980in}}%
\pgfpathlineto{\pgfqpoint{1.514381in}{1.875697in}}%
\pgfpathlineto{\pgfqpoint{1.528438in}{1.867574in}}%
\pgfpathlineto{\pgfqpoint{1.542690in}{1.858541in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.848523in}}%
\pgfpathlineto{\pgfqpoint{1.571792in}{1.837446in}}%
\pgfpathlineto{\pgfqpoint{1.586648in}{1.825235in}}%
\pgfpathlineto{\pgfqpoint{1.601710in}{1.811817in}}%
\pgfpathlineto{\pgfqpoint{1.616982in}{1.797119in}}%
\pgfpathlineto{\pgfqpoint{1.632466in}{1.781069in}}%
\pgfpathlineto{\pgfqpoint{1.648165in}{1.763603in}}%
\pgfpathlineto{\pgfqpoint{1.664083in}{1.744660in}}%
\pgfpathlineto{\pgfqpoint{1.680223in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{1.696586in}{1.702132in}}%
\pgfpathlineto{\pgfqpoint{1.713178in}{1.678467in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{1.653164in}}%
\pgfpathlineto{\pgfqpoint{1.747057in}{1.626212in}}%
\pgfpathlineto{\pgfqpoint{1.764350in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{1.781884in}{1.567385in}}%
\pgfpathlineto{\pgfqpoint{1.799663in}{1.535564in}}%
\pgfpathlineto{\pgfqpoint{1.817688in}{1.502201in}}%
\pgfpathlineto{\pgfqpoint{1.835964in}{1.467366in}}%
\pgfpathlineto{\pgfqpoint{1.854495in}{1.431150in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.393659in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.931231in}{1.274886in}}%
\pgfpathlineto{\pgfqpoint{1.971218in}{1.192079in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{1.150148in}}%
\pgfpathlineto{\pgfqpoint{2.012326in}{1.108136in}}%
\pgfpathlineto{\pgfqpoint{2.033310in}{1.066255in}}%
\pgfpathlineto{\pgfqpoint{2.054586in}{1.024716in}}%
\pgfpathlineto{\pgfqpoint{2.076158in}{0.983731in}}%
\pgfpathlineto{\pgfqpoint{2.098030in}{0.943506in}}%
\pgfpathlineto{\pgfqpoint{2.120206in}{0.904239in}}%
\pgfpathlineto{\pgfqpoint{2.142690in}{0.866117in}}%
\pgfpathlineto{\pgfqpoint{2.165488in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{2.188603in}{0.793983in}}%
\pgfpathlineto{\pgfqpoint{2.212039in}{0.760263in}}%
\pgfpathlineto{\pgfqpoint{2.235801in}{0.728268in}}%
\pgfpathlineto{\pgfqpoint{2.259894in}{0.698091in}}%
\pgfpathlineto{\pgfqpoint{2.284322in}{0.669802in}}%
\pgfpathlineto{\pgfqpoint{2.309089in}{0.643446in}}%
\pgfpathlineto{\pgfqpoint{2.334202in}{0.619045in}}%
\pgfpathlineto{\pgfqpoint{2.359663in}{0.596598in}}%
\pgfpathlineto{\pgfqpoint{2.385479in}{0.576082in}}%
\pgfpathlineto{\pgfqpoint{2.411654in}{0.557455in}}%
\pgfpathlineto{\pgfqpoint{2.438193in}{0.540657in}}%
\pgfpathlineto{\pgfqpoint{2.465101in}{0.525610in}}%
\pgfpathlineto{\pgfqpoint{2.492384in}{0.512225in}}%
\pgfpathlineto{\pgfqpoint{2.520046in}{0.500403in}}%
\pgfpathlineto{\pgfqpoint{2.548093in}{0.490035in}}%
\pgfpathlineto{\pgfqpoint{2.576530in}{0.481009in}}%
\pgfpathlineto{\pgfqpoint{2.605363in}{0.473209in}}%
\pgfpathlineto{\pgfqpoint{2.634597in}{0.466520in}}%
\pgfpathlineto{\pgfqpoint{2.664238in}{0.460825in}}%
\pgfpathlineto{\pgfqpoint{2.694290in}{0.456016in}}%
\pgfpathlineto{\pgfqpoint{2.724761in}{0.451986in}}%
\pgfpathlineto{\pgfqpoint{2.755656in}{0.448636in}}%
\pgfpathlineto{\pgfqpoint{2.786981in}{0.445874in}}%
\pgfpathlineto{\pgfqpoint{2.818741in}{0.443615in}}%
\pgfpathlineto{\pgfqpoint{2.850944in}{0.441783in}}%
\pgfpathlineto{\pgfqpoint{2.883594in}{0.440310in}}%
\pgfpathlineto{\pgfqpoint{2.916698in}{0.439136in}}%
\pgfpathlineto{\pgfqpoint{2.950263in}{0.438208in}}%
\pgfpathlineto{\pgfqpoint{3.018800in}{0.436917in}}%
\pgfpathlineto{\pgfqpoint{3.089258in}{0.436153in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435904in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{1.313986in}{1.936446in}}%
\pgfpathlineto{\pgfqpoint{1.360012in}{1.936061in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{1.935585in}}%
\pgfpathlineto{\pgfqpoint{1.408652in}{1.934701in}}%
\pgfpathlineto{\pgfqpoint{1.421238in}{1.934013in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{1.933090in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{1.931857in}}%
\pgfpathlineto{\pgfqpoint{1.460056in}{1.930220in}}%
\pgfpathlineto{\pgfqpoint{1.473357in}{1.928059in}}%
\pgfpathlineto{\pgfqpoint{1.486843in}{1.925225in}}%
\pgfpathlineto{\pgfqpoint{1.500517in}{1.921537in}}%
\pgfpathlineto{\pgfqpoint{1.514381in}{1.916769in}}%
\pgfpathlineto{\pgfqpoint{1.528438in}{1.910655in}}%
\pgfpathlineto{\pgfqpoint{1.542690in}{1.902879in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.893072in}}%
\pgfpathlineto{\pgfqpoint{1.571792in}{1.880816in}}%
\pgfpathlineto{\pgfqpoint{1.586648in}{1.865645in}}%
\pgfpathlineto{\pgfqpoint{1.601710in}{1.847053in}}%
\pgfpathlineto{\pgfqpoint{1.616982in}{1.824507in}}%
\pgfpathlineto{\pgfqpoint{1.632466in}{1.797465in}}%
\pgfpathlineto{\pgfqpoint{1.648165in}{1.765402in}}%
\pgfpathlineto{\pgfqpoint{1.664083in}{1.727845in}}%
\pgfpathlineto{\pgfqpoint{1.680223in}{1.684404in}}%
\pgfpathlineto{\pgfqpoint{1.696586in}{1.634821in}}%
\pgfpathlineto{\pgfqpoint{1.713178in}{1.579005in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{1.517078in}}%
\pgfpathlineto{\pgfqpoint{1.747057in}{1.449400in}}%
\pgfpathlineto{\pgfqpoint{1.764350in}{1.376599in}}%
\pgfpathlineto{\pgfqpoint{1.781884in}{1.299568in}}%
\pgfpathlineto{\pgfqpoint{1.835964in}{1.055541in}}%
\pgfpathlineto{\pgfqpoint{1.854495in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.897100in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{0.823753in}}%
\pgfpathlineto{\pgfqpoint{1.911647in}{0.756064in}}%
\pgfpathlineto{\pgfqpoint{1.931231in}{0.695011in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{0.641238in}}%
\pgfpathlineto{\pgfqpoint{1.971218in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{0.556347in}}%
\pgfpathlineto{\pgfqpoint{2.012326in}{0.524805in}}%
\pgfpathlineto{\pgfqpoint{2.033310in}{0.499795in}}%
\pgfpathlineto{\pgfqpoint{2.054586in}{0.480528in}}%
\pgfpathlineto{\pgfqpoint{2.076158in}{0.466124in}}%
\pgfpathlineto{\pgfqpoint{2.098030in}{0.455685in}}%
\pgfpathlineto{\pgfqpoint{2.120206in}{0.448361in}}%
\pgfpathlineto{\pgfqpoint{2.142690in}{0.443391in}}%
\pgfpathlineto{\pgfqpoint{2.165488in}{0.440134in}}%
\pgfpathlineto{\pgfqpoint{2.188603in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{2.212039in}{0.436822in}}%
\pgfpathlineto{\pgfqpoint{2.235801in}{0.436088in}}%
\pgfpathlineto{\pgfqpoint{2.259894in}{0.435675in}}%
\pgfpathlineto{\pgfqpoint{2.309089in}{0.435337in}}%
\pgfpathlineto{\pgfqpoint{2.411654in}{0.435236in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.089258in}{1.936429in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{1.936376in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{1.936376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{1.313986in}{1.936446in}}%
\pgfpathlineto{\pgfqpoint{1.360012in}{1.936061in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{1.935585in}}%
\pgfpathlineto{\pgfqpoint{1.408652in}{1.934701in}}%
\pgfpathlineto{\pgfqpoint{1.421238in}{1.934013in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{1.933090in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{1.931857in}}%
\pgfpathlineto{\pgfqpoint{1.460056in}{1.930220in}}%
\pgfpathlineto{\pgfqpoint{1.473357in}{1.928059in}}%
\pgfpathlineto{\pgfqpoint{1.486843in}{1.925225in}}%
\pgfpathlineto{\pgfqpoint{1.500517in}{1.921537in}}%
\pgfpathlineto{\pgfqpoint{1.514381in}{1.916769in}}%
\pgfpathlineto{\pgfqpoint{1.528438in}{1.910655in}}%
\pgfpathlineto{\pgfqpoint{1.542690in}{1.902879in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.893072in}}%
\pgfpathlineto{\pgfqpoint{1.571792in}{1.880816in}}%
\pgfpathlineto{\pgfqpoint{1.586648in}{1.865645in}}%
\pgfpathlineto{\pgfqpoint{1.601710in}{1.847053in}}%
\pgfpathlineto{\pgfqpoint{1.616982in}{1.824507in}}%
\pgfpathlineto{\pgfqpoint{1.632466in}{1.797465in}}%
\pgfpathlineto{\pgfqpoint{1.648165in}{1.765402in}}%
\pgfpathlineto{\pgfqpoint{1.664083in}{1.727845in}}%
\pgfpathlineto{\pgfqpoint{1.680223in}{1.684404in}}%
\pgfpathlineto{\pgfqpoint{1.696586in}{1.634821in}}%
\pgfpathlineto{\pgfqpoint{1.713178in}{1.579005in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{1.517078in}}%
\pgfpathlineto{\pgfqpoint{1.747057in}{1.449400in}}%
\pgfpathlineto{\pgfqpoint{1.764350in}{1.376599in}}%
\pgfpathlineto{\pgfqpoint{1.781884in}{1.299568in}}%
\pgfpathlineto{\pgfqpoint{1.835964in}{1.055541in}}%
\pgfpathlineto{\pgfqpoint{1.854495in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.897100in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{0.823753in}}%
\pgfpathlineto{\pgfqpoint{1.911647in}{0.756064in}}%
\pgfpathlineto{\pgfqpoint{1.931231in}{0.695011in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{0.641238in}}%
\pgfpathlineto{\pgfqpoint{1.971218in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{0.556347in}}%
\pgfpathlineto{\pgfqpoint{2.012326in}{0.524805in}}%
\pgfpathlineto{\pgfqpoint{2.033310in}{0.499795in}}%
\pgfpathlineto{\pgfqpoint{2.054586in}{0.480528in}}%
\pgfpathlineto{\pgfqpoint{2.076158in}{0.466124in}}%
\pgfpathlineto{\pgfqpoint{2.098030in}{0.455685in}}%
\pgfpathlineto{\pgfqpoint{2.120206in}{0.448361in}}%
\pgfpathlineto{\pgfqpoint{2.142690in}{0.443391in}}%
\pgfpathlineto{\pgfqpoint{2.165488in}{0.440134in}}%
\pgfpathlineto{\pgfqpoint{2.188603in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{2.212039in}{0.436822in}}%
\pgfpathlineto{\pgfqpoint{2.235801in}{0.436088in}}%
\pgfpathlineto{\pgfqpoint{2.259894in}{0.435675in}}%
\pgfpathlineto{\pgfqpoint{2.309089in}{0.435337in}}%
\pgfpathlineto{\pgfqpoint{2.411654in}{0.435236in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.645908in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.125223in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460854in}{0.739886in}}%
\pgfpathlineto{\pgfqpoint{3.094288in}{0.739886in}}%
\pgfpathlineto{\pgfqpoint{3.094288in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{2.460854in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{2.460854in}{0.739886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505299in,y=1.740928in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_C + L_F$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563002in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{2.674113in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{2.785224in}{1.619484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874113in,y=1.580595in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563002in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{2.674113in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{2.785224in}{1.464551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874113in,y=1.425662in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563002in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{2.674113in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{2.785224in}{1.309618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874113in,y=1.270729in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563002in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{2.674113in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{2.785224in}{1.154685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874113in,y=1.115796in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563002in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{2.674113in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{2.785224in}{0.999752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874113in,y=0.960863in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563002in}{0.844819in}}%
\pgfpathlineto{\pgfqpoint{2.674113in}{0.844819in}}%
\pgfpathlineto{\pgfqpoint{2.785224in}{0.844819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874113in,y=0.805930in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559491in}{1.537829in}}%
\pgfpathlineto{\pgfqpoint{2.206177in}{1.537829in}}%
\pgfpathlineto{\pgfqpoint{2.206177in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{1.537829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.797695in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.797695in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.797695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.758806in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Structured Subsampling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.642762in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.642762in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.642762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.603873in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standard DP-SGD}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_deterministic_epoch_length/daily_20_320_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503935in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172763in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.172763in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172763in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172763in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841591in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841591in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510419in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.510419in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510419in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510419in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179247in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841591in,y=0.191275in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.735503in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{0.735503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.735503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.697240in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.035773in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.035773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.035773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.997511in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.336043in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.336043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.336043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.297781in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.636313in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.636313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.636313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.598051in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.936584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.898321in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.185908in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671142in}{0.464731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838349in}{0.495311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005556in}{0.526655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172763in}{0.558492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339970in}{0.590590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507177in}{0.622755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674384in}{0.654823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{0.686660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008798in}{0.718154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176005in}{0.749215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343212in}{0.779771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510419in}{0.809767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677626in}{0.839157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844833in}{0.867910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012040in}{0.896003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{0.923420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838349in}{0.523641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172763in}{0.610798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507177in}{0.695272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{0.776156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176005in}{0.852926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510419in}{0.925321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844833in}{0.993271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{1.056828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172763in}{0.660741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{0.857767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510419in}{1.026645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{1.169787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{0.923480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{1.255833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559491in}{0.894819in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{0.894819in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.894819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777995in,y=1.740928in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.619484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.580595in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.464551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.425662in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.309618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.270729in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.154685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.115796in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{0.999752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.960863in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736761in}{1.537829in}}%
\pgfpathlineto{\pgfqpoint{3.123692in}{1.537829in}}%
\pgfpathlineto{\pgfqpoint{3.123692in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.736761in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.736761in}{1.537829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892316in}{1.787973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092316in,y=1.758806in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tight upper bound}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892316in}{1.633039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092316in,y=1.603873in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower bound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_deterministic_epoch_length/daily_20_320_4.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503935in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172763in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.172763in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172763in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172763in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841591in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841591in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510419in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.510419in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510419in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510419in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179247in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841591in,y=0.191275in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.735503in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{0.735503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.735503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.697240in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.035773in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.035773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.035773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.997511in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.336043in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.336043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.336043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.297781in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.636313in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.636313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.636313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.598051in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.936584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.898321in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.185908in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671142in}{0.436261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838349in}{0.437851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005556in}{0.440023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172763in}{0.442792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339970in}{0.446170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507177in}{0.450161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674384in}{0.454767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{0.459986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008798in}{0.465813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176005in}{0.472239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343212in}{0.479253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510419in}{0.486842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677626in}{0.494989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844833in}{0.503678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012040in}{0.512890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{0.522604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838349in}{0.447907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172763in}{0.464817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507177in}{0.485675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{0.510135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176005in}{0.537813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510419in}{0.568309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844833in}{0.601218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{0.636144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172763in}{0.501971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{0.585223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510419in}{0.678929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{0.778002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{0.678861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{0.929041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{1.077085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559491in}{0.894819in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{0.894819in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.894819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777995in,y=1.740928in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.619484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.580595in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.464551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.425662in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.309618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.270729in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.154685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.115796in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{0.999752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.960863in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736761in}{1.537829in}}%
\pgfpathlineto{\pgfqpoint{3.123692in}{1.537829in}}%
\pgfpathlineto{\pgfqpoint{3.123692in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.736761in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.736761in}{1.537829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892316in}{1.787973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092316in,y=1.758806in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tight upper bound}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892316in}{1.633039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092316in,y=1.603873in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower bound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_deterministic_epoch_length/daily_4_320_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503935in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172763in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.172763in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172763in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172763in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841591in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841591in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510419in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.510419in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510419in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510419in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179247in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841591in,y=0.191275in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.735503in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{0.735503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.735503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.697240in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.035773in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.035773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.035773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.997511in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.336043in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.336043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.336043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.297781in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.636313in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.636313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.636313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.598051in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.936584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.898321in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.185908in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671142in}{0.751260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838349in}{1.007757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005556in}{1.208708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172763in}{1.364323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339970in}{1.484693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507177in}{1.578124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674384in}{1.651026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{1.708232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008798in}{1.753362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176005in}{1.789141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343212in}{1.817629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510419in}{1.840397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677626in}{1.858654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844833in}{1.873336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012040in}{1.885172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{1.894736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838349in}{1.107203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172763in}{1.478272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507177in}{1.680812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{1.792149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176005in}{1.854119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510419in}{1.889056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844833in}{1.908978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{1.920446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172763in}{1.552847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{1.837066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510419in}{1.910227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{1.929461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{1.864974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{1.933051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{1.934588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559491in}{0.894819in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{0.894819in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.894819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777995in,y=1.740928in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.619484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.580595in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.464551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.425662in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.309618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.270729in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.154685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.115796in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{0.999752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.960863in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736761in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.123692in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.123692in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{1.736761in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{1.736761in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892316in}{0.740932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092316in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tight upper bound}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892316in}{0.585999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092316in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower bound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_deterministic_epoch_length/daily_4_320_4.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503935in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172763in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.172763in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172763in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172763in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841591in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841591in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510419in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.510419in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510419in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510419in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179247in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841591in,y=0.191275in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.735503in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{0.735503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.735503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.697240in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.035773in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.035773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.035773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.997511in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.336043in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.336043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.336043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.297781in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.636313in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.636313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.636313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.598051in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.936584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.898321in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.185908in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.675312in}{1.501351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.179247in}{1.936584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671142in}{0.468851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838349in}{0.562566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005556in}{0.690786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172763in}{0.833206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339970in}{0.976041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507177in}{1.110981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674384in}{1.233675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{1.342384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008798in}{1.436973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176005in}{1.518211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343212in}{1.587324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510419in}{1.645710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677626in}{1.694773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844833in}{1.735839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012040in}{1.770108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{1.798639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838349in}{0.764352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172763in}{1.111053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507177in}{1.387916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{1.584320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176005in}{1.715206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510419in}{1.799328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844833in}{1.852215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{1.885009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172763in}{1.335421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{1.731145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510419in}{1.871243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{1.916558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841591in}{1.815162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{1.928558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179247in}{1.933250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559491in}{0.894819in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{0.894819in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.894819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777995in,y=1.740928in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.619484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.580595in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.464551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.425662in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.309618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.270729in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.154685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.115796in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{0.999752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.960863in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736761in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.123692in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.123692in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{1.736761in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{1.736761in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892316in}{0.740932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092316in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tight upper bound}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892316in}{0.585999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092316in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower bound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_deterministic_vs_random_top_level/daily_20_160.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503935in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033924in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.033924in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033924in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033924in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563913in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.563913in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563913in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563913in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093902in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.093902in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093902in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093902in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623891in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.623891in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623891in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623891in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828908in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.796642in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.796642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.796642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.758379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.158051in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.158051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.158051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.119789in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.519460in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.519460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.519460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.481198in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.880870in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.880870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.880870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.842608in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.627794in}{1.900641in}}%
\pgfpathlineto{\pgfqpoint{0.724782in}{1.899692in}}%
\pgfpathlineto{\pgfqpoint{0.804439in}{1.898553in}}%
\pgfpathlineto{\pgfqpoint{0.872171in}{1.897222in}}%
\pgfpathlineto{\pgfqpoint{0.931318in}{1.895694in}}%
\pgfpathlineto{\pgfqpoint{0.983469in}{1.893983in}}%
\pgfpathlineto{\pgfqpoint{1.030055in}{1.892093in}}%
\pgfpathlineto{\pgfqpoint{1.072825in}{1.889992in}}%
\pgfpathlineto{\pgfqpoint{1.111938in}{1.887702in}}%
\pgfpathlineto{\pgfqpoint{1.147713in}{1.885244in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{1.882585in}}%
\pgfpathlineto{\pgfqpoint{1.212583in}{1.879709in}}%
\pgfpathlineto{\pgfqpoint{1.241998in}{1.876650in}}%
\pgfpathlineto{\pgfqpoint{1.269822in}{1.873385in}}%
\pgfpathlineto{\pgfqpoint{1.296216in}{1.869914in}}%
\pgfpathlineto{\pgfqpoint{1.321019in}{1.866282in}}%
\pgfpathlineto{\pgfqpoint{1.344869in}{1.862415in}}%
\pgfpathlineto{\pgfqpoint{1.367605in}{1.858353in}}%
\pgfpathlineto{\pgfqpoint{1.389388in}{1.854086in}}%
\pgfpathlineto{\pgfqpoint{1.410375in}{1.849594in}}%
\pgfpathlineto{\pgfqpoint{1.430409in}{1.844929in}}%
\pgfpathlineto{\pgfqpoint{1.449647in}{1.840074in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{1.834914in}}%
\pgfpathlineto{\pgfqpoint{1.486535in}{1.829634in}}%
\pgfpathlineto{\pgfqpoint{1.504024in}{1.824113in}}%
\pgfpathlineto{\pgfqpoint{1.520878in}{1.818414in}}%
\pgfpathlineto{\pgfqpoint{1.537732in}{1.812319in}}%
\pgfpathlineto{\pgfqpoint{1.553790in}{1.806120in}}%
\pgfpathlineto{\pgfqpoint{1.569690in}{1.799584in}}%
\pgfpathlineto{\pgfqpoint{1.585113in}{1.792843in}}%
\pgfpathlineto{\pgfqpoint{1.600376in}{1.785762in}}%
\pgfpathlineto{\pgfqpoint{1.615004in}{1.778574in}}%
\pgfpathlineto{\pgfqpoint{1.629791in}{1.770886in}}%
\pgfpathlineto{\pgfqpoint{1.643941in}{1.763113in}}%
\pgfpathlineto{\pgfqpoint{1.658092in}{1.754914in}}%
\pgfpathlineto{\pgfqpoint{1.671925in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.737579in}}%
\pgfpathlineto{\pgfqpoint{1.699431in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{1.712628in}{1.718968in}}%
\pgfpathlineto{\pgfqpoint{1.725984in}{1.709023in}}%
\pgfpathlineto{\pgfqpoint{1.738862in}{1.698974in}}%
\pgfpathlineto{\pgfqpoint{1.752059in}{1.688192in}}%
\pgfpathlineto{\pgfqpoint{1.764938in}{1.677179in}}%
\pgfpathlineto{\pgfqpoint{1.777658in}{1.665811in}}%
\pgfpathlineto{\pgfqpoint{1.790059in}{1.654242in}}%
\pgfpathlineto{\pgfqpoint{1.802461in}{1.642181in}}%
\pgfpathlineto{\pgfqpoint{1.815022in}{1.629447in}}%
\pgfpathlineto{\pgfqpoint{1.827742in}{1.616007in}}%
\pgfpathlineto{\pgfqpoint{1.840302in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{1.852704in}{1.587979in}}%
\pgfpathlineto{\pgfqpoint{1.865265in}{1.573022in}}%
\pgfpathlineto{\pgfqpoint{1.877667in}{1.557676in}}%
\pgfpathlineto{\pgfqpoint{1.890227in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.902947in}{1.524569in}}%
\pgfpathlineto{\pgfqpoint{1.915349in}{1.507412in}}%
\pgfpathlineto{\pgfqpoint{1.927910in}{1.489407in}}%
\pgfpathlineto{\pgfqpoint{1.940470in}{1.470763in}}%
\pgfpathlineto{\pgfqpoint{1.953349in}{1.450977in}}%
\pgfpathlineto{\pgfqpoint{1.966069in}{1.430765in}}%
\pgfpathlineto{\pgfqpoint{1.979106in}{1.409351in}}%
\pgfpathlineto{\pgfqpoint{1.992303in}{1.386958in}}%
\pgfpathlineto{\pgfqpoint{2.005500in}{1.363843in}}%
\pgfpathlineto{\pgfqpoint{2.018856in}{1.339719in}}%
\pgfpathlineto{\pgfqpoint{2.032688in}{1.313967in}}%
\pgfpathlineto{\pgfqpoint{2.046998in}{1.286518in}}%
\pgfpathlineto{\pgfqpoint{2.061467in}{1.257948in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{1.227601in}}%
\pgfpathlineto{\pgfqpoint{2.091676in}{1.195770in}}%
\pgfpathlineto{\pgfqpoint{2.107894in}{1.161072in}}%
\pgfpathlineto{\pgfqpoint{2.124906in}{1.123777in}}%
\pgfpathlineto{\pgfqpoint{2.143191in}{1.082779in}}%
\pgfpathlineto{\pgfqpoint{2.163384in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{2.187710in}{0.979929in}}%
\pgfpathlineto{\pgfqpoint{2.267685in}{0.792905in}}%
\pgfpathlineto{\pgfqpoint{2.284380in}{0.755302in}}%
\pgfpathlineto{\pgfqpoint{2.298849in}{0.723600in}}%
\pgfpathlineto{\pgfqpoint{2.311887in}{0.695909in}}%
\pgfpathlineto{\pgfqpoint{2.323811in}{0.671435in}}%
\pgfpathlineto{\pgfqpoint{2.334941in}{0.649429in}}%
\pgfpathlineto{\pgfqpoint{2.345435in}{0.629498in}}%
\pgfpathlineto{\pgfqpoint{2.355293in}{0.611562in}}%
\pgfpathlineto{\pgfqpoint{2.364673in}{0.595251in}}%
\pgfpathlineto{\pgfqpoint{2.373577in}{0.580492in}}%
\pgfpathlineto{\pgfqpoint{2.382163in}{0.566958in}}%
\pgfpathlineto{\pgfqpoint{2.390431in}{0.554595in}}%
\pgfpathlineto{\pgfqpoint{2.398540in}{0.543126in}}%
\pgfpathlineto{\pgfqpoint{2.406490in}{0.532526in}}%
\pgfpathlineto{\pgfqpoint{2.414121in}{0.522958in}}%
\pgfpathlineto{\pgfqpoint{2.421594in}{0.514170in}}%
\pgfpathlineto{\pgfqpoint{2.428908in}{0.506126in}}%
\pgfpathlineto{\pgfqpoint{2.436222in}{0.498630in}}%
\pgfpathlineto{\pgfqpoint{2.443377in}{0.491820in}}%
\pgfpathlineto{\pgfqpoint{2.450532in}{0.485520in}}%
\pgfpathlineto{\pgfqpoint{2.457686in}{0.479718in}}%
\pgfpathlineto{\pgfqpoint{2.464841in}{0.474401in}}%
\pgfpathlineto{\pgfqpoint{2.471996in}{0.469550in}}%
\pgfpathlineto{\pgfqpoint{2.479151in}{0.465149in}}%
\pgfpathlineto{\pgfqpoint{2.486306in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{2.493620in}{0.457533in}}%
\pgfpathlineto{\pgfqpoint{2.501093in}{0.454223in}}%
\pgfpathlineto{\pgfqpoint{2.508724in}{0.451243in}}%
\pgfpathlineto{\pgfqpoint{2.516674in}{0.448537in}}%
\pgfpathlineto{\pgfqpoint{2.524942in}{0.446115in}}%
\pgfpathlineto{\pgfqpoint{2.533687in}{0.443946in}}%
\pgfpathlineto{\pgfqpoint{2.542909in}{0.442048in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{0.440403in}}%
\pgfpathlineto{\pgfqpoint{2.563419in}{0.439005in}}%
\pgfpathlineto{\pgfqpoint{2.575185in}{0.437840in}}%
\pgfpathlineto{\pgfqpoint{2.588541in}{0.436897in}}%
\pgfpathlineto{\pgfqpoint{2.604281in}{0.436172in}}%
\pgfpathlineto{\pgfqpoint{2.623838in}{0.435662in}}%
\pgfpathlineto{\pgfqpoint{2.650867in}{0.435359in}}%
\pgfpathlineto{\pgfqpoint{2.700315in}{0.435240in}}%
\pgfpathlineto{\pgfqpoint{3.082067in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.681391in}}%
\pgfpathlineto{\pgfqpoint{0.667861in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{0.787585in}{0.680019in}}%
\pgfpathlineto{\pgfqpoint{0.882824in}{0.679039in}}%
\pgfpathlineto{\pgfqpoint{0.961846in}{0.677869in}}%
\pgfpathlineto{\pgfqpoint{1.030055in}{0.676500in}}%
\pgfpathlineto{\pgfqpoint{1.090951in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{1.145646in}{0.673113in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.671140in}}%
\pgfpathlineto{\pgfqpoint{1.239613in}{0.668970in}}%
\pgfpathlineto{\pgfqpoint{1.282065in}{0.666558in}}%
\pgfpathlineto{\pgfqpoint{1.321814in}{0.663935in}}%
\pgfpathlineto{\pgfqpoint{1.360450in}{0.661006in}}%
\pgfpathlineto{\pgfqpoint{1.396225in}{0.657925in}}%
\pgfpathlineto{\pgfqpoint{1.430409in}{0.654620in}}%
\pgfpathlineto{\pgfqpoint{1.463480in}{0.651061in}}%
\pgfpathlineto{\pgfqpoint{1.496233in}{0.647161in}}%
\pgfpathlineto{\pgfqpoint{1.527874in}{0.643021in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{0.638590in}}%
\pgfpathlineto{\pgfqpoint{1.590042in}{0.633751in}}%
\pgfpathlineto{\pgfqpoint{1.619456in}{0.628821in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{1.679875in}{0.617560in}}%
\pgfpathlineto{\pgfqpoint{1.710084in}{0.611356in}}%
\pgfpathlineto{\pgfqpoint{1.740929in}{0.604631in}}%
\pgfpathlineto{\pgfqpoint{1.772411in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.803733in}{0.589761in}}%
\pgfpathlineto{\pgfqpoint{1.836168in}{0.581496in}}%
\pgfpathlineto{\pgfqpoint{1.869717in}{0.572563in}}%
\pgfpathlineto{\pgfqpoint{1.905809in}{0.562556in}}%
\pgfpathlineto{\pgfqpoint{1.945240in}{0.551215in}}%
\pgfpathlineto{\pgfqpoint{1.988487in}{0.538380in}}%
\pgfpathlineto{\pgfqpoint{2.048429in}{0.520153in}}%
\pgfpathlineto{\pgfqpoint{2.133969in}{0.494151in}}%
\pgfpathlineto{\pgfqpoint{2.170220in}{0.483545in}}%
\pgfpathlineto{\pgfqpoint{2.199635in}{0.475315in}}%
\pgfpathlineto{\pgfqpoint{2.225074in}{0.468575in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{0.462885in}}%
\pgfpathlineto{\pgfqpoint{2.269116in}{0.458009in}}%
\pgfpathlineto{\pgfqpoint{2.288832in}{0.453839in}}%
\pgfpathlineto{\pgfqpoint{2.307594in}{0.450244in}}%
\pgfpathlineto{\pgfqpoint{2.325719in}{0.447146in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{0.444504in}}%
\pgfpathlineto{\pgfqpoint{2.360858in}{0.442258in}}%
\pgfpathlineto{\pgfqpoint{2.378506in}{0.440368in}}%
\pgfpathlineto{\pgfqpoint{2.396473in}{0.438820in}}%
\pgfpathlineto{\pgfqpoint{2.415234in}{0.437579in}}%
\pgfpathlineto{\pgfqpoint{2.435427in}{0.436624in}}%
\pgfpathlineto{\pgfqpoint{2.458004in}{0.435937in}}%
\pgfpathlineto{\pgfqpoint{2.485193in}{0.435496in}}%
\pgfpathlineto{\pgfqpoint{2.523670in}{0.435277in}}%
\pgfpathlineto{\pgfqpoint{2.620817in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.681391in}}%
\pgfpathlineto{\pgfqpoint{0.667861in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{0.787585in}{0.680019in}}%
\pgfpathlineto{\pgfqpoint{0.882824in}{0.679039in}}%
\pgfpathlineto{\pgfqpoint{0.961846in}{0.677869in}}%
\pgfpathlineto{\pgfqpoint{1.030055in}{0.676500in}}%
\pgfpathlineto{\pgfqpoint{1.090951in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{1.145646in}{0.673113in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.671140in}}%
\pgfpathlineto{\pgfqpoint{1.239613in}{0.668970in}}%
\pgfpathlineto{\pgfqpoint{1.282065in}{0.666558in}}%
\pgfpathlineto{\pgfqpoint{1.321814in}{0.663935in}}%
\pgfpathlineto{\pgfqpoint{1.360450in}{0.661006in}}%
\pgfpathlineto{\pgfqpoint{1.396225in}{0.657925in}}%
\pgfpathlineto{\pgfqpoint{1.430409in}{0.654620in}}%
\pgfpathlineto{\pgfqpoint{1.463480in}{0.651061in}}%
\pgfpathlineto{\pgfqpoint{1.496233in}{0.647161in}}%
\pgfpathlineto{\pgfqpoint{1.527874in}{0.643021in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{0.638590in}}%
\pgfpathlineto{\pgfqpoint{1.590042in}{0.633751in}}%
\pgfpathlineto{\pgfqpoint{1.619456in}{0.628821in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{1.679875in}{0.617560in}}%
\pgfpathlineto{\pgfqpoint{1.710084in}{0.611356in}}%
\pgfpathlineto{\pgfqpoint{1.740929in}{0.604631in}}%
\pgfpathlineto{\pgfqpoint{1.772411in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.803733in}{0.589761in}}%
\pgfpathlineto{\pgfqpoint{1.836168in}{0.581496in}}%
\pgfpathlineto{\pgfqpoint{1.869717in}{0.572563in}}%
\pgfpathlineto{\pgfqpoint{1.905809in}{0.562556in}}%
\pgfpathlineto{\pgfqpoint{1.945240in}{0.551215in}}%
\pgfpathlineto{\pgfqpoint{1.988487in}{0.538380in}}%
\pgfpathlineto{\pgfqpoint{2.048429in}{0.520153in}}%
\pgfpathlineto{\pgfqpoint{2.133969in}{0.494151in}}%
\pgfpathlineto{\pgfqpoint{2.170220in}{0.483545in}}%
\pgfpathlineto{\pgfqpoint{2.199635in}{0.475315in}}%
\pgfpathlineto{\pgfqpoint{2.225074in}{0.468575in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{0.462885in}}%
\pgfpathlineto{\pgfqpoint{2.269116in}{0.458009in}}%
\pgfpathlineto{\pgfqpoint{2.288832in}{0.453839in}}%
\pgfpathlineto{\pgfqpoint{2.307594in}{0.450244in}}%
\pgfpathlineto{\pgfqpoint{2.325719in}{0.447146in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{0.444504in}}%
\pgfpathlineto{\pgfqpoint{2.360858in}{0.442258in}}%
\pgfpathlineto{\pgfqpoint{2.378506in}{0.440368in}}%
\pgfpathlineto{\pgfqpoint{2.396473in}{0.438820in}}%
\pgfpathlineto{\pgfqpoint{2.415234in}{0.437579in}}%
\pgfpathlineto{\pgfqpoint{2.435427in}{0.436624in}}%
\pgfpathlineto{\pgfqpoint{2.458004in}{0.435937in}}%
\pgfpathlineto{\pgfqpoint{2.485193in}{0.435496in}}%
\pgfpathlineto{\pgfqpoint{2.523670in}{0.435277in}}%
\pgfpathlineto{\pgfqpoint{2.620817in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.709135in}}%
\pgfpathlineto{\pgfqpoint{0.622388in}{1.708349in}}%
\pgfpathlineto{\pgfqpoint{0.716037in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{0.793309in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{0.859293in}{1.704840in}}%
\pgfpathlineto{\pgfqpoint{0.917009in}{1.703287in}}%
\pgfpathlineto{\pgfqpoint{0.968046in}{1.701552in}}%
\pgfpathlineto{\pgfqpoint{1.014156in}{1.699619in}}%
\pgfpathlineto{\pgfqpoint{1.055813in}{1.697509in}}%
\pgfpathlineto{\pgfqpoint{1.094131in}{1.695206in}}%
\pgfpathlineto{\pgfqpoint{1.129905in}{1.692685in}}%
\pgfpathlineto{\pgfqpoint{1.162817in}{1.689999in}}%
\pgfpathlineto{\pgfqpoint{1.193663in}{1.687114in}}%
\pgfpathlineto{\pgfqpoint{1.222441in}{1.684058in}}%
\pgfpathlineto{\pgfqpoint{1.249948in}{1.680766in}}%
\pgfpathlineto{\pgfqpoint{1.275864in}{1.677292in}}%
\pgfpathlineto{\pgfqpoint{1.300509in}{1.673617in}}%
\pgfpathlineto{\pgfqpoint{1.324040in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{1.346300in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{1.367923in}{1.661383in}}%
\pgfpathlineto{\pgfqpoint{1.388593in}{1.656887in}}%
\pgfpathlineto{\pgfqpoint{1.408467in}{1.652186in}}%
\pgfpathlineto{\pgfqpoint{1.427865in}{1.647210in}}%
\pgfpathlineto{\pgfqpoint{1.446309in}{1.642096in}}%
\pgfpathlineto{\pgfqpoint{1.464116in}{1.636779in}}%
\pgfpathlineto{\pgfqpoint{1.481606in}{1.631168in}}%
\pgfpathlineto{\pgfqpoint{1.498777in}{1.625260in}}%
\pgfpathlineto{\pgfqpoint{1.515154in}{1.619232in}}%
\pgfpathlineto{\pgfqpoint{1.531372in}{1.612861in}}%
\pgfpathlineto{\pgfqpoint{1.547112in}{1.606273in}}%
\pgfpathlineto{\pgfqpoint{1.562376in}{1.599483in}}%
\pgfpathlineto{\pgfqpoint{1.577322in}{1.592429in}}%
\pgfpathlineto{\pgfqpoint{1.591791in}{1.585200in}}%
\pgfpathlineto{\pgfqpoint{1.606418in}{1.577471in}}%
\pgfpathlineto{\pgfqpoint{1.620410in}{1.569664in}}%
\pgfpathlineto{\pgfqpoint{1.634561in}{1.561336in}}%
\pgfpathlineto{\pgfqpoint{1.648393in}{1.552759in}}%
\pgfpathlineto{\pgfqpoint{1.661908in}{1.543943in}}%
\pgfpathlineto{\pgfqpoint{1.675105in}{1.534903in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{1.525539in}}%
\pgfpathlineto{\pgfqpoint{1.701339in}{1.515604in}}%
\pgfpathlineto{\pgfqpoint{1.714536in}{1.505196in}}%
\pgfpathlineto{\pgfqpoint{1.727415in}{1.494568in}}%
\pgfpathlineto{\pgfqpoint{1.740293in}{1.483458in}}%
\pgfpathlineto{\pgfqpoint{1.753013in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{1.460050in}}%
\pgfpathlineto{\pgfqpoint{1.778453in}{1.447591in}}%
\pgfpathlineto{\pgfqpoint{1.791013in}{1.434779in}}%
\pgfpathlineto{\pgfqpoint{1.803574in}{1.421451in}}%
\pgfpathlineto{\pgfqpoint{1.816294in}{1.407419in}}%
\pgfpathlineto{\pgfqpoint{1.829014in}{1.392839in}}%
\pgfpathlineto{\pgfqpoint{1.841892in}{1.377511in}}%
\pgfpathlineto{\pgfqpoint{1.854930in}{1.361407in}}%
\pgfpathlineto{\pgfqpoint{1.867809in}{1.344916in}}%
\pgfpathlineto{\pgfqpoint{1.881005in}{1.327412in}}%
\pgfpathlineto{\pgfqpoint{1.894520in}{1.308851in}}%
\pgfpathlineto{\pgfqpoint{1.908194in}{1.289417in}}%
\pgfpathlineto{\pgfqpoint{1.921868in}{1.269331in}}%
\pgfpathlineto{\pgfqpoint{1.936018in}{1.247864in}}%
\pgfpathlineto{\pgfqpoint{1.950487in}{1.225212in}}%
\pgfpathlineto{\pgfqpoint{1.964956in}{1.201868in}}%
\pgfpathlineto{\pgfqpoint{1.979742in}{1.177318in}}%
\pgfpathlineto{\pgfqpoint{1.995006in}{1.151271in}}%
\pgfpathlineto{\pgfqpoint{2.011224in}{1.122856in}}%
\pgfpathlineto{\pgfqpoint{2.028077in}{1.092574in}}%
\pgfpathlineto{\pgfqpoint{2.046203in}{1.059232in}}%
\pgfpathlineto{\pgfqpoint{2.065760in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{2.087701in}{0.980441in}}%
\pgfpathlineto{\pgfqpoint{2.116321in}{0.924752in}}%
\pgfpathlineto{\pgfqpoint{2.182781in}{0.795080in}}%
\pgfpathlineto{\pgfqpoint{2.203133in}{0.756380in}}%
\pgfpathlineto{\pgfqpoint{2.220304in}{0.724503in}}%
\pgfpathlineto{\pgfqpoint{2.235409in}{0.697220in}}%
\pgfpathlineto{\pgfqpoint{2.249242in}{0.672980in}}%
\pgfpathlineto{\pgfqpoint{2.262121in}{0.651150in}}%
\pgfpathlineto{\pgfqpoint{2.274204in}{0.631393in}}%
\pgfpathlineto{\pgfqpoint{2.285493in}{0.613635in}}%
\pgfpathlineto{\pgfqpoint{2.296305in}{0.597311in}}%
\pgfpathlineto{\pgfqpoint{2.306640in}{0.582377in}}%
\pgfpathlineto{\pgfqpoint{2.316497in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{2.326037in}{0.556239in}}%
\pgfpathlineto{\pgfqpoint{2.335259in}{0.544730in}}%
\pgfpathlineto{\pgfqpoint{2.344163in}{0.534204in}}%
\pgfpathlineto{\pgfqpoint{2.352908in}{0.524439in}}%
\pgfpathlineto{\pgfqpoint{2.361334in}{0.515576in}}%
\pgfpathlineto{\pgfqpoint{2.369602in}{0.507408in}}%
\pgfpathlineto{\pgfqpoint{2.377711in}{0.499907in}}%
\pgfpathlineto{\pgfqpoint{2.385820in}{0.492912in}}%
\pgfpathlineto{\pgfqpoint{2.393770in}{0.486542in}}%
\pgfpathlineto{\pgfqpoint{2.401720in}{0.480650in}}%
\pgfpathlineto{\pgfqpoint{2.409510in}{0.475330in}}%
\pgfpathlineto{\pgfqpoint{2.417301in}{0.470451in}}%
\pgfpathlineto{\pgfqpoint{2.425251in}{0.465913in}}%
\pgfpathlineto{\pgfqpoint{2.433201in}{0.461805in}}%
\pgfpathlineto{\pgfqpoint{2.441151in}{0.458108in}}%
\pgfpathlineto{\pgfqpoint{2.449260in}{0.454739in}}%
\pgfpathlineto{\pgfqpoint{2.457686in}{0.451644in}}%
\pgfpathlineto{\pgfqpoint{2.466272in}{0.448887in}}%
\pgfpathlineto{\pgfqpoint{2.475176in}{0.446419in}}%
\pgfpathlineto{\pgfqpoint{2.484557in}{0.444209in}}%
\pgfpathlineto{\pgfqpoint{2.494415in}{0.442274in}}%
\pgfpathlineto{\pgfqpoint{2.504909in}{0.440596in}}%
\pgfpathlineto{\pgfqpoint{2.516197in}{0.439169in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.437964in}}%
\pgfpathlineto{\pgfqpoint{2.542909in}{0.436992in}}%
\pgfpathlineto{\pgfqpoint{2.559444in}{0.436241in}}%
\pgfpathlineto{\pgfqpoint{2.579796in}{0.435708in}}%
\pgfpathlineto{\pgfqpoint{2.607461in}{0.435382in}}%
\pgfpathlineto{\pgfqpoint{2.655478in}{0.435245in}}%
\pgfpathlineto{\pgfqpoint{2.921162in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.666596in}}%
\pgfpathlineto{\pgfqpoint{0.636379in}{0.665886in}}%
\pgfpathlineto{\pgfqpoint{0.740363in}{0.664966in}}%
\pgfpathlineto{\pgfqpoint{0.825744in}{0.663845in}}%
\pgfpathlineto{\pgfqpoint{0.896975in}{0.662555in}}%
\pgfpathlineto{\pgfqpoint{0.960256in}{0.661047in}}%
\pgfpathlineto{\pgfqpoint{1.016222in}{0.659357in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{0.657465in}}%
\pgfpathlineto{\pgfqpoint{1.114641in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.157889in}{0.653035in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{0.650532in}}%
\pgfpathlineto{\pgfqpoint{1.237546in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{1.274274in}{0.644796in}}%
\pgfpathlineto{\pgfqpoint{1.310048in}{0.641551in}}%
\pgfpathlineto{\pgfqpoint{1.344074in}{0.638111in}}%
\pgfpathlineto{\pgfqpoint{1.377940in}{0.634321in}}%
\pgfpathlineto{\pgfqpoint{1.411329in}{0.630210in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.625800in}}%
\pgfpathlineto{\pgfqpoint{1.476041in}{0.621129in}}%
\pgfpathlineto{\pgfqpoint{1.507363in}{0.616190in}}%
\pgfpathlineto{\pgfqpoint{1.538527in}{0.610920in}}%
\pgfpathlineto{\pgfqpoint{1.571121in}{0.605032in}}%
\pgfpathlineto{\pgfqpoint{1.602920in}{0.598923in}}%
\pgfpathlineto{\pgfqpoint{1.636310in}{0.592135in}}%
\pgfpathlineto{\pgfqpoint{1.670494in}{0.584811in}}%
\pgfpathlineto{\pgfqpoint{1.708494in}{0.576259in}}%
\pgfpathlineto{\pgfqpoint{1.747130in}{0.567170in}}%
\pgfpathlineto{\pgfqpoint{1.791013in}{0.556441in}}%
\pgfpathlineto{\pgfqpoint{1.839825in}{0.544121in}}%
\pgfpathlineto{\pgfqpoint{1.916462in}{0.524327in}}%
\pgfpathlineto{\pgfqpoint{1.997550in}{0.503460in}}%
\pgfpathlineto{\pgfqpoint{2.044931in}{0.491655in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{2.116003in}{0.475023in}}%
\pgfpathlineto{\pgfqpoint{2.146053in}{0.468545in}}%
\pgfpathlineto{\pgfqpoint{2.173718in}{0.462955in}}%
\pgfpathlineto{\pgfqpoint{2.199476in}{0.458122in}}%
\pgfpathlineto{\pgfqpoint{2.223961in}{0.453904in}}%
\pgfpathlineto{\pgfqpoint{2.247175in}{0.450276in}}%
\pgfpathlineto{\pgfqpoint{2.269593in}{0.447145in}}%
\pgfpathlineto{\pgfqpoint{2.291376in}{0.444472in}}%
\pgfpathlineto{\pgfqpoint{2.312841in}{0.442208in}}%
\pgfpathlineto{\pgfqpoint{2.334305in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{2.356247in}{0.438754in}}%
\pgfpathlineto{\pgfqpoint{2.378983in}{0.437514in}}%
\pgfpathlineto{\pgfqpoint{2.403151in}{0.436572in}}%
\pgfpathlineto{\pgfqpoint{2.430180in}{0.435898in}}%
\pgfpathlineto{\pgfqpoint{2.462774in}{0.435472in}}%
\pgfpathlineto{\pgfqpoint{2.509519in}{0.435269in}}%
\pgfpathlineto{\pgfqpoint{2.641328in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.558028in}}%
\pgfpathlineto{\pgfqpoint{0.668656in}{0.557442in}}%
\pgfpathlineto{\pgfqpoint{0.789811in}{0.556661in}}%
\pgfpathlineto{\pgfqpoint{0.887435in}{0.555673in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{0.554491in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.553088in}}%
\pgfpathlineto{\pgfqpoint{1.103989in}{0.551490in}}%
\pgfpathlineto{\pgfqpoint{1.162499in}{0.549646in}}%
\pgfpathlineto{\pgfqpoint{1.216399in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{1.265847in}{0.545336in}}%
\pgfpathlineto{\pgfqpoint{1.314023in}{0.542787in}}%
\pgfpathlineto{\pgfqpoint{1.361722in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{1.407513in}{0.536720in}}%
\pgfpathlineto{\pgfqpoint{1.453145in}{0.533186in}}%
\pgfpathlineto{\pgfqpoint{1.499254in}{0.529223in}}%
\pgfpathlineto{\pgfqpoint{1.544568in}{0.524949in}}%
\pgfpathlineto{\pgfqpoint{1.592903in}{0.519991in}}%
\pgfpathlineto{\pgfqpoint{1.641238in}{0.514651in}}%
\pgfpathlineto{\pgfqpoint{1.694502in}{0.508376in}}%
\pgfpathlineto{\pgfqpoint{1.752377in}{0.501175in}}%
\pgfpathlineto{\pgfqpoint{1.827583in}{0.491400in}}%
\pgfpathlineto{\pgfqpoint{2.025851in}{0.465398in}}%
\pgfpathlineto{\pgfqpoint{2.079274in}{0.458903in}}%
\pgfpathlineto{\pgfqpoint{2.123952in}{0.453835in}}%
\pgfpathlineto{\pgfqpoint{2.163702in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{2.199953in}{0.446276in}}%
\pgfpathlineto{\pgfqpoint{2.233660in}{0.443470in}}%
\pgfpathlineto{\pgfqpoint{2.265618in}{0.441180in}}%
\pgfpathlineto{\pgfqpoint{2.296305in}{0.439351in}}%
\pgfpathlineto{\pgfqpoint{2.326673in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{0.436822in}}%
\pgfpathlineto{\pgfqpoint{2.390272in}{0.436043in}}%
\pgfpathlineto{\pgfqpoint{2.427318in}{0.435544in}}%
\pgfpathlineto{\pgfqpoint{2.475653in}{0.435291in}}%
\pgfpathlineto{\pgfqpoint{2.577888in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791987in}{1.564241in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.564241in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{1.791987in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{1.791987in}{1.564241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836432in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{2.058654in}{1.835814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147543in,y=1.796925in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Deterministic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836432in}{1.675346in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{1.675346in}}%
\pgfpathlineto{\pgfqpoint{2.058654in}{1.675346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147543in,y=1.636457in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sampling (WOR)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214801in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{2.214801in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{2.214801in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259245in}{0.905587in}}%
\pgfpathlineto{\pgfqpoint{2.370356in}{0.905587in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{0.905587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570356in,y=0.866698in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.259245in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{2.370356in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{0.750654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570356in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch $1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.259245in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{2.370356in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{0.595721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570356in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step $1$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_deterministic_vs_random_top_level/daily_20_32.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503935in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033924in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.033924in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033924in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033924in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563913in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.563913in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563913in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563913in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093902in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.093902in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093902in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093902in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623891in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.623891in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623891in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623891in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828908in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.796642in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.796642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.796642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.758379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.158051in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.158051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.158051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.119789in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.519460in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.519460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.519460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.481198in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.880870in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.880870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.880870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.842608in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.627794in}{1.900641in}}%
\pgfpathlineto{\pgfqpoint{0.724782in}{1.899692in}}%
\pgfpathlineto{\pgfqpoint{0.804439in}{1.898553in}}%
\pgfpathlineto{\pgfqpoint{0.872171in}{1.897222in}}%
\pgfpathlineto{\pgfqpoint{0.931318in}{1.895694in}}%
\pgfpathlineto{\pgfqpoint{0.983469in}{1.893983in}}%
\pgfpathlineto{\pgfqpoint{1.030055in}{1.892093in}}%
\pgfpathlineto{\pgfqpoint{1.072825in}{1.889992in}}%
\pgfpathlineto{\pgfqpoint{1.111938in}{1.887702in}}%
\pgfpathlineto{\pgfqpoint{1.147713in}{1.885244in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{1.882585in}}%
\pgfpathlineto{\pgfqpoint{1.212583in}{1.879709in}}%
\pgfpathlineto{\pgfqpoint{1.241998in}{1.876650in}}%
\pgfpathlineto{\pgfqpoint{1.269822in}{1.873385in}}%
\pgfpathlineto{\pgfqpoint{1.296216in}{1.869914in}}%
\pgfpathlineto{\pgfqpoint{1.321019in}{1.866282in}}%
\pgfpathlineto{\pgfqpoint{1.344869in}{1.862415in}}%
\pgfpathlineto{\pgfqpoint{1.367605in}{1.858353in}}%
\pgfpathlineto{\pgfqpoint{1.389388in}{1.854086in}}%
\pgfpathlineto{\pgfqpoint{1.410375in}{1.849594in}}%
\pgfpathlineto{\pgfqpoint{1.430409in}{1.844929in}}%
\pgfpathlineto{\pgfqpoint{1.449647in}{1.840074in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{1.834914in}}%
\pgfpathlineto{\pgfqpoint{1.486535in}{1.829634in}}%
\pgfpathlineto{\pgfqpoint{1.504024in}{1.824113in}}%
\pgfpathlineto{\pgfqpoint{1.520878in}{1.818414in}}%
\pgfpathlineto{\pgfqpoint{1.537732in}{1.812319in}}%
\pgfpathlineto{\pgfqpoint{1.553790in}{1.806120in}}%
\pgfpathlineto{\pgfqpoint{1.569690in}{1.799584in}}%
\pgfpathlineto{\pgfqpoint{1.585113in}{1.792843in}}%
\pgfpathlineto{\pgfqpoint{1.600376in}{1.785762in}}%
\pgfpathlineto{\pgfqpoint{1.615004in}{1.778574in}}%
\pgfpathlineto{\pgfqpoint{1.629791in}{1.770886in}}%
\pgfpathlineto{\pgfqpoint{1.643941in}{1.763113in}}%
\pgfpathlineto{\pgfqpoint{1.658092in}{1.754914in}}%
\pgfpathlineto{\pgfqpoint{1.671925in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.737579in}}%
\pgfpathlineto{\pgfqpoint{1.699431in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{1.712628in}{1.718968in}}%
\pgfpathlineto{\pgfqpoint{1.725984in}{1.709023in}}%
\pgfpathlineto{\pgfqpoint{1.738862in}{1.698974in}}%
\pgfpathlineto{\pgfqpoint{1.752059in}{1.688192in}}%
\pgfpathlineto{\pgfqpoint{1.764938in}{1.677179in}}%
\pgfpathlineto{\pgfqpoint{1.777658in}{1.665811in}}%
\pgfpathlineto{\pgfqpoint{1.790059in}{1.654242in}}%
\pgfpathlineto{\pgfqpoint{1.802461in}{1.642181in}}%
\pgfpathlineto{\pgfqpoint{1.815022in}{1.629447in}}%
\pgfpathlineto{\pgfqpoint{1.827742in}{1.616007in}}%
\pgfpathlineto{\pgfqpoint{1.840302in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{1.852704in}{1.587979in}}%
\pgfpathlineto{\pgfqpoint{1.865265in}{1.573022in}}%
\pgfpathlineto{\pgfqpoint{1.877667in}{1.557676in}}%
\pgfpathlineto{\pgfqpoint{1.890227in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.902947in}{1.524569in}}%
\pgfpathlineto{\pgfqpoint{1.915349in}{1.507412in}}%
\pgfpathlineto{\pgfqpoint{1.927910in}{1.489407in}}%
\pgfpathlineto{\pgfqpoint{1.940470in}{1.470763in}}%
\pgfpathlineto{\pgfqpoint{1.953349in}{1.450977in}}%
\pgfpathlineto{\pgfqpoint{1.966069in}{1.430765in}}%
\pgfpathlineto{\pgfqpoint{1.979106in}{1.409351in}}%
\pgfpathlineto{\pgfqpoint{1.992303in}{1.386958in}}%
\pgfpathlineto{\pgfqpoint{2.005500in}{1.363843in}}%
\pgfpathlineto{\pgfqpoint{2.018856in}{1.339719in}}%
\pgfpathlineto{\pgfqpoint{2.032688in}{1.313967in}}%
\pgfpathlineto{\pgfqpoint{2.046998in}{1.286518in}}%
\pgfpathlineto{\pgfqpoint{2.061467in}{1.257948in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{1.227601in}}%
\pgfpathlineto{\pgfqpoint{2.091676in}{1.195770in}}%
\pgfpathlineto{\pgfqpoint{2.107894in}{1.161072in}}%
\pgfpathlineto{\pgfqpoint{2.124906in}{1.123777in}}%
\pgfpathlineto{\pgfqpoint{2.143191in}{1.082779in}}%
\pgfpathlineto{\pgfqpoint{2.163384in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{2.187710in}{0.979929in}}%
\pgfpathlineto{\pgfqpoint{2.267685in}{0.792905in}}%
\pgfpathlineto{\pgfqpoint{2.284380in}{0.755302in}}%
\pgfpathlineto{\pgfqpoint{2.298849in}{0.723600in}}%
\pgfpathlineto{\pgfqpoint{2.311887in}{0.695909in}}%
\pgfpathlineto{\pgfqpoint{2.323811in}{0.671435in}}%
\pgfpathlineto{\pgfqpoint{2.334941in}{0.649429in}}%
\pgfpathlineto{\pgfqpoint{2.345435in}{0.629498in}}%
\pgfpathlineto{\pgfqpoint{2.355293in}{0.611562in}}%
\pgfpathlineto{\pgfqpoint{2.364673in}{0.595251in}}%
\pgfpathlineto{\pgfqpoint{2.373577in}{0.580492in}}%
\pgfpathlineto{\pgfqpoint{2.382163in}{0.566958in}}%
\pgfpathlineto{\pgfqpoint{2.390431in}{0.554595in}}%
\pgfpathlineto{\pgfqpoint{2.398540in}{0.543126in}}%
\pgfpathlineto{\pgfqpoint{2.406490in}{0.532526in}}%
\pgfpathlineto{\pgfqpoint{2.414121in}{0.522958in}}%
\pgfpathlineto{\pgfqpoint{2.421594in}{0.514170in}}%
\pgfpathlineto{\pgfqpoint{2.428908in}{0.506126in}}%
\pgfpathlineto{\pgfqpoint{2.436222in}{0.498630in}}%
\pgfpathlineto{\pgfqpoint{2.443377in}{0.491820in}}%
\pgfpathlineto{\pgfqpoint{2.450532in}{0.485520in}}%
\pgfpathlineto{\pgfqpoint{2.457686in}{0.479718in}}%
\pgfpathlineto{\pgfqpoint{2.464841in}{0.474401in}}%
\pgfpathlineto{\pgfqpoint{2.471996in}{0.469550in}}%
\pgfpathlineto{\pgfqpoint{2.479151in}{0.465149in}}%
\pgfpathlineto{\pgfqpoint{2.486306in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{2.493620in}{0.457533in}}%
\pgfpathlineto{\pgfqpoint{2.501093in}{0.454223in}}%
\pgfpathlineto{\pgfqpoint{2.508724in}{0.451243in}}%
\pgfpathlineto{\pgfqpoint{2.516674in}{0.448537in}}%
\pgfpathlineto{\pgfqpoint{2.524942in}{0.446115in}}%
\pgfpathlineto{\pgfqpoint{2.533687in}{0.443946in}}%
\pgfpathlineto{\pgfqpoint{2.542909in}{0.442048in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{0.440403in}}%
\pgfpathlineto{\pgfqpoint{2.563419in}{0.439005in}}%
\pgfpathlineto{\pgfqpoint{2.575185in}{0.437840in}}%
\pgfpathlineto{\pgfqpoint{2.588541in}{0.436897in}}%
\pgfpathlineto{\pgfqpoint{2.604281in}{0.436172in}}%
\pgfpathlineto{\pgfqpoint{2.623838in}{0.435662in}}%
\pgfpathlineto{\pgfqpoint{2.650867in}{0.435359in}}%
\pgfpathlineto{\pgfqpoint{2.700315in}{0.435240in}}%
\pgfpathlineto{\pgfqpoint{3.082067in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.681391in}}%
\pgfpathlineto{\pgfqpoint{0.667861in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{0.787585in}{0.680019in}}%
\pgfpathlineto{\pgfqpoint{0.882824in}{0.679039in}}%
\pgfpathlineto{\pgfqpoint{0.961846in}{0.677869in}}%
\pgfpathlineto{\pgfqpoint{1.030055in}{0.676500in}}%
\pgfpathlineto{\pgfqpoint{1.090951in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{1.145646in}{0.673113in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.671140in}}%
\pgfpathlineto{\pgfqpoint{1.239613in}{0.668970in}}%
\pgfpathlineto{\pgfqpoint{1.282065in}{0.666558in}}%
\pgfpathlineto{\pgfqpoint{1.321814in}{0.663935in}}%
\pgfpathlineto{\pgfqpoint{1.360450in}{0.661006in}}%
\pgfpathlineto{\pgfqpoint{1.396225in}{0.657925in}}%
\pgfpathlineto{\pgfqpoint{1.430409in}{0.654620in}}%
\pgfpathlineto{\pgfqpoint{1.463480in}{0.651061in}}%
\pgfpathlineto{\pgfqpoint{1.496233in}{0.647161in}}%
\pgfpathlineto{\pgfqpoint{1.527874in}{0.643021in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{0.638590in}}%
\pgfpathlineto{\pgfqpoint{1.590042in}{0.633751in}}%
\pgfpathlineto{\pgfqpoint{1.619456in}{0.628821in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{1.679875in}{0.617560in}}%
\pgfpathlineto{\pgfqpoint{1.710084in}{0.611356in}}%
\pgfpathlineto{\pgfqpoint{1.740929in}{0.604631in}}%
\pgfpathlineto{\pgfqpoint{1.772411in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.803733in}{0.589761in}}%
\pgfpathlineto{\pgfqpoint{1.836168in}{0.581496in}}%
\pgfpathlineto{\pgfqpoint{1.869717in}{0.572563in}}%
\pgfpathlineto{\pgfqpoint{1.905809in}{0.562556in}}%
\pgfpathlineto{\pgfqpoint{1.945240in}{0.551215in}}%
\pgfpathlineto{\pgfqpoint{1.988487in}{0.538380in}}%
\pgfpathlineto{\pgfqpoint{2.048429in}{0.520153in}}%
\pgfpathlineto{\pgfqpoint{2.133969in}{0.494151in}}%
\pgfpathlineto{\pgfqpoint{2.170220in}{0.483545in}}%
\pgfpathlineto{\pgfqpoint{2.199635in}{0.475315in}}%
\pgfpathlineto{\pgfqpoint{2.225074in}{0.468575in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{0.462885in}}%
\pgfpathlineto{\pgfqpoint{2.269116in}{0.458009in}}%
\pgfpathlineto{\pgfqpoint{2.288832in}{0.453839in}}%
\pgfpathlineto{\pgfqpoint{2.307594in}{0.450244in}}%
\pgfpathlineto{\pgfqpoint{2.325719in}{0.447146in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{0.444504in}}%
\pgfpathlineto{\pgfqpoint{2.360858in}{0.442258in}}%
\pgfpathlineto{\pgfqpoint{2.378506in}{0.440368in}}%
\pgfpathlineto{\pgfqpoint{2.396473in}{0.438820in}}%
\pgfpathlineto{\pgfqpoint{2.415234in}{0.437579in}}%
\pgfpathlineto{\pgfqpoint{2.435427in}{0.436624in}}%
\pgfpathlineto{\pgfqpoint{2.458004in}{0.435937in}}%
\pgfpathlineto{\pgfqpoint{2.485193in}{0.435496in}}%
\pgfpathlineto{\pgfqpoint{2.523670in}{0.435277in}}%
\pgfpathlineto{\pgfqpoint{2.620817in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.681391in}}%
\pgfpathlineto{\pgfqpoint{0.667861in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{0.787585in}{0.680019in}}%
\pgfpathlineto{\pgfqpoint{0.882824in}{0.679039in}}%
\pgfpathlineto{\pgfqpoint{0.961846in}{0.677869in}}%
\pgfpathlineto{\pgfqpoint{1.030055in}{0.676500in}}%
\pgfpathlineto{\pgfqpoint{1.090951in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{1.145646in}{0.673113in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.671140in}}%
\pgfpathlineto{\pgfqpoint{1.239613in}{0.668970in}}%
\pgfpathlineto{\pgfqpoint{1.282065in}{0.666558in}}%
\pgfpathlineto{\pgfqpoint{1.321814in}{0.663935in}}%
\pgfpathlineto{\pgfqpoint{1.360450in}{0.661006in}}%
\pgfpathlineto{\pgfqpoint{1.396225in}{0.657925in}}%
\pgfpathlineto{\pgfqpoint{1.430409in}{0.654620in}}%
\pgfpathlineto{\pgfqpoint{1.463480in}{0.651061in}}%
\pgfpathlineto{\pgfqpoint{1.496233in}{0.647161in}}%
\pgfpathlineto{\pgfqpoint{1.527874in}{0.643021in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{0.638590in}}%
\pgfpathlineto{\pgfqpoint{1.590042in}{0.633751in}}%
\pgfpathlineto{\pgfqpoint{1.619456in}{0.628821in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{1.679875in}{0.617560in}}%
\pgfpathlineto{\pgfqpoint{1.710084in}{0.611356in}}%
\pgfpathlineto{\pgfqpoint{1.740929in}{0.604631in}}%
\pgfpathlineto{\pgfqpoint{1.772411in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.803733in}{0.589761in}}%
\pgfpathlineto{\pgfqpoint{1.836168in}{0.581496in}}%
\pgfpathlineto{\pgfqpoint{1.869717in}{0.572563in}}%
\pgfpathlineto{\pgfqpoint{1.905809in}{0.562556in}}%
\pgfpathlineto{\pgfqpoint{1.945240in}{0.551215in}}%
\pgfpathlineto{\pgfqpoint{1.988487in}{0.538380in}}%
\pgfpathlineto{\pgfqpoint{2.048429in}{0.520153in}}%
\pgfpathlineto{\pgfqpoint{2.133969in}{0.494151in}}%
\pgfpathlineto{\pgfqpoint{2.170220in}{0.483545in}}%
\pgfpathlineto{\pgfqpoint{2.199635in}{0.475315in}}%
\pgfpathlineto{\pgfqpoint{2.225074in}{0.468575in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{0.462885in}}%
\pgfpathlineto{\pgfqpoint{2.269116in}{0.458009in}}%
\pgfpathlineto{\pgfqpoint{2.288832in}{0.453839in}}%
\pgfpathlineto{\pgfqpoint{2.307594in}{0.450244in}}%
\pgfpathlineto{\pgfqpoint{2.325719in}{0.447146in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{0.444504in}}%
\pgfpathlineto{\pgfqpoint{2.360858in}{0.442258in}}%
\pgfpathlineto{\pgfqpoint{2.378506in}{0.440368in}}%
\pgfpathlineto{\pgfqpoint{2.396473in}{0.438820in}}%
\pgfpathlineto{\pgfqpoint{2.415234in}{0.437579in}}%
\pgfpathlineto{\pgfqpoint{2.435427in}{0.436624in}}%
\pgfpathlineto{\pgfqpoint{2.458004in}{0.435937in}}%
\pgfpathlineto{\pgfqpoint{2.485193in}{0.435496in}}%
\pgfpathlineto{\pgfqpoint{2.523670in}{0.435277in}}%
\pgfpathlineto{\pgfqpoint{2.620817in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{0.613325in}{1.266171in}}%
\pgfpathlineto{\pgfqpoint{0.701250in}{1.265133in}}%
\pgfpathlineto{\pgfqpoint{0.774707in}{1.263905in}}%
\pgfpathlineto{\pgfqpoint{0.837828in}{1.262489in}}%
\pgfpathlineto{\pgfqpoint{0.893318in}{1.260881in}}%
\pgfpathlineto{\pgfqpoint{0.942766in}{1.259085in}}%
\pgfpathlineto{\pgfqpoint{0.987603in}{1.257090in}}%
\pgfpathlineto{\pgfqpoint{1.028147in}{1.254923in}}%
\pgfpathlineto{\pgfqpoint{1.065829in}{1.252541in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{1.249983in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.247235in}}%
\pgfpathlineto{\pgfqpoint{1.162976in}{1.244297in}}%
\pgfpathlineto{\pgfqpoint{1.191437in}{1.241162in}}%
\pgfpathlineto{\pgfqpoint{1.218466in}{1.237813in}}%
\pgfpathlineto{\pgfqpoint{1.243906in}{1.234292in}}%
\pgfpathlineto{\pgfqpoint{1.268391in}{1.230527in}}%
\pgfpathlineto{\pgfqpoint{1.291605in}{1.226583in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.222425in}}%
\pgfpathlineto{\pgfqpoint{1.335170in}{1.218067in}}%
\pgfpathlineto{\pgfqpoint{1.355362in}{1.213568in}}%
\pgfpathlineto{\pgfqpoint{1.374919in}{1.208838in}}%
\pgfpathlineto{\pgfqpoint{1.393840in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{1.412442in}{1.198634in}}%
\pgfpathlineto{\pgfqpoint{1.430409in}{1.193171in}}%
\pgfpathlineto{\pgfqpoint{1.447581in}{1.187569in}}%
\pgfpathlineto{\pgfqpoint{1.464434in}{1.181684in}}%
\pgfpathlineto{\pgfqpoint{1.481129in}{1.175455in}}%
\pgfpathlineto{\pgfqpoint{1.497346in}{1.169001in}}%
\pgfpathlineto{\pgfqpoint{1.513246in}{1.162266in}}%
\pgfpathlineto{\pgfqpoint{1.528510in}{1.155401in}}%
\pgfpathlineto{\pgfqpoint{1.543774in}{1.148126in}}%
\pgfpathlineto{\pgfqpoint{1.558719in}{1.140585in}}%
\pgfpathlineto{\pgfqpoint{1.573506in}{1.132701in}}%
\pgfpathlineto{\pgfqpoint{1.587816in}{1.124653in}}%
\pgfpathlineto{\pgfqpoint{1.602284in}{1.116082in}}%
\pgfpathlineto{\pgfqpoint{1.616117in}{1.107464in}}%
\pgfpathlineto{\pgfqpoint{1.630109in}{1.098312in}}%
\pgfpathlineto{\pgfqpoint{1.643941in}{1.088822in}}%
\pgfpathlineto{\pgfqpoint{1.657774in}{1.078880in}}%
\pgfpathlineto{\pgfqpoint{1.671448in}{1.068596in}}%
\pgfpathlineto{\pgfqpoint{1.685281in}{1.057723in}}%
\pgfpathlineto{\pgfqpoint{1.698954in}{1.046503in}}%
\pgfpathlineto{\pgfqpoint{1.713105in}{1.034390in}}%
\pgfpathlineto{\pgfqpoint{1.726779in}{1.022197in}}%
\pgfpathlineto{\pgfqpoint{1.740929in}{1.009073in}}%
\pgfpathlineto{\pgfqpoint{1.755398in}{0.995122in}}%
\pgfpathlineto{\pgfqpoint{1.770185in}{0.980314in}}%
\pgfpathlineto{\pgfqpoint{1.784336in}{0.965633in}}%
\pgfpathlineto{\pgfqpoint{1.799440in}{0.949425in}}%
\pgfpathlineto{\pgfqpoint{1.814704in}{0.932504in}}%
\pgfpathlineto{\pgfqpoint{1.830604in}{0.914331in}}%
\pgfpathlineto{\pgfqpoint{1.847775in}{0.894123in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.872592in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{0.847774in}}%
\pgfpathlineto{\pgfqpoint{1.909466in}{0.817587in}}%
\pgfpathlineto{\pgfqpoint{1.944286in}{0.772789in}}%
\pgfpathlineto{\pgfqpoint{1.989759in}{0.714408in}}%
\pgfpathlineto{\pgfqpoint{2.012337in}{0.686098in}}%
\pgfpathlineto{\pgfqpoint{2.030462in}{0.663947in}}%
\pgfpathlineto{\pgfqpoint{2.047157in}{0.644124in}}%
\pgfpathlineto{\pgfqpoint{2.062421in}{0.626573in}}%
\pgfpathlineto{\pgfqpoint{2.076730in}{0.610679in}}%
\pgfpathlineto{\pgfqpoint{2.090404in}{0.596046in}}%
\pgfpathlineto{\pgfqpoint{2.103442in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{2.115844in}{0.570399in}}%
\pgfpathlineto{\pgfqpoint{2.128086in}{0.558838in}}%
\pgfpathlineto{\pgfqpoint{2.139852in}{0.548231in}}%
\pgfpathlineto{\pgfqpoint{2.151459in}{0.538264in}}%
\pgfpathlineto{\pgfqpoint{2.162748in}{0.529052in}}%
\pgfpathlineto{\pgfqpoint{2.173877in}{0.520442in}}%
\pgfpathlineto{\pgfqpoint{2.184848in}{0.512419in}}%
\pgfpathlineto{\pgfqpoint{2.195660in}{0.504964in}}%
\pgfpathlineto{\pgfqpoint{2.206472in}{0.497957in}}%
\pgfpathlineto{\pgfqpoint{2.217124in}{0.491489in}}%
\pgfpathlineto{\pgfqpoint{2.227777in}{0.485452in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{0.479839in}}%
\pgfpathlineto{\pgfqpoint{2.249083in}{0.474644in}}%
\pgfpathlineto{\pgfqpoint{2.259736in}{0.469857in}}%
\pgfpathlineto{\pgfqpoint{2.270547in}{0.465407in}}%
\pgfpathlineto{\pgfqpoint{2.281359in}{0.461356in}}%
\pgfpathlineto{\pgfqpoint{2.292330in}{0.457639in}}%
\pgfpathlineto{\pgfqpoint{2.303460in}{0.454256in}}%
\pgfpathlineto{\pgfqpoint{2.314907in}{0.451166in}}%
\pgfpathlineto{\pgfqpoint{2.326673in}{0.448378in}}%
\pgfpathlineto{\pgfqpoint{2.338757in}{0.445899in}}%
\pgfpathlineto{\pgfqpoint{2.351318in}{0.443702in}}%
\pgfpathlineto{\pgfqpoint{2.364514in}{0.441776in}}%
\pgfpathlineto{\pgfqpoint{2.378506in}{0.440116in}}%
\pgfpathlineto{\pgfqpoint{2.393452in}{0.438721in}}%
\pgfpathlineto{\pgfqpoint{2.409828in}{0.437574in}}%
\pgfpathlineto{\pgfqpoint{2.428113in}{0.436672in}}%
\pgfpathlineto{\pgfqpoint{2.449578in}{0.435997in}}%
\pgfpathlineto{\pgfqpoint{2.476289in}{0.435547in}}%
\pgfpathlineto{\pgfqpoint{2.514766in}{0.435302in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.615565in}}%
\pgfpathlineto{\pgfqpoint{0.605534in}{0.614661in}}%
\pgfpathlineto{\pgfqpoint{0.689961in}{0.613546in}}%
\pgfpathlineto{\pgfqpoint{0.760397in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{0.821611in}{0.610811in}}%
\pgfpathlineto{\pgfqpoint{0.880757in}{0.609025in}}%
\pgfpathlineto{\pgfqpoint{0.930523in}{0.607165in}}%
\pgfpathlineto{\pgfqpoint{0.977109in}{0.605068in}}%
\pgfpathlineto{\pgfqpoint{1.022741in}{0.602630in}}%
\pgfpathlineto{\pgfqpoint{1.064080in}{0.600044in}}%
\pgfpathlineto{\pgfqpoint{1.102717in}{0.597265in}}%
\pgfpathlineto{\pgfqpoint{1.139922in}{0.594222in}}%
\pgfpathlineto{\pgfqpoint{1.177922in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{1.213855in}{0.587001in}}%
\pgfpathlineto{\pgfqpoint{1.250107in}{0.582842in}}%
\pgfpathlineto{\pgfqpoint{1.284291in}{0.578525in}}%
\pgfpathlineto{\pgfqpoint{1.318952in}{0.573752in}}%
\pgfpathlineto{\pgfqpoint{1.352659in}{0.568729in}}%
\pgfpathlineto{\pgfqpoint{1.390342in}{0.562683in}}%
\pgfpathlineto{\pgfqpoint{1.422936in}{0.557108in}}%
\pgfpathlineto{\pgfqpoint{1.458233in}{0.550739in}}%
\pgfpathlineto{\pgfqpoint{1.496392in}{0.543521in}}%
\pgfpathlineto{\pgfqpoint{1.545204in}{0.533894in}}%
\pgfpathlineto{\pgfqpoint{1.606736in}{0.521391in}}%
\pgfpathlineto{\pgfqpoint{1.700385in}{0.502419in}}%
\pgfpathlineto{\pgfqpoint{1.746812in}{0.493405in}}%
\pgfpathlineto{\pgfqpoint{1.787833in}{0.485814in}}%
\pgfpathlineto{\pgfqpoint{1.824562in}{0.479383in}}%
\pgfpathlineto{\pgfqpoint{1.860177in}{0.473524in}}%
\pgfpathlineto{\pgfqpoint{1.894520in}{0.468254in}}%
\pgfpathlineto{\pgfqpoint{1.927433in}{0.463573in}}%
\pgfpathlineto{\pgfqpoint{1.960504in}{0.459246in}}%
\pgfpathlineto{\pgfqpoint{1.993257in}{0.455339in}}%
\pgfpathlineto{\pgfqpoint{2.025851in}{0.451826in}}%
\pgfpathlineto{\pgfqpoint{2.058605in}{0.448674in}}%
\pgfpathlineto{\pgfqpoint{2.091358in}{0.445895in}}%
\pgfpathlineto{\pgfqpoint{2.124588in}{0.443452in}}%
\pgfpathlineto{\pgfqpoint{2.158137in}{0.441360in}}%
\pgfpathlineto{\pgfqpoint{2.192321in}{0.439600in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{0.438164in}}%
\pgfpathlineto{\pgfqpoint{2.264188in}{0.437036in}}%
\pgfpathlineto{\pgfqpoint{2.303619in}{0.436200in}}%
\pgfpathlineto{\pgfqpoint{2.347979in}{0.435639in}}%
\pgfpathlineto{\pgfqpoint{2.403469in}{0.435330in}}%
\pgfpathlineto{\pgfqpoint{2.499344in}{0.435234in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.459353in}}%
\pgfpathlineto{\pgfqpoint{0.676447in}{0.458781in}}%
\pgfpathlineto{\pgfqpoint{0.809050in}{0.458008in}}%
\pgfpathlineto{\pgfqpoint{0.930841in}{0.456919in}}%
\pgfpathlineto{\pgfqpoint{1.035461in}{0.455620in}}%
\pgfpathlineto{\pgfqpoint{1.132608in}{0.454087in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{0.452054in}}%
\pgfpathlineto{\pgfqpoint{1.368241in}{0.449223in}}%
\pgfpathlineto{\pgfqpoint{1.701975in}{0.441680in}}%
\pgfpathlineto{\pgfqpoint{1.817884in}{0.439548in}}%
\pgfpathlineto{\pgfqpoint{1.924253in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.028554in}{0.436778in}}%
\pgfpathlineto{\pgfqpoint{2.134605in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{2.245585in}{0.435449in}}%
\pgfpathlineto{\pgfqpoint{2.378188in}{0.435250in}}%
\pgfpathlineto{\pgfqpoint{2.812249in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791987in}{1.564241in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.564241in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{1.791987in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{1.791987in}{1.564241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836432in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{2.058654in}{1.835814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147543in,y=1.796925in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Deterministic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836432in}{1.675346in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{1.675346in}}%
\pgfpathlineto{\pgfqpoint{2.058654in}{1.675346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147543in,y=1.636457in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sampling (WOR)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214801in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{2.214801in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{2.214801in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259245in}{0.905587in}}%
\pgfpathlineto{\pgfqpoint{2.370356in}{0.905587in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{0.905587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570356in,y=0.866698in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.259245in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{2.370356in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{0.750654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570356in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch $1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.259245in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{2.370356in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{0.595721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570356in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step $1$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_deterministic_vs_random_top_level/daily_20_32_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503935in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166421in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.166421in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166421in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166421in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828908in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.828908in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828908in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828908in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491394in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.491394in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491394in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491394in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828908in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.796642in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.796642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.796642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.758379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.158051in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.158051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.158051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.119789in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.519460in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.519460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.519460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.481198in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.880870in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.880870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.880870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.842608in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.658758in}{1.900641in}}%
\pgfpathlineto{\pgfqpoint{0.779993in}{1.899692in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.898553in}}%
\pgfpathlineto{\pgfqpoint{0.964231in}{1.897222in}}%
\pgfpathlineto{\pgfqpoint{1.038164in}{1.895694in}}%
\pgfpathlineto{\pgfqpoint{1.103353in}{1.893983in}}%
\pgfpathlineto{\pgfqpoint{1.161585in}{1.892093in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.889992in}}%
\pgfpathlineto{\pgfqpoint{1.263939in}{1.887702in}}%
\pgfpathlineto{\pgfqpoint{1.308657in}{1.885244in}}%
\pgfpathlineto{\pgfqpoint{1.350394in}{1.882585in}}%
\pgfpathlineto{\pgfqpoint{1.389745in}{1.879709in}}%
\pgfpathlineto{\pgfqpoint{1.426513in}{1.876650in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{1.873385in}}%
\pgfpathlineto{\pgfqpoint{1.494286in}{1.869914in}}%
\pgfpathlineto{\pgfqpoint{1.525290in}{1.866282in}}%
\pgfpathlineto{\pgfqpoint{1.555102in}{1.862415in}}%
\pgfpathlineto{\pgfqpoint{1.583523in}{1.858353in}}%
\pgfpathlineto{\pgfqpoint{1.610552in}{1.854118in}}%
\pgfpathlineto{\pgfqpoint{1.636787in}{1.849629in}}%
\pgfpathlineto{\pgfqpoint{1.661630in}{1.845006in}}%
\pgfpathlineto{\pgfqpoint{1.685877in}{1.840116in}}%
\pgfpathlineto{\pgfqpoint{1.709329in}{1.835004in}}%
\pgfpathlineto{\pgfqpoint{1.731588in}{1.829779in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{1.824321in}}%
\pgfpathlineto{\pgfqpoint{1.774716in}{1.818525in}}%
\pgfpathlineto{\pgfqpoint{1.795585in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.815260in}{1.806436in}}%
\pgfpathlineto{\pgfqpoint{1.834737in}{1.800054in}}%
\pgfpathlineto{\pgfqpoint{1.853618in}{1.793486in}}%
\pgfpathlineto{\pgfqpoint{1.872300in}{1.786595in}}%
\pgfpathlineto{\pgfqpoint{1.890386in}{1.779534in}}%
\pgfpathlineto{\pgfqpoint{1.908472in}{1.772071in}}%
\pgfpathlineto{\pgfqpoint{1.926161in}{1.764363in}}%
\pgfpathlineto{\pgfqpoint{1.943253in}{1.756514in}}%
\pgfpathlineto{\pgfqpoint{1.960345in}{1.748252in}}%
\pgfpathlineto{\pgfqpoint{1.977238in}{1.739663in}}%
\pgfpathlineto{\pgfqpoint{1.993535in}{1.730962in}}%
\pgfpathlineto{\pgfqpoint{2.009634in}{1.721951in}}%
\pgfpathlineto{\pgfqpoint{2.025533in}{1.712630in}}%
\pgfpathlineto{\pgfqpoint{2.041036in}{1.703124in}}%
\pgfpathlineto{\pgfqpoint{2.056339in}{1.693320in}}%
\pgfpathlineto{\pgfqpoint{2.071841in}{1.682951in}}%
\pgfpathlineto{\pgfqpoint{2.087343in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.102647in}{1.660976in}}%
\pgfpathlineto{\pgfqpoint{2.117553in}{1.649663in}}%
\pgfpathlineto{\pgfqpoint{2.132658in}{1.637728in}}%
\pgfpathlineto{\pgfqpoint{2.147563in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{2.162469in}{1.612733in}}%
\pgfpathlineto{\pgfqpoint{2.177375in}{1.599494in}}%
\pgfpathlineto{\pgfqpoint{2.192281in}{1.585745in}}%
\pgfpathlineto{\pgfqpoint{2.207187in}{1.571475in}}%
\pgfpathlineto{\pgfqpoint{2.221894in}{1.556873in}}%
\pgfpathlineto{\pgfqpoint{2.236403in}{1.541953in}}%
\pgfpathlineto{\pgfqpoint{2.250911in}{1.526510in}}%
\pgfpathlineto{\pgfqpoint{2.265817in}{1.510091in}}%
\pgfpathlineto{\pgfqpoint{2.280723in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{2.295430in}{1.475782in}}%
\pgfpathlineto{\pgfqpoint{2.310138in}{1.457894in}}%
\pgfpathlineto{\pgfqpoint{2.325242in}{1.438930in}}%
\pgfpathlineto{\pgfqpoint{2.340347in}{1.419362in}}%
\pgfpathlineto{\pgfqpoint{2.355849in}{1.398650in}}%
\pgfpathlineto{\pgfqpoint{2.371153in}{1.377576in}}%
\pgfpathlineto{\pgfqpoint{2.386853in}{1.355312in}}%
\pgfpathlineto{\pgfqpoint{2.402753in}{1.332104in}}%
\pgfpathlineto{\pgfqpoint{2.418653in}{1.308240in}}%
\pgfpathlineto{\pgfqpoint{2.435149in}{1.282797in}}%
\pgfpathlineto{\pgfqpoint{2.452042in}{1.256036in}}%
\pgfpathlineto{\pgfqpoint{2.469134in}{1.228256in}}%
\pgfpathlineto{\pgfqpoint{2.486823in}{1.198789in}}%
\pgfpathlineto{\pgfqpoint{2.505306in}{1.167258in}}%
\pgfpathlineto{\pgfqpoint{2.524584in}{1.133620in}}%
\pgfpathlineto{\pgfqpoint{2.545055in}{1.097138in}}%
\pgfpathlineto{\pgfqpoint{2.567116in}{1.057053in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{1.010393in}}%
\pgfpathlineto{\pgfqpoint{2.624554in}{0.950040in}}%
\pgfpathlineto{\pgfqpoint{2.690338in}{0.826537in}}%
\pgfpathlineto{\pgfqpoint{2.712598in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{2.731280in}{0.752126in}}%
\pgfpathlineto{\pgfqpoint{2.747776in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{2.762682in}{0.697904in}}%
\pgfpathlineto{\pgfqpoint{2.776395in}{0.675292in}}%
\pgfpathlineto{\pgfqpoint{2.789314in}{0.654694in}}%
\pgfpathlineto{\pgfqpoint{2.801437in}{0.636049in}}%
\pgfpathlineto{\pgfqpoint{2.812965in}{0.618987in}}%
\pgfpathlineto{\pgfqpoint{2.824094in}{0.603173in}}%
\pgfpathlineto{\pgfqpoint{2.834628in}{0.588838in}}%
\pgfpathlineto{\pgfqpoint{2.844764in}{0.575651in}}%
\pgfpathlineto{\pgfqpoint{2.854701in}{0.563323in}}%
\pgfpathlineto{\pgfqpoint{2.864440in}{0.551837in}}%
\pgfpathlineto{\pgfqpoint{2.873781in}{0.541387in}}%
\pgfpathlineto{\pgfqpoint{2.882923in}{0.531706in}}%
\pgfpathlineto{\pgfqpoint{2.891867in}{0.522765in}}%
\pgfpathlineto{\pgfqpoint{2.900810in}{0.514351in}}%
\pgfpathlineto{\pgfqpoint{2.909555in}{0.506634in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{0.499577in}}%
\pgfpathlineto{\pgfqpoint{2.926647in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{2.935193in}{0.486877in}}%
\pgfpathlineto{\pgfqpoint{2.943739in}{0.481218in}}%
\pgfpathlineto{\pgfqpoint{2.952285in}{0.476004in}}%
\pgfpathlineto{\pgfqpoint{2.960832in}{0.471222in}}%
\pgfpathlineto{\pgfqpoint{2.969576in}{0.466760in}}%
\pgfpathlineto{\pgfqpoint{2.978321in}{0.462715in}}%
\pgfpathlineto{\pgfqpoint{2.987265in}{0.458988in}}%
\pgfpathlineto{\pgfqpoint{2.996407in}{0.455583in}}%
\pgfpathlineto{\pgfqpoint{3.005748in}{0.452499in}}%
\pgfpathlineto{\pgfqpoint{3.015487in}{0.449680in}}%
\pgfpathlineto{\pgfqpoint{3.025623in}{0.447139in}}%
\pgfpathlineto{\pgfqpoint{3.036156in}{0.444885in}}%
\pgfpathlineto{\pgfqpoint{3.047286in}{0.442885in}}%
\pgfpathlineto{\pgfqpoint{3.059211in}{0.441127in}}%
\pgfpathlineto{\pgfqpoint{3.071930in}{0.439628in}}%
\pgfpathlineto{\pgfqpoint{3.086041in}{0.438347in}}%
\pgfpathlineto{\pgfqpoint{3.101742in}{0.437302in}}%
\pgfpathlineto{\pgfqpoint{3.119828in}{0.436480in}}%
\pgfpathlineto{\pgfqpoint{3.141690in}{0.435872in}}%
\pgfpathlineto{\pgfqpoint{3.153814in}{0.435662in}}%
\pgfpathlineto{\pgfqpoint{3.153814in}{0.435662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.681391in}}%
\pgfpathlineto{\pgfqpoint{0.708842in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{0.858498in}{0.680019in}}%
\pgfpathlineto{\pgfqpoint{0.977547in}{0.679039in}}%
\pgfpathlineto{\pgfqpoint{1.076323in}{0.677869in}}%
\pgfpathlineto{\pgfqpoint{1.161585in}{0.676500in}}%
\pgfpathlineto{\pgfqpoint{1.237705in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{1.306073in}{0.673113in}}%
\pgfpathlineto{\pgfqpoint{1.367287in}{0.671140in}}%
\pgfpathlineto{\pgfqpoint{1.423532in}{0.668970in}}%
\pgfpathlineto{\pgfqpoint{1.476597in}{0.666558in}}%
\pgfpathlineto{\pgfqpoint{1.526284in}{0.663935in}}%
\pgfpathlineto{\pgfqpoint{1.574579in}{0.661006in}}%
\pgfpathlineto{\pgfqpoint{1.619297in}{0.657925in}}%
\pgfpathlineto{\pgfqpoint{1.662027in}{0.654620in}}%
\pgfpathlineto{\pgfqpoint{1.703366in}{0.651061in}}%
\pgfpathlineto{\pgfqpoint{1.744308in}{0.647161in}}%
\pgfpathlineto{\pgfqpoint{1.783859in}{0.643021in}}%
\pgfpathlineto{\pgfqpoint{1.822614in}{0.638590in}}%
\pgfpathlineto{\pgfqpoint{1.861568in}{0.633751in}}%
\pgfpathlineto{\pgfqpoint{1.898137in}{0.628848in}}%
\pgfpathlineto{\pgfqpoint{1.934905in}{0.623559in}}%
\pgfpathlineto{\pgfqpoint{1.972468in}{0.617782in}}%
\pgfpathlineto{\pgfqpoint{2.010429in}{0.611558in}}%
\pgfpathlineto{\pgfqpoint{2.048191in}{0.604987in}}%
\pgfpathlineto{\pgfqpoint{2.086151in}{0.598009in}}%
\pgfpathlineto{\pgfqpoint{2.125503in}{0.590393in}}%
\pgfpathlineto{\pgfqpoint{2.165451in}{0.582282in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.573641in}}%
\pgfpathlineto{\pgfqpoint{2.249123in}{0.564169in}}%
\pgfpathlineto{\pgfqpoint{2.296424in}{0.553347in}}%
\pgfpathlineto{\pgfqpoint{2.349290in}{0.540860in}}%
\pgfpathlineto{\pgfqpoint{2.415274in}{0.524872in}}%
\pgfpathlineto{\pgfqpoint{2.548831in}{0.492403in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{0.482274in}}%
\pgfpathlineto{\pgfqpoint{2.627932in}{0.474365in}}%
\pgfpathlineto{\pgfqpoint{2.659135in}{0.467802in}}%
\pgfpathlineto{\pgfqpoint{2.687357in}{0.462241in}}%
\pgfpathlineto{\pgfqpoint{2.713393in}{0.457484in}}%
\pgfpathlineto{\pgfqpoint{2.737839in}{0.453392in}}%
\pgfpathlineto{\pgfqpoint{2.761092in}{0.449872in}}%
\pgfpathlineto{\pgfqpoint{2.783550in}{0.446843in}}%
\pgfpathlineto{\pgfqpoint{2.805611in}{0.444241in}}%
\pgfpathlineto{\pgfqpoint{2.827473in}{0.442036in}}%
\pgfpathlineto{\pgfqpoint{2.849534in}{0.440186in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.438677in}}%
\pgfpathlineto{\pgfqpoint{2.895643in}{0.437465in}}%
\pgfpathlineto{\pgfqpoint{2.921082in}{0.436540in}}%
\pgfpathlineto{\pgfqpoint{2.949702in}{0.435880in}}%
\pgfpathlineto{\pgfqpoint{2.984681in}{0.435463in}}%
\pgfpathlineto{\pgfqpoint{3.035560in}{0.435265in}}%
\pgfpathlineto{\pgfqpoint{3.153814in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153814in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.681391in}}%
\pgfpathlineto{\pgfqpoint{0.708842in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{0.858498in}{0.680019in}}%
\pgfpathlineto{\pgfqpoint{0.977547in}{0.679039in}}%
\pgfpathlineto{\pgfqpoint{1.076323in}{0.677869in}}%
\pgfpathlineto{\pgfqpoint{1.161585in}{0.676500in}}%
\pgfpathlineto{\pgfqpoint{1.237705in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{1.306073in}{0.673113in}}%
\pgfpathlineto{\pgfqpoint{1.367287in}{0.671140in}}%
\pgfpathlineto{\pgfqpoint{1.423532in}{0.668970in}}%
\pgfpathlineto{\pgfqpoint{1.476597in}{0.666558in}}%
\pgfpathlineto{\pgfqpoint{1.526284in}{0.663935in}}%
\pgfpathlineto{\pgfqpoint{1.574579in}{0.661006in}}%
\pgfpathlineto{\pgfqpoint{1.619297in}{0.657925in}}%
\pgfpathlineto{\pgfqpoint{1.662027in}{0.654620in}}%
\pgfpathlineto{\pgfqpoint{1.703366in}{0.651061in}}%
\pgfpathlineto{\pgfqpoint{1.744308in}{0.647161in}}%
\pgfpathlineto{\pgfqpoint{1.783859in}{0.643021in}}%
\pgfpathlineto{\pgfqpoint{1.822614in}{0.638590in}}%
\pgfpathlineto{\pgfqpoint{1.861568in}{0.633751in}}%
\pgfpathlineto{\pgfqpoint{1.898137in}{0.628848in}}%
\pgfpathlineto{\pgfqpoint{1.934905in}{0.623559in}}%
\pgfpathlineto{\pgfqpoint{1.972468in}{0.617782in}}%
\pgfpathlineto{\pgfqpoint{2.010429in}{0.611558in}}%
\pgfpathlineto{\pgfqpoint{2.048191in}{0.604987in}}%
\pgfpathlineto{\pgfqpoint{2.086151in}{0.598009in}}%
\pgfpathlineto{\pgfqpoint{2.125503in}{0.590393in}}%
\pgfpathlineto{\pgfqpoint{2.165451in}{0.582282in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.573641in}}%
\pgfpathlineto{\pgfqpoint{2.249123in}{0.564169in}}%
\pgfpathlineto{\pgfqpoint{2.296424in}{0.553347in}}%
\pgfpathlineto{\pgfqpoint{2.349290in}{0.540860in}}%
\pgfpathlineto{\pgfqpoint{2.415274in}{0.524872in}}%
\pgfpathlineto{\pgfqpoint{2.548831in}{0.492403in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{0.482274in}}%
\pgfpathlineto{\pgfqpoint{2.627932in}{0.474365in}}%
\pgfpathlineto{\pgfqpoint{2.659135in}{0.467802in}}%
\pgfpathlineto{\pgfqpoint{2.687357in}{0.462241in}}%
\pgfpathlineto{\pgfqpoint{2.713393in}{0.457484in}}%
\pgfpathlineto{\pgfqpoint{2.737839in}{0.453392in}}%
\pgfpathlineto{\pgfqpoint{2.761092in}{0.449872in}}%
\pgfpathlineto{\pgfqpoint{2.783550in}{0.446843in}}%
\pgfpathlineto{\pgfqpoint{2.805611in}{0.444241in}}%
\pgfpathlineto{\pgfqpoint{2.827473in}{0.442036in}}%
\pgfpathlineto{\pgfqpoint{2.849534in}{0.440186in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.438677in}}%
\pgfpathlineto{\pgfqpoint{2.895643in}{0.437465in}}%
\pgfpathlineto{\pgfqpoint{2.921082in}{0.436540in}}%
\pgfpathlineto{\pgfqpoint{2.949702in}{0.435880in}}%
\pgfpathlineto{\pgfqpoint{2.984681in}{0.435463in}}%
\pgfpathlineto{\pgfqpoint{3.035560in}{0.435265in}}%
\pgfpathlineto{\pgfqpoint{3.153814in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153814in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{0.640672in}{1.266171in}}%
\pgfpathlineto{\pgfqpoint{0.750579in}{1.265133in}}%
\pgfpathlineto{\pgfqpoint{0.842399in}{1.263905in}}%
\pgfpathlineto{\pgfqpoint{0.921301in}{1.262489in}}%
\pgfpathlineto{\pgfqpoint{0.990664in}{1.260881in}}%
\pgfpathlineto{\pgfqpoint{1.052474in}{1.259085in}}%
\pgfpathlineto{\pgfqpoint{1.108520in}{1.257090in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{1.254923in}}%
\pgfpathlineto{\pgfqpoint{1.206303in}{1.252541in}}%
\pgfpathlineto{\pgfqpoint{1.249630in}{1.249983in}}%
\pgfpathlineto{\pgfqpoint{1.289975in}{1.247235in}}%
\pgfpathlineto{\pgfqpoint{1.327737in}{1.244297in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.241162in}}%
\pgfpathlineto{\pgfqpoint{1.397099in}{1.237813in}}%
\pgfpathlineto{\pgfqpoint{1.428898in}{1.234292in}}%
\pgfpathlineto{\pgfqpoint{1.459505in}{1.230527in}}%
\pgfpathlineto{\pgfqpoint{1.488522in}{1.226583in}}%
\pgfpathlineto{\pgfqpoint{1.516148in}{1.222456in}}%
\pgfpathlineto{\pgfqpoint{1.542780in}{1.218101in}}%
\pgfpathlineto{\pgfqpoint{1.568219in}{1.213568in}}%
\pgfpathlineto{\pgfqpoint{1.592665in}{1.208838in}}%
\pgfpathlineto{\pgfqpoint{1.616117in}{1.203931in}}%
\pgfpathlineto{\pgfqpoint{1.639172in}{1.198728in}}%
\pgfpathlineto{\pgfqpoint{1.661431in}{1.193322in}}%
\pgfpathlineto{\pgfqpoint{1.683293in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{1.703963in}{1.181856in}}%
\pgfpathlineto{\pgfqpoint{1.724632in}{1.175700in}}%
\pgfpathlineto{\pgfqpoint{1.744507in}{1.169392in}}%
\pgfpathlineto{\pgfqpoint{1.763984in}{1.162820in}}%
\pgfpathlineto{\pgfqpoint{1.783262in}{1.155915in}}%
\pgfpathlineto{\pgfqpoint{1.801746in}{1.148903in}}%
\pgfpathlineto{\pgfqpoint{1.819832in}{1.141653in}}%
\pgfpathlineto{\pgfqpoint{1.838116in}{1.133915in}}%
\pgfpathlineto{\pgfqpoint{1.855606in}{1.126115in}}%
\pgfpathlineto{\pgfqpoint{1.873294in}{1.117813in}}%
\pgfpathlineto{\pgfqpoint{1.890585in}{1.109281in}}%
\pgfpathlineto{\pgfqpoint{1.908075in}{1.100221in}}%
\pgfpathlineto{\pgfqpoint{1.925167in}{1.090933in}}%
\pgfpathlineto{\pgfqpoint{1.942060in}{1.081321in}}%
\pgfpathlineto{\pgfqpoint{1.958357in}{1.071633in}}%
\pgfpathlineto{\pgfqpoint{1.975251in}{1.061149in}}%
\pgfpathlineto{\pgfqpoint{1.991548in}{1.050602in}}%
\pgfpathlineto{\pgfqpoint{2.007646in}{1.039761in}}%
\pgfpathlineto{\pgfqpoint{2.023745in}{1.028496in}}%
\pgfpathlineto{\pgfqpoint{2.040837in}{1.016068in}}%
\pgfpathlineto{\pgfqpoint{2.057929in}{1.003160in}}%
\pgfpathlineto{\pgfqpoint{2.075220in}{0.989614in}}%
\pgfpathlineto{\pgfqpoint{2.092312in}{0.975749in}}%
\pgfpathlineto{\pgfqpoint{2.110398in}{0.960573in}}%
\pgfpathlineto{\pgfqpoint{2.127689in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{2.146172in}{0.929093in}}%
\pgfpathlineto{\pgfqpoint{2.165053in}{0.911745in}}%
\pgfpathlineto{\pgfqpoint{2.185723in}{0.892223in}}%
\pgfpathlineto{\pgfqpoint{2.207783in}{0.870839in}}%
\pgfpathlineto{\pgfqpoint{2.230639in}{0.848172in}}%
\pgfpathlineto{\pgfqpoint{2.256277in}{0.822251in}}%
\pgfpathlineto{\pgfqpoint{2.294238in}{0.783259in}}%
\pgfpathlineto{\pgfqpoint{2.362010in}{0.713602in}}%
\pgfpathlineto{\pgfqpoint{2.387847in}{0.687674in}}%
\pgfpathlineto{\pgfqpoint{2.409709in}{0.666250in}}%
\pgfpathlineto{\pgfqpoint{2.429584in}{0.647292in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{0.630543in}}%
\pgfpathlineto{\pgfqpoint{2.464961in}{0.615037in}}%
\pgfpathlineto{\pgfqpoint{2.481258in}{0.600917in}}%
\pgfpathlineto{\pgfqpoint{2.496760in}{0.587967in}}%
\pgfpathlineto{\pgfqpoint{2.511865in}{0.575826in}}%
\pgfpathlineto{\pgfqpoint{2.526572in}{0.564478in}}%
\pgfpathlineto{\pgfqpoint{2.540882in}{0.553903in}}%
\pgfpathlineto{\pgfqpoint{2.554992in}{0.543938in}}%
\pgfpathlineto{\pgfqpoint{2.568706in}{0.534704in}}%
\pgfpathlineto{\pgfqpoint{2.582221in}{0.526047in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{0.517952in}}%
\pgfpathlineto{\pgfqpoint{2.608853in}{0.510291in}}%
\pgfpathlineto{\pgfqpoint{2.621970in}{0.503170in}}%
\pgfpathlineto{\pgfqpoint{2.635087in}{0.496471in}}%
\pgfpathlineto{\pgfqpoint{2.648006in}{0.490284in}}%
\pgfpathlineto{\pgfqpoint{2.660924in}{0.484501in}}%
\pgfpathlineto{\pgfqpoint{2.673842in}{0.479117in}}%
\pgfpathlineto{\pgfqpoint{2.686960in}{0.474051in}}%
\pgfpathlineto{\pgfqpoint{2.700077in}{0.469380in}}%
\pgfpathlineto{\pgfqpoint{2.713393in}{0.465034in}}%
\pgfpathlineto{\pgfqpoint{2.726908in}{0.461017in}}%
\pgfpathlineto{\pgfqpoint{2.740621in}{0.457334in}}%
\pgfpathlineto{\pgfqpoint{2.754533in}{0.453984in}}%
\pgfpathlineto{\pgfqpoint{2.768644in}{0.450965in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{0.448238in}}%
\pgfpathlineto{\pgfqpoint{2.798257in}{0.445778in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{0.443601in}}%
\pgfpathlineto{\pgfqpoint{2.830454in}{0.441692in}}%
\pgfpathlineto{\pgfqpoint{2.847944in}{0.440049in}}%
\pgfpathlineto{\pgfqpoint{2.866626in}{0.438670in}}%
\pgfpathlineto{\pgfqpoint{2.887097in}{0.437536in}}%
\pgfpathlineto{\pgfqpoint{2.910151in}{0.436640in}}%
\pgfpathlineto{\pgfqpoint{2.937181in}{0.435975in}}%
\pgfpathlineto{\pgfqpoint{2.970968in}{0.435533in}}%
\pgfpathlineto{\pgfqpoint{3.020058in}{0.435296in}}%
\pgfpathlineto{\pgfqpoint{3.132747in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.153814in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.153814in}{0.435233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.615565in}}%
\pgfpathlineto{\pgfqpoint{0.630934in}{0.614661in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.613546in}}%
\pgfpathlineto{\pgfqpoint{0.824512in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{0.901029in}{0.610811in}}%
\pgfpathlineto{\pgfqpoint{0.974963in}{0.609025in}}%
\pgfpathlineto{\pgfqpoint{1.037170in}{0.607165in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{0.605068in}}%
\pgfpathlineto{\pgfqpoint{1.152443in}{0.602630in}}%
\pgfpathlineto{\pgfqpoint{1.204117in}{0.600044in}}%
\pgfpathlineto{\pgfqpoint{1.252412in}{0.597265in}}%
\pgfpathlineto{\pgfqpoint{1.298919in}{0.594222in}}%
\pgfpathlineto{\pgfqpoint{1.346220in}{0.590732in}}%
\pgfpathlineto{\pgfqpoint{1.390938in}{0.587036in}}%
\pgfpathlineto{\pgfqpoint{1.436053in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{1.478386in}{0.578630in}}%
\pgfpathlineto{\pgfqpoint{1.520719in}{0.573980in}}%
\pgfpathlineto{\pgfqpoint{1.561064in}{0.569195in}}%
\pgfpathlineto{\pgfqpoint{1.603199in}{0.563840in}}%
\pgfpathlineto{\pgfqpoint{1.648910in}{0.557638in}}%
\pgfpathlineto{\pgfqpoint{1.695615in}{0.550915in}}%
\pgfpathlineto{\pgfqpoint{1.752854in}{0.542226in}}%
\pgfpathlineto{\pgfqpoint{1.820030in}{0.531557in}}%
\pgfpathlineto{\pgfqpoint{2.051768in}{0.494282in}}%
\pgfpathlineto{\pgfqpoint{2.104833in}{0.486387in}}%
\pgfpathlineto{\pgfqpoint{2.151737in}{0.479789in}}%
\pgfpathlineto{\pgfqpoint{2.197051in}{0.473803in}}%
\pgfpathlineto{\pgfqpoint{2.239185in}{0.468608in}}%
\pgfpathlineto{\pgfqpoint{2.281121in}{0.463813in}}%
\pgfpathlineto{\pgfqpoint{2.321665in}{0.459545in}}%
\pgfpathlineto{\pgfqpoint{2.362209in}{0.455647in}}%
\pgfpathlineto{\pgfqpoint{2.402753in}{0.452120in}}%
\pgfpathlineto{\pgfqpoint{2.443496in}{0.448949in}}%
\pgfpathlineto{\pgfqpoint{2.484239in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{2.525379in}{0.443692in}}%
\pgfpathlineto{\pgfqpoint{2.567116in}{0.441570in}}%
\pgfpathlineto{\pgfqpoint{2.609648in}{0.439779in}}%
\pgfpathlineto{\pgfqpoint{2.653570in}{0.438302in}}%
\pgfpathlineto{\pgfqpoint{2.699282in}{0.437140in}}%
\pgfpathlineto{\pgfqpoint{2.748173in}{0.436274in}}%
\pgfpathlineto{\pgfqpoint{2.802829in}{0.435685in}}%
\pgfpathlineto{\pgfqpoint{2.870005in}{0.435351in}}%
\pgfpathlineto{\pgfqpoint{2.979116in}{0.435237in}}%
\pgfpathlineto{\pgfqpoint{3.153814in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153814in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.459353in}}%
\pgfpathlineto{\pgfqpoint{0.719574in}{0.458781in}}%
\pgfpathlineto{\pgfqpoint{0.885328in}{0.458008in}}%
\pgfpathlineto{\pgfqpoint{1.037568in}{0.456919in}}%
\pgfpathlineto{\pgfqpoint{1.168343in}{0.455620in}}%
\pgfpathlineto{\pgfqpoint{1.289776in}{0.454087in}}%
\pgfpathlineto{\pgfqpoint{1.423135in}{0.452054in}}%
\pgfpathlineto{\pgfqpoint{1.584318in}{0.449223in}}%
\pgfpathlineto{\pgfqpoint{2.001485in}{0.441680in}}%
\pgfpathlineto{\pgfqpoint{2.146371in}{0.439548in}}%
\pgfpathlineto{\pgfqpoint{2.279332in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.409709in}{0.436778in}}%
\pgfpathlineto{\pgfqpoint{2.542273in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{2.680997in}{0.435449in}}%
\pgfpathlineto{\pgfqpoint{2.846751in}{0.435250in}}%
\pgfpathlineto{\pgfqpoint{3.153814in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153814in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791987in}{1.564241in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.564241in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{1.791987in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{1.791987in}{1.564241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836432in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{2.058654in}{1.835814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147543in,y=1.796925in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Deterministic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836432in}{1.675346in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{1.675346in}}%
\pgfpathlineto{\pgfqpoint{2.058654in}{1.675346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147543in,y=1.636457in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sampling (WOR)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214801in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{2.214801in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{2.214801in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259245in}{0.905587in}}%
\pgfpathlineto{\pgfqpoint{2.370356in}{0.905587in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{0.905587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570356in,y=0.866698in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.259245in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{2.370356in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{0.750654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570356in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch $1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.259245in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{2.370356in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{0.595721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570356in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step $1$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_deterministic_vs_random_top_level/daily_4_160.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503935in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033924in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.033924in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033924in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033924in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563913in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.563913in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563913in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563913in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093902in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.093902in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093902in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093902in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623891in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.623891in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623891in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623891in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828908in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.747722in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.747722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.747722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.709460in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.060212in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.060212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.060212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.021949in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.372701in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.372701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.372701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.334439in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.685191in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.685191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.685191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.646928in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.943402in}{1.901118in}}%
\pgfpathlineto{\pgfqpoint{1.151688in}{1.900638in}}%
\pgfpathlineto{\pgfqpoint{1.291287in}{1.899963in}}%
\pgfpathlineto{\pgfqpoint{1.396543in}{1.899098in}}%
\pgfpathlineto{\pgfqpoint{1.481129in}{1.898043in}}%
\pgfpathlineto{\pgfqpoint{1.551723in}{1.896802in}}%
\pgfpathlineto{\pgfqpoint{1.612142in}{1.895378in}}%
\pgfpathlineto{\pgfqpoint{1.664929in}{1.893771in}}%
\pgfpathlineto{\pgfqpoint{1.711674in}{1.891984in}}%
\pgfpathlineto{\pgfqpoint{1.753490in}{1.890022in}}%
\pgfpathlineto{\pgfqpoint{1.791490in}{1.887874in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.885558in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{1.883069in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.880400in}}%
\pgfpathlineto{\pgfqpoint{1.913918in}{1.877567in}}%
\pgfpathlineto{\pgfqpoint{1.939198in}{1.874548in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.871369in}}%
\pgfpathlineto{\pgfqpoint{1.984830in}{1.868012in}}%
\pgfpathlineto{\pgfqpoint{2.005659in}{1.864475in}}%
\pgfpathlineto{\pgfqpoint{2.025215in}{1.860782in}}%
\pgfpathlineto{\pgfqpoint{2.043659in}{1.856928in}}%
\pgfpathlineto{\pgfqpoint{2.061149in}{1.852902in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.848682in}}%
\pgfpathlineto{\pgfqpoint{2.093743in}{1.844284in}}%
\pgfpathlineto{\pgfqpoint{2.109007in}{1.839677in}}%
\pgfpathlineto{\pgfqpoint{2.123475in}{1.834928in}}%
\pgfpathlineto{\pgfqpoint{2.137467in}{1.829946in}}%
\pgfpathlineto{\pgfqpoint{2.150823in}{1.824799in}}%
\pgfpathlineto{\pgfqpoint{2.163702in}{1.819442in}}%
\pgfpathlineto{\pgfqpoint{2.176103in}{1.813885in}}%
\pgfpathlineto{\pgfqpoint{2.188028in}{1.808141in}}%
\pgfpathlineto{\pgfqpoint{2.199635in}{1.802141in}}%
\pgfpathlineto{\pgfqpoint{2.210924in}{1.795888in}}%
\pgfpathlineto{\pgfqpoint{2.221894in}{1.789385in}}%
\pgfpathlineto{\pgfqpoint{2.232547in}{1.782638in}}%
\pgfpathlineto{\pgfqpoint{2.242882in}{1.775655in}}%
\pgfpathlineto{\pgfqpoint{2.252899in}{1.768444in}}%
\pgfpathlineto{\pgfqpoint{2.262757in}{1.760894in}}%
\pgfpathlineto{\pgfqpoint{2.272455in}{1.752995in}}%
\pgfpathlineto{\pgfqpoint{2.281836in}{1.744882in}}%
\pgfpathlineto{\pgfqpoint{2.291058in}{1.736422in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{1.727611in}}%
\pgfpathlineto{\pgfqpoint{2.309025in}{1.718445in}}%
\pgfpathlineto{\pgfqpoint{2.317928in}{1.708742in}}%
\pgfpathlineto{\pgfqpoint{2.326673in}{1.698660in}}%
\pgfpathlineto{\pgfqpoint{2.335259in}{1.688196in}}%
\pgfpathlineto{\pgfqpoint{2.343845in}{1.677142in}}%
\pgfpathlineto{\pgfqpoint{2.352272in}{1.665686in}}%
\pgfpathlineto{\pgfqpoint{2.360699in}{1.653596in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{1.641087in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.627904in}}%
\pgfpathlineto{\pgfqpoint{2.385502in}{1.614014in}}%
\pgfpathlineto{\pgfqpoint{2.393770in}{1.599383in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.584282in}}%
\pgfpathlineto{\pgfqpoint{2.409987in}{1.568403in}}%
\pgfpathlineto{\pgfqpoint{2.418096in}{1.551715in}}%
\pgfpathlineto{\pgfqpoint{2.426205in}{1.534187in}}%
\pgfpathlineto{\pgfqpoint{2.434473in}{1.515417in}}%
\pgfpathlineto{\pgfqpoint{2.442741in}{1.495712in}}%
\pgfpathlineto{\pgfqpoint{2.451009in}{1.475040in}}%
\pgfpathlineto{\pgfqpoint{2.459276in}{1.453377in}}%
\pgfpathlineto{\pgfqpoint{2.467703in}{1.430253in}}%
\pgfpathlineto{\pgfqpoint{2.476289in}{1.405588in}}%
\pgfpathlineto{\pgfqpoint{2.484875in}{1.379793in}}%
\pgfpathlineto{\pgfqpoint{2.493620in}{1.352350in}}%
\pgfpathlineto{\pgfqpoint{2.502683in}{1.322662in}}%
\pgfpathlineto{\pgfqpoint{2.511904in}{1.291164in}}%
\pgfpathlineto{\pgfqpoint{2.521444in}{1.257239in}}%
\pgfpathlineto{\pgfqpoint{2.531302in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{1.181179in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{1.137017in}}%
\pgfpathlineto{\pgfqpoint{2.565009in}{1.086884in}}%
\pgfpathlineto{\pgfqpoint{2.579319in}{1.026663in}}%
\pgfpathlineto{\pgfqpoint{2.600625in}{0.935177in}}%
\pgfpathlineto{\pgfqpoint{2.623520in}{0.837301in}}%
\pgfpathlineto{\pgfqpoint{2.636240in}{0.784567in}}%
\pgfpathlineto{\pgfqpoint{2.646575in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.655796in}{0.707869in}}%
\pgfpathlineto{\pgfqpoint{2.664064in}{0.677591in}}%
\pgfpathlineto{\pgfqpoint{2.671696in}{0.651011in}}%
\pgfpathlineto{\pgfqpoint{2.678851in}{0.627404in}}%
\pgfpathlineto{\pgfqpoint{2.685688in}{0.606119in}}%
\pgfpathlineto{\pgfqpoint{2.692048in}{0.587497in}}%
\pgfpathlineto{\pgfqpoint{2.698248in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{2.704131in}{0.555392in}}%
\pgfpathlineto{\pgfqpoint{2.709855in}{0.541726in}}%
\pgfpathlineto{\pgfqpoint{2.715420in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{2.720826in}{0.518332in}}%
\pgfpathlineto{\pgfqpoint{2.726073in}{0.508434in}}%
\pgfpathlineto{\pgfqpoint{2.731161in}{0.499619in}}%
\pgfpathlineto{\pgfqpoint{2.736090in}{0.491796in}}%
\pgfpathlineto{\pgfqpoint{2.741019in}{0.484658in}}%
\pgfpathlineto{\pgfqpoint{2.745789in}{0.478380in}}%
\pgfpathlineto{\pgfqpoint{2.750558in}{0.472696in}}%
\pgfpathlineto{\pgfqpoint{2.755328in}{0.467579in}}%
\pgfpathlineto{\pgfqpoint{2.760098in}{0.462998in}}%
\pgfpathlineto{\pgfqpoint{2.764868in}{0.458923in}}%
\pgfpathlineto{\pgfqpoint{2.769638in}{0.455318in}}%
\pgfpathlineto{\pgfqpoint{2.774567in}{0.452054in}}%
\pgfpathlineto{\pgfqpoint{2.779655in}{0.449133in}}%
\pgfpathlineto{\pgfqpoint{2.784902in}{0.446556in}}%
\pgfpathlineto{\pgfqpoint{2.790308in}{0.444314in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{0.442345in}}%
\pgfpathlineto{\pgfqpoint{2.802073in}{0.440660in}}%
\pgfpathlineto{\pgfqpoint{2.808592in}{0.439226in}}%
\pgfpathlineto{\pgfqpoint{2.815906in}{0.438007in}}%
\pgfpathlineto{\pgfqpoint{2.824015in}{0.437038in}}%
\pgfpathlineto{\pgfqpoint{2.833555in}{0.436282in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{0.435739in}}%
\pgfpathlineto{\pgfqpoint{2.861220in}{0.435401in}}%
\pgfpathlineto{\pgfqpoint{2.888250in}{0.435251in}}%
\pgfpathlineto{\pgfqpoint{3.010836in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.968318in}}%
\pgfpathlineto{\pgfqpoint{0.737978in}{0.967881in}}%
\pgfpathlineto{\pgfqpoint{0.889025in}{0.967247in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{0.966420in}}%
\pgfpathlineto{\pgfqpoint{1.091110in}{0.965398in}}%
\pgfpathlineto{\pgfqpoint{1.165997in}{0.964186in}}%
\pgfpathlineto{\pgfqpoint{1.230391in}{0.962781in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{0.961185in}}%
\pgfpathlineto{\pgfqpoint{1.337078in}{0.959402in}}%
\pgfpathlineto{\pgfqpoint{1.382551in}{0.957423in}}%
\pgfpathlineto{\pgfqpoint{1.424049in}{0.955252in}}%
\pgfpathlineto{\pgfqpoint{1.462208in}{0.952889in}}%
\pgfpathlineto{\pgfqpoint{1.497505in}{0.950339in}}%
\pgfpathlineto{\pgfqpoint{1.530736in}{0.947567in}}%
\pgfpathlineto{\pgfqpoint{1.561740in}{0.944611in}}%
\pgfpathlineto{\pgfqpoint{1.590837in}{0.941470in}}%
\pgfpathlineto{\pgfqpoint{1.618343in}{0.938133in}}%
\pgfpathlineto{\pgfqpoint{1.644577in}{0.934579in}}%
\pgfpathlineto{\pgfqpoint{1.669540in}{0.930827in}}%
\pgfpathlineto{\pgfqpoint{1.693389in}{0.926871in}}%
\pgfpathlineto{\pgfqpoint{1.716285in}{0.922698in}}%
\pgfpathlineto{\pgfqpoint{1.738385in}{0.918292in}}%
\pgfpathlineto{\pgfqpoint{1.759532in}{0.913699in}}%
\pgfpathlineto{\pgfqpoint{1.779884in}{0.908904in}}%
\pgfpathlineto{\pgfqpoint{1.799599in}{0.903880in}}%
\pgfpathlineto{\pgfqpoint{1.818679in}{0.898638in}}%
\pgfpathlineto{\pgfqpoint{1.837281in}{0.893145in}}%
\pgfpathlineto{\pgfqpoint{1.855248in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{1.872897in}{0.881479in}}%
\pgfpathlineto{\pgfqpoint{1.890068in}{0.875273in}}%
\pgfpathlineto{\pgfqpoint{1.906922in}{0.868785in}}%
\pgfpathlineto{\pgfqpoint{1.923299in}{0.862084in}}%
\pgfpathlineto{\pgfqpoint{1.939516in}{0.855043in}}%
\pgfpathlineto{\pgfqpoint{1.955257in}{0.847806in}}%
\pgfpathlineto{\pgfqpoint{1.970839in}{0.840232in}}%
\pgfpathlineto{\pgfqpoint{1.986102in}{0.832400in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{0.824321in}}%
\pgfpathlineto{\pgfqpoint{2.015835in}{0.815911in}}%
\pgfpathlineto{\pgfqpoint{2.030621in}{0.807074in}}%
\pgfpathlineto{\pgfqpoint{2.045249in}{0.797898in}}%
\pgfpathlineto{\pgfqpoint{2.059877in}{0.788277in}}%
\pgfpathlineto{\pgfqpoint{2.074345in}{0.778313in}}%
\pgfpathlineto{\pgfqpoint{2.088814in}{0.767894in}}%
\pgfpathlineto{\pgfqpoint{2.103283in}{0.757013in}}%
\pgfpathlineto{\pgfqpoint{2.117752in}{0.745665in}}%
\pgfpathlineto{\pgfqpoint{2.132379in}{0.733717in}}%
\pgfpathlineto{\pgfqpoint{2.147166in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{2.162271in}{0.707828in}}%
\pgfpathlineto{\pgfqpoint{2.177693in}{0.693722in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{0.678526in}}%
\pgfpathlineto{\pgfqpoint{2.210606in}{0.662062in}}%
\pgfpathlineto{\pgfqpoint{2.229049in}{0.643518in}}%
\pgfpathlineto{\pgfqpoint{2.250514in}{0.621392in}}%
\pgfpathlineto{\pgfqpoint{2.286447in}{0.583704in}}%
\pgfpathlineto{\pgfqpoint{2.312364in}{0.556777in}}%
\pgfpathlineto{\pgfqpoint{2.329217in}{0.539783in}}%
\pgfpathlineto{\pgfqpoint{2.343209in}{0.526183in}}%
\pgfpathlineto{\pgfqpoint{2.355611in}{0.514638in}}%
\pgfpathlineto{\pgfqpoint{2.366740in}{0.504769in}}%
\pgfpathlineto{\pgfqpoint{2.377075in}{0.496087in}}%
\pgfpathlineto{\pgfqpoint{2.386933in}{0.488287in}}%
\pgfpathlineto{\pgfqpoint{2.396155in}{0.481454in}}%
\pgfpathlineto{\pgfqpoint{2.405059in}{0.475310in}}%
\pgfpathlineto{\pgfqpoint{2.413644in}{0.469828in}}%
\pgfpathlineto{\pgfqpoint{2.422071in}{0.464884in}}%
\pgfpathlineto{\pgfqpoint{2.430339in}{0.460462in}}%
\pgfpathlineto{\pgfqpoint{2.438448in}{0.456540in}}%
\pgfpathlineto{\pgfqpoint{2.446557in}{0.453027in}}%
\pgfpathlineto{\pgfqpoint{2.454666in}{0.449915in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{0.447142in}}%
\pgfpathlineto{\pgfqpoint{2.471360in}{0.444711in}}%
\pgfpathlineto{\pgfqpoint{2.479946in}{0.442620in}}%
\pgfpathlineto{\pgfqpoint{2.489009in}{0.440800in}}%
\pgfpathlineto{\pgfqpoint{2.498549in}{0.439270in}}%
\pgfpathlineto{\pgfqpoint{2.508724in}{0.438015in}}%
\pgfpathlineto{\pgfqpoint{2.520013in}{0.437004in}}%
\pgfpathlineto{\pgfqpoint{2.532892in}{0.436234in}}%
\pgfpathlineto{\pgfqpoint{2.548474in}{0.435693in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{0.435370in}}%
\pgfpathlineto{\pgfqpoint{2.604917in}{0.435242in}}%
\pgfpathlineto{\pgfqpoint{2.840392in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.968318in}}%
\pgfpathlineto{\pgfqpoint{0.737978in}{0.967881in}}%
\pgfpathlineto{\pgfqpoint{0.889025in}{0.967247in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{0.966420in}}%
\pgfpathlineto{\pgfqpoint{1.091110in}{0.965398in}}%
\pgfpathlineto{\pgfqpoint{1.165997in}{0.964186in}}%
\pgfpathlineto{\pgfqpoint{1.230391in}{0.962781in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{0.961185in}}%
\pgfpathlineto{\pgfqpoint{1.337078in}{0.959402in}}%
\pgfpathlineto{\pgfqpoint{1.382551in}{0.957423in}}%
\pgfpathlineto{\pgfqpoint{1.424049in}{0.955252in}}%
\pgfpathlineto{\pgfqpoint{1.462208in}{0.952889in}}%
\pgfpathlineto{\pgfqpoint{1.497505in}{0.950339in}}%
\pgfpathlineto{\pgfqpoint{1.530736in}{0.947567in}}%
\pgfpathlineto{\pgfqpoint{1.561740in}{0.944611in}}%
\pgfpathlineto{\pgfqpoint{1.590837in}{0.941470in}}%
\pgfpathlineto{\pgfqpoint{1.618343in}{0.938133in}}%
\pgfpathlineto{\pgfqpoint{1.644577in}{0.934579in}}%
\pgfpathlineto{\pgfqpoint{1.669540in}{0.930827in}}%
\pgfpathlineto{\pgfqpoint{1.693389in}{0.926871in}}%
\pgfpathlineto{\pgfqpoint{1.716285in}{0.922698in}}%
\pgfpathlineto{\pgfqpoint{1.738385in}{0.918292in}}%
\pgfpathlineto{\pgfqpoint{1.759532in}{0.913699in}}%
\pgfpathlineto{\pgfqpoint{1.779884in}{0.908904in}}%
\pgfpathlineto{\pgfqpoint{1.799599in}{0.903880in}}%
\pgfpathlineto{\pgfqpoint{1.818679in}{0.898638in}}%
\pgfpathlineto{\pgfqpoint{1.837281in}{0.893145in}}%
\pgfpathlineto{\pgfqpoint{1.855248in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{1.872897in}{0.881479in}}%
\pgfpathlineto{\pgfqpoint{1.890068in}{0.875273in}}%
\pgfpathlineto{\pgfqpoint{1.906922in}{0.868785in}}%
\pgfpathlineto{\pgfqpoint{1.923299in}{0.862084in}}%
\pgfpathlineto{\pgfqpoint{1.939516in}{0.855043in}}%
\pgfpathlineto{\pgfqpoint{1.955257in}{0.847806in}}%
\pgfpathlineto{\pgfqpoint{1.970839in}{0.840232in}}%
\pgfpathlineto{\pgfqpoint{1.986102in}{0.832400in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{0.824321in}}%
\pgfpathlineto{\pgfqpoint{2.015835in}{0.815911in}}%
\pgfpathlineto{\pgfqpoint{2.030621in}{0.807074in}}%
\pgfpathlineto{\pgfqpoint{2.045249in}{0.797898in}}%
\pgfpathlineto{\pgfqpoint{2.059877in}{0.788277in}}%
\pgfpathlineto{\pgfqpoint{2.074345in}{0.778313in}}%
\pgfpathlineto{\pgfqpoint{2.088814in}{0.767894in}}%
\pgfpathlineto{\pgfqpoint{2.103283in}{0.757013in}}%
\pgfpathlineto{\pgfqpoint{2.117752in}{0.745665in}}%
\pgfpathlineto{\pgfqpoint{2.132379in}{0.733717in}}%
\pgfpathlineto{\pgfqpoint{2.147166in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{2.162271in}{0.707828in}}%
\pgfpathlineto{\pgfqpoint{2.177693in}{0.693722in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{0.678526in}}%
\pgfpathlineto{\pgfqpoint{2.210606in}{0.662062in}}%
\pgfpathlineto{\pgfqpoint{2.229049in}{0.643518in}}%
\pgfpathlineto{\pgfqpoint{2.250514in}{0.621392in}}%
\pgfpathlineto{\pgfqpoint{2.286447in}{0.583704in}}%
\pgfpathlineto{\pgfqpoint{2.312364in}{0.556777in}}%
\pgfpathlineto{\pgfqpoint{2.329217in}{0.539783in}}%
\pgfpathlineto{\pgfqpoint{2.343209in}{0.526183in}}%
\pgfpathlineto{\pgfqpoint{2.355611in}{0.514638in}}%
\pgfpathlineto{\pgfqpoint{2.366740in}{0.504769in}}%
\pgfpathlineto{\pgfqpoint{2.377075in}{0.496087in}}%
\pgfpathlineto{\pgfqpoint{2.386933in}{0.488287in}}%
\pgfpathlineto{\pgfqpoint{2.396155in}{0.481454in}}%
\pgfpathlineto{\pgfqpoint{2.405059in}{0.475310in}}%
\pgfpathlineto{\pgfqpoint{2.413644in}{0.469828in}}%
\pgfpathlineto{\pgfqpoint{2.422071in}{0.464884in}}%
\pgfpathlineto{\pgfqpoint{2.430339in}{0.460462in}}%
\pgfpathlineto{\pgfqpoint{2.438448in}{0.456540in}}%
\pgfpathlineto{\pgfqpoint{2.446557in}{0.453027in}}%
\pgfpathlineto{\pgfqpoint{2.454666in}{0.449915in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{0.447142in}}%
\pgfpathlineto{\pgfqpoint{2.471360in}{0.444711in}}%
\pgfpathlineto{\pgfqpoint{2.479946in}{0.442620in}}%
\pgfpathlineto{\pgfqpoint{2.489009in}{0.440800in}}%
\pgfpathlineto{\pgfqpoint{2.498549in}{0.439270in}}%
\pgfpathlineto{\pgfqpoint{2.508724in}{0.438015in}}%
\pgfpathlineto{\pgfqpoint{2.520013in}{0.437004in}}%
\pgfpathlineto{\pgfqpoint{2.532892in}{0.436234in}}%
\pgfpathlineto{\pgfqpoint{2.548474in}{0.435693in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{0.435370in}}%
\pgfpathlineto{\pgfqpoint{2.604917in}{0.435242in}}%
\pgfpathlineto{\pgfqpoint{2.840392in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.834416in}}%
\pgfpathlineto{\pgfqpoint{0.867084in}{1.834102in}}%
\pgfpathlineto{\pgfqpoint{1.058675in}{1.833587in}}%
\pgfpathlineto{\pgfqpoint{1.190960in}{1.832878in}}%
\pgfpathlineto{\pgfqpoint{1.292400in}{1.831977in}}%
\pgfpathlineto{\pgfqpoint{1.374601in}{1.830887in}}%
\pgfpathlineto{\pgfqpoint{1.443765in}{1.829610in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{1.828147in}}%
\pgfpathlineto{\pgfqpoint{1.555857in}{1.826495in}}%
\pgfpathlineto{\pgfqpoint{1.602602in}{1.824659in}}%
\pgfpathlineto{\pgfqpoint{1.644577in}{1.822647in}}%
\pgfpathlineto{\pgfqpoint{1.682737in}{1.820453in}}%
\pgfpathlineto{\pgfqpoint{1.717716in}{1.818077in}}%
\pgfpathlineto{\pgfqpoint{1.749992in}{1.815519in}}%
\pgfpathlineto{\pgfqpoint{1.779884in}{1.812782in}}%
\pgfpathlineto{\pgfqpoint{1.807708in}{1.809867in}}%
\pgfpathlineto{\pgfqpoint{1.833783in}{1.806766in}}%
\pgfpathlineto{\pgfqpoint{1.858110in}{1.803505in}}%
\pgfpathlineto{\pgfqpoint{1.881005in}{1.800068in}}%
\pgfpathlineto{\pgfqpoint{1.902788in}{1.796426in}}%
\pgfpathlineto{\pgfqpoint{1.923299in}{1.792626in}}%
\pgfpathlineto{\pgfqpoint{1.942855in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.961458in}{1.784447in}}%
\pgfpathlineto{\pgfqpoint{1.979265in}{1.780065in}}%
\pgfpathlineto{\pgfqpoint{1.996278in}{1.775496in}}%
\pgfpathlineto{\pgfqpoint{2.012496in}{1.770757in}}%
\pgfpathlineto{\pgfqpoint{2.028077in}{1.765819in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{1.760696in}}%
\pgfpathlineto{\pgfqpoint{2.057492in}{1.755343in}}%
\pgfpathlineto{\pgfqpoint{2.071325in}{1.749833in}}%
\pgfpathlineto{\pgfqpoint{2.084680in}{1.744120in}}%
\pgfpathlineto{\pgfqpoint{2.097718in}{1.738139in}}%
\pgfpathlineto{\pgfqpoint{2.110279in}{1.731971in}}%
\pgfpathlineto{\pgfqpoint{2.122521in}{1.725547in}}%
\pgfpathlineto{\pgfqpoint{2.134446in}{1.718870in}}%
\pgfpathlineto{\pgfqpoint{2.146053in}{1.711944in}}%
\pgfpathlineto{\pgfqpoint{2.157342in}{1.704776in}}%
\pgfpathlineto{\pgfqpoint{2.168313in}{1.697373in}}%
\pgfpathlineto{\pgfqpoint{2.179124in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{1.681661in}}%
\pgfpathlineto{\pgfqpoint{2.199953in}{1.673349in}}%
\pgfpathlineto{\pgfqpoint{2.210129in}{1.664689in}}%
\pgfpathlineto{\pgfqpoint{2.220145in}{1.655673in}}%
\pgfpathlineto{\pgfqpoint{2.230003in}{1.646298in}}%
\pgfpathlineto{\pgfqpoint{2.239702in}{1.636561in}}%
\pgfpathlineto{\pgfqpoint{2.249242in}{1.626457in}}%
\pgfpathlineto{\pgfqpoint{2.258623in}{1.615987in}}%
\pgfpathlineto{\pgfqpoint{2.268003in}{1.604958in}}%
\pgfpathlineto{\pgfqpoint{2.277225in}{1.593543in}}%
\pgfpathlineto{\pgfqpoint{2.286447in}{1.581532in}}%
\pgfpathlineto{\pgfqpoint{2.295510in}{1.569120in}}%
\pgfpathlineto{\pgfqpoint{2.304573in}{1.556077in}}%
\pgfpathlineto{\pgfqpoint{2.313635in}{1.542374in}}%
\pgfpathlineto{\pgfqpoint{2.322539in}{1.528240in}}%
\pgfpathlineto{\pgfqpoint{2.331443in}{1.513415in}}%
\pgfpathlineto{\pgfqpoint{2.340347in}{1.497872in}}%
\pgfpathlineto{\pgfqpoint{2.349251in}{1.481582in}}%
\pgfpathlineto{\pgfqpoint{2.358155in}{1.464521in}}%
\pgfpathlineto{\pgfqpoint{2.367058in}{1.446663in}}%
\pgfpathlineto{\pgfqpoint{2.376121in}{1.427643in}}%
\pgfpathlineto{\pgfqpoint{2.385184in}{1.407751in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.386967in}}%
\pgfpathlineto{\pgfqpoint{2.403469in}{1.364884in}}%
\pgfpathlineto{\pgfqpoint{2.412849in}{1.341440in}}%
\pgfpathlineto{\pgfqpoint{2.422230in}{1.316998in}}%
\pgfpathlineto{\pgfqpoint{2.431770in}{1.291116in}}%
\pgfpathlineto{\pgfqpoint{2.441628in}{1.263289in}}%
\pgfpathlineto{\pgfqpoint{2.451645in}{1.233903in}}%
\pgfpathlineto{\pgfqpoint{2.462138in}{1.201948in}}%
\pgfpathlineto{\pgfqpoint{2.472950in}{1.167825in}}%
\pgfpathlineto{\pgfqpoint{2.484398in}{1.130449in}}%
\pgfpathlineto{\pgfqpoint{2.496641in}{1.089193in}}%
\pgfpathlineto{\pgfqpoint{2.510314in}{1.041768in}}%
\pgfpathlineto{\pgfqpoint{2.526532in}{0.984108in}}%
\pgfpathlineto{\pgfqpoint{2.554992in}{0.881224in}}%
\pgfpathlineto{\pgfqpoint{2.574549in}{0.811259in}}%
\pgfpathlineto{\pgfqpoint{2.587746in}{0.765376in}}%
\pgfpathlineto{\pgfqpoint{2.598876in}{0.727984in}}%
\pgfpathlineto{\pgfqpoint{2.608733in}{0.696144in}}%
\pgfpathlineto{\pgfqpoint{2.617637in}{0.668607in}}%
\pgfpathlineto{\pgfqpoint{2.625905in}{0.644214in}}%
\pgfpathlineto{\pgfqpoint{2.633696in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{2.641010in}{0.602935in}}%
\pgfpathlineto{\pgfqpoint{2.648006in}{0.585382in}}%
\pgfpathlineto{\pgfqpoint{2.654683in}{0.569607in}}%
\pgfpathlineto{\pgfqpoint{2.661202in}{0.555159in}}%
\pgfpathlineto{\pgfqpoint{2.667403in}{0.542305in}}%
\pgfpathlineto{\pgfqpoint{2.673445in}{0.530621in}}%
\pgfpathlineto{\pgfqpoint{2.679328in}{0.520045in}}%
\pgfpathlineto{\pgfqpoint{2.685052in}{0.510508in}}%
\pgfpathlineto{\pgfqpoint{2.690617in}{0.501940in}}%
\pgfpathlineto{\pgfqpoint{2.696182in}{0.494052in}}%
\pgfpathlineto{\pgfqpoint{2.701587in}{0.487027in}}%
\pgfpathlineto{\pgfqpoint{2.706993in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{2.712240in}{0.474942in}}%
\pgfpathlineto{\pgfqpoint{2.717487in}{0.469804in}}%
\pgfpathlineto{\pgfqpoint{2.722734in}{0.465171in}}%
\pgfpathlineto{\pgfqpoint{2.727981in}{0.461016in}}%
\pgfpathlineto{\pgfqpoint{2.733387in}{0.457206in}}%
\pgfpathlineto{\pgfqpoint{2.738793in}{0.453841in}}%
\pgfpathlineto{\pgfqpoint{2.744358in}{0.450808in}}%
\pgfpathlineto{\pgfqpoint{2.750081in}{0.448107in}}%
\pgfpathlineto{\pgfqpoint{2.756123in}{0.445672in}}%
\pgfpathlineto{\pgfqpoint{2.762324in}{0.443571in}}%
\pgfpathlineto{\pgfqpoint{2.769002in}{0.441706in}}%
\pgfpathlineto{\pgfqpoint{2.776157in}{0.440102in}}%
\pgfpathlineto{\pgfqpoint{2.783948in}{0.438744in}}%
\pgfpathlineto{\pgfqpoint{2.792534in}{0.437631in}}%
\pgfpathlineto{\pgfqpoint{2.802391in}{0.436736in}}%
\pgfpathlineto{\pgfqpoint{2.814157in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.829103in}{0.435590in}}%
\pgfpathlineto{\pgfqpoint{2.850567in}{0.435324in}}%
\pgfpathlineto{\pgfqpoint{2.894609in}{0.435235in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{0.708087in}{0.900107in}}%
\pgfpathlineto{\pgfqpoint{0.846732in}{0.899421in}}%
\pgfpathlineto{\pgfqpoint{0.952306in}{0.898543in}}%
\pgfpathlineto{\pgfqpoint{1.037846in}{0.897473in}}%
\pgfpathlineto{\pgfqpoint{1.110031in}{0.896210in}}%
\pgfpathlineto{\pgfqpoint{1.172834in}{0.894747in}}%
\pgfpathlineto{\pgfqpoint{1.228006in}{0.893099in}}%
\pgfpathlineto{\pgfqpoint{1.277613in}{0.891254in}}%
\pgfpathlineto{\pgfqpoint{1.322927in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.364107in}{0.886974in}}%
\pgfpathlineto{\pgfqpoint{1.402584in}{0.884524in}}%
\pgfpathlineto{\pgfqpoint{1.438359in}{0.881878in}}%
\pgfpathlineto{\pgfqpoint{1.472066in}{0.879014in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{0.875987in}}%
\pgfpathlineto{\pgfqpoint{1.533598in}{0.872695in}}%
\pgfpathlineto{\pgfqpoint{1.562217in}{0.869202in}}%
\pgfpathlineto{\pgfqpoint{1.589247in}{0.865535in}}%
\pgfpathlineto{\pgfqpoint{1.615322in}{0.861626in}}%
\pgfpathlineto{\pgfqpoint{1.640126in}{0.857541in}}%
\pgfpathlineto{\pgfqpoint{1.664134in}{0.853219in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{0.848637in}}%
\pgfpathlineto{\pgfqpoint{1.709925in}{0.843872in}}%
\pgfpathlineto{\pgfqpoint{1.732026in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.753490in}{0.833484in}}%
\pgfpathlineto{\pgfqpoint{1.774478in}{0.827905in}}%
\pgfpathlineto{\pgfqpoint{1.794988in}{0.822065in}}%
\pgfpathlineto{\pgfqpoint{1.815022in}{0.815973in}}%
\pgfpathlineto{\pgfqpoint{1.834737in}{0.809585in}}%
\pgfpathlineto{\pgfqpoint{1.853976in}{0.802960in}}%
\pgfpathlineto{\pgfqpoint{1.873056in}{0.795993in}}%
\pgfpathlineto{\pgfqpoint{1.891499in}{0.788866in}}%
\pgfpathlineto{\pgfqpoint{1.909625in}{0.781476in}}%
\pgfpathlineto{\pgfqpoint{1.927592in}{0.773760in}}%
\pgfpathlineto{\pgfqpoint{1.945717in}{0.765570in}}%
\pgfpathlineto{\pgfqpoint{1.963525in}{0.757118in}}%
\pgfpathlineto{\pgfqpoint{1.981491in}{0.748173in}}%
\pgfpathlineto{\pgfqpoint{1.999299in}{0.738887in}}%
\pgfpathlineto{\pgfqpoint{2.016789in}{0.729352in}}%
\pgfpathlineto{\pgfqpoint{2.034596in}{0.719220in}}%
\pgfpathlineto{\pgfqpoint{2.052245in}{0.708753in}}%
\pgfpathlineto{\pgfqpoint{2.070371in}{0.697566in}}%
\pgfpathlineto{\pgfqpoint{2.088496in}{0.685941in}}%
\pgfpathlineto{\pgfqpoint{2.106940in}{0.673673in}}%
\pgfpathlineto{\pgfqpoint{2.126178in}{0.660423in}}%
\pgfpathlineto{\pgfqpoint{2.146053in}{0.646281in}}%
\pgfpathlineto{\pgfqpoint{2.167359in}{0.630656in}}%
\pgfpathlineto{\pgfqpoint{2.190890in}{0.612926in}}%
\pgfpathlineto{\pgfqpoint{2.219986in}{0.590512in}}%
\pgfpathlineto{\pgfqpoint{2.284539in}{0.540622in}}%
\pgfpathlineto{\pgfqpoint{2.304096in}{0.526089in}}%
\pgfpathlineto{\pgfqpoint{2.320472in}{0.514372in}}%
\pgfpathlineto{\pgfqpoint{2.334941in}{0.504466in}}%
\pgfpathlineto{\pgfqpoint{2.348138in}{0.495871in}}%
\pgfpathlineto{\pgfqpoint{2.360381in}{0.488327in}}%
\pgfpathlineto{\pgfqpoint{2.371987in}{0.481602in}}%
\pgfpathlineto{\pgfqpoint{2.383117in}{0.475576in}}%
\pgfpathlineto{\pgfqpoint{2.393929in}{0.470145in}}%
\pgfpathlineto{\pgfqpoint{2.404423in}{0.465289in}}%
\pgfpathlineto{\pgfqpoint{2.414598in}{0.460983in}}%
\pgfpathlineto{\pgfqpoint{2.424774in}{0.457079in}}%
\pgfpathlineto{\pgfqpoint{2.434791in}{0.453628in}}%
\pgfpathlineto{\pgfqpoint{2.444967in}{0.450516in}}%
\pgfpathlineto{\pgfqpoint{2.455302in}{0.447747in}}%
\pgfpathlineto{\pgfqpoint{2.465795in}{0.445322in}}%
\pgfpathlineto{\pgfqpoint{2.476607in}{0.443203in}}%
\pgfpathlineto{\pgfqpoint{2.487896in}{0.441368in}}%
\pgfpathlineto{\pgfqpoint{2.499980in}{0.439784in}}%
\pgfpathlineto{\pgfqpoint{2.513017in}{0.438458in}}%
\pgfpathlineto{\pgfqpoint{2.527327in}{0.437379in}}%
\pgfpathlineto{\pgfqpoint{2.543704in}{0.436526in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.435895in}}%
\pgfpathlineto{\pgfqpoint{2.588223in}{0.435481in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{0.435273in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.701651in}}%
\pgfpathlineto{\pgfqpoint{0.738296in}{0.701215in}}%
\pgfpathlineto{\pgfqpoint{0.890138in}{0.700579in}}%
\pgfpathlineto{\pgfqpoint{1.003185in}{0.699749in}}%
\pgfpathlineto{\pgfqpoint{1.093972in}{0.698723in}}%
\pgfpathlineto{\pgfqpoint{1.170290in}{0.697497in}}%
\pgfpathlineto{\pgfqpoint{1.235638in}{0.696085in}}%
\pgfpathlineto{\pgfqpoint{1.293195in}{0.694483in}}%
\pgfpathlineto{\pgfqpoint{1.345505in}{0.692660in}}%
\pgfpathlineto{\pgfqpoint{1.392886in}{0.690642in}}%
\pgfpathlineto{\pgfqpoint{1.436451in}{0.688419in}}%
\pgfpathlineto{\pgfqpoint{1.476836in}{0.685992in}}%
\pgfpathlineto{\pgfqpoint{1.514677in}{0.683350in}}%
\pgfpathlineto{\pgfqpoint{1.550451in}{0.680482in}}%
\pgfpathlineto{\pgfqpoint{1.584159in}{0.677411in}}%
\pgfpathlineto{\pgfqpoint{1.616117in}{0.674134in}}%
\pgfpathlineto{\pgfqpoint{1.646962in}{0.670602in}}%
\pgfpathlineto{\pgfqpoint{1.676536in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{1.704837in}{0.662883in}}%
\pgfpathlineto{\pgfqpoint{1.732503in}{0.658640in}}%
\pgfpathlineto{\pgfqpoint{1.759055in}{0.654202in}}%
\pgfpathlineto{\pgfqpoint{1.785289in}{0.649445in}}%
\pgfpathlineto{\pgfqpoint{1.811047in}{0.644396in}}%
\pgfpathlineto{\pgfqpoint{1.836327in}{0.639060in}}%
\pgfpathlineto{\pgfqpoint{1.861131in}{0.633443in}}%
\pgfpathlineto{\pgfqpoint{1.885775in}{0.627474in}}%
\pgfpathlineto{\pgfqpoint{1.909784in}{0.621277in}}%
\pgfpathlineto{\pgfqpoint{1.933633in}{0.614738in}}%
\pgfpathlineto{\pgfqpoint{1.957324in}{0.607859in}}%
\pgfpathlineto{\pgfqpoint{1.981014in}{0.600593in}}%
\pgfpathlineto{\pgfqpoint{2.004705in}{0.592938in}}%
\pgfpathlineto{\pgfqpoint{2.028554in}{0.584842in}}%
\pgfpathlineto{\pgfqpoint{2.052722in}{0.576246in}}%
\pgfpathlineto{\pgfqpoint{2.077525in}{0.567028in}}%
\pgfpathlineto{\pgfqpoint{2.103442in}{0.556996in}}%
\pgfpathlineto{\pgfqpoint{2.131107in}{0.545879in}}%
\pgfpathlineto{\pgfqpoint{2.162271in}{0.532943in}}%
\pgfpathlineto{\pgfqpoint{2.205200in}{0.514680in}}%
\pgfpathlineto{\pgfqpoint{2.254966in}{0.493583in}}%
\pgfpathlineto{\pgfqpoint{2.279928in}{0.483411in}}%
\pgfpathlineto{\pgfqpoint{2.300280in}{0.475510in}}%
\pgfpathlineto{\pgfqpoint{2.317928in}{0.469044in}}%
\pgfpathlineto{\pgfqpoint{2.334146in}{0.463493in}}%
\pgfpathlineto{\pgfqpoint{2.349092in}{0.458763in}}%
\pgfpathlineto{\pgfqpoint{2.363242in}{0.454665in}}%
\pgfpathlineto{\pgfqpoint{2.376916in}{0.451087in}}%
\pgfpathlineto{\pgfqpoint{2.390272in}{0.447975in}}%
\pgfpathlineto{\pgfqpoint{2.403469in}{0.445282in}}%
\pgfpathlineto{\pgfqpoint{2.416665in}{0.442972in}}%
\pgfpathlineto{\pgfqpoint{2.430021in}{0.441014in}}%
\pgfpathlineto{\pgfqpoint{2.443695in}{0.439388in}}%
\pgfpathlineto{\pgfqpoint{2.458004in}{0.438062in}}%
\pgfpathlineto{\pgfqpoint{2.473427in}{0.437011in}}%
\pgfpathlineto{\pgfqpoint{2.490599in}{0.436221in}}%
\pgfpathlineto{\pgfqpoint{2.510791in}{0.435676in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.435357in}}%
\pgfpathlineto{\pgfqpoint{2.583294in}{0.435239in}}%
\pgfpathlineto{\pgfqpoint{2.971246in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791987in}{1.564241in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.564241in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{1.791987in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{1.791987in}{1.564241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836432in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{2.058654in}{1.835814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147543in,y=1.796925in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Deterministic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836432in}{1.675346in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{1.675346in}}%
\pgfpathlineto{\pgfqpoint{2.058654in}{1.675346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147543in,y=1.636457in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sampling (WOR)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214801in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{2.214801in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{2.214801in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259245in}{0.905587in}}%
\pgfpathlineto{\pgfqpoint{2.370356in}{0.905587in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{0.905587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570356in,y=0.866698in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.259245in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{2.370356in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{0.750654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570356in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch $1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.259245in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{2.370356in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{0.595721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570356in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step $1$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_deterministic_vs_random_top_level/daily_4_32.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503935in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033924in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.033924in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033924in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033924in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563913in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.563913in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563913in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563913in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093902in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.093902in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093902in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093902in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623891in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.623891in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623891in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623891in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828908in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.747722in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.747722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.747722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.709460in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.060212in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.060212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.060212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.021949in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.372701in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.372701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.372701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.334439in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.685191in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.685191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.685191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.646928in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.943402in}{1.901118in}}%
\pgfpathlineto{\pgfqpoint{1.151688in}{1.900638in}}%
\pgfpathlineto{\pgfqpoint{1.291287in}{1.899963in}}%
\pgfpathlineto{\pgfqpoint{1.396543in}{1.899098in}}%
\pgfpathlineto{\pgfqpoint{1.481129in}{1.898043in}}%
\pgfpathlineto{\pgfqpoint{1.551723in}{1.896802in}}%
\pgfpathlineto{\pgfqpoint{1.612142in}{1.895378in}}%
\pgfpathlineto{\pgfqpoint{1.664929in}{1.893771in}}%
\pgfpathlineto{\pgfqpoint{1.711674in}{1.891984in}}%
\pgfpathlineto{\pgfqpoint{1.753490in}{1.890022in}}%
\pgfpathlineto{\pgfqpoint{1.791490in}{1.887874in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.885558in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{1.883069in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.880400in}}%
\pgfpathlineto{\pgfqpoint{1.913918in}{1.877567in}}%
\pgfpathlineto{\pgfqpoint{1.939198in}{1.874548in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.871369in}}%
\pgfpathlineto{\pgfqpoint{1.984830in}{1.868012in}}%
\pgfpathlineto{\pgfqpoint{2.005659in}{1.864475in}}%
\pgfpathlineto{\pgfqpoint{2.025215in}{1.860782in}}%
\pgfpathlineto{\pgfqpoint{2.043659in}{1.856928in}}%
\pgfpathlineto{\pgfqpoint{2.061149in}{1.852902in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.848682in}}%
\pgfpathlineto{\pgfqpoint{2.093743in}{1.844284in}}%
\pgfpathlineto{\pgfqpoint{2.109007in}{1.839677in}}%
\pgfpathlineto{\pgfqpoint{2.123475in}{1.834928in}}%
\pgfpathlineto{\pgfqpoint{2.137467in}{1.829946in}}%
\pgfpathlineto{\pgfqpoint{2.150823in}{1.824799in}}%
\pgfpathlineto{\pgfqpoint{2.163702in}{1.819442in}}%
\pgfpathlineto{\pgfqpoint{2.176103in}{1.813885in}}%
\pgfpathlineto{\pgfqpoint{2.188028in}{1.808141in}}%
\pgfpathlineto{\pgfqpoint{2.199635in}{1.802141in}}%
\pgfpathlineto{\pgfqpoint{2.210924in}{1.795888in}}%
\pgfpathlineto{\pgfqpoint{2.221894in}{1.789385in}}%
\pgfpathlineto{\pgfqpoint{2.232547in}{1.782638in}}%
\pgfpathlineto{\pgfqpoint{2.242882in}{1.775655in}}%
\pgfpathlineto{\pgfqpoint{2.252899in}{1.768444in}}%
\pgfpathlineto{\pgfqpoint{2.262757in}{1.760894in}}%
\pgfpathlineto{\pgfqpoint{2.272455in}{1.752995in}}%
\pgfpathlineto{\pgfqpoint{2.281836in}{1.744882in}}%
\pgfpathlineto{\pgfqpoint{2.291058in}{1.736422in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{1.727611in}}%
\pgfpathlineto{\pgfqpoint{2.309025in}{1.718445in}}%
\pgfpathlineto{\pgfqpoint{2.317928in}{1.708742in}}%
\pgfpathlineto{\pgfqpoint{2.326673in}{1.698660in}}%
\pgfpathlineto{\pgfqpoint{2.335259in}{1.688196in}}%
\pgfpathlineto{\pgfqpoint{2.343845in}{1.677142in}}%
\pgfpathlineto{\pgfqpoint{2.352272in}{1.665686in}}%
\pgfpathlineto{\pgfqpoint{2.360699in}{1.653596in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{1.641087in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.627904in}}%
\pgfpathlineto{\pgfqpoint{2.385502in}{1.614014in}}%
\pgfpathlineto{\pgfqpoint{2.393770in}{1.599383in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.584282in}}%
\pgfpathlineto{\pgfqpoint{2.409987in}{1.568403in}}%
\pgfpathlineto{\pgfqpoint{2.418096in}{1.551715in}}%
\pgfpathlineto{\pgfqpoint{2.426205in}{1.534187in}}%
\pgfpathlineto{\pgfqpoint{2.434473in}{1.515417in}}%
\pgfpathlineto{\pgfqpoint{2.442741in}{1.495712in}}%
\pgfpathlineto{\pgfqpoint{2.451009in}{1.475040in}}%
\pgfpathlineto{\pgfqpoint{2.459276in}{1.453377in}}%
\pgfpathlineto{\pgfqpoint{2.467703in}{1.430253in}}%
\pgfpathlineto{\pgfqpoint{2.476289in}{1.405588in}}%
\pgfpathlineto{\pgfqpoint{2.484875in}{1.379793in}}%
\pgfpathlineto{\pgfqpoint{2.493620in}{1.352350in}}%
\pgfpathlineto{\pgfqpoint{2.502683in}{1.322662in}}%
\pgfpathlineto{\pgfqpoint{2.511904in}{1.291164in}}%
\pgfpathlineto{\pgfqpoint{2.521444in}{1.257239in}}%
\pgfpathlineto{\pgfqpoint{2.531302in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{1.181179in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{1.137017in}}%
\pgfpathlineto{\pgfqpoint{2.565009in}{1.086884in}}%
\pgfpathlineto{\pgfqpoint{2.579319in}{1.026663in}}%
\pgfpathlineto{\pgfqpoint{2.600625in}{0.935177in}}%
\pgfpathlineto{\pgfqpoint{2.623520in}{0.837301in}}%
\pgfpathlineto{\pgfqpoint{2.636240in}{0.784567in}}%
\pgfpathlineto{\pgfqpoint{2.646575in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.655796in}{0.707869in}}%
\pgfpathlineto{\pgfqpoint{2.664064in}{0.677591in}}%
\pgfpathlineto{\pgfqpoint{2.671696in}{0.651011in}}%
\pgfpathlineto{\pgfqpoint{2.678851in}{0.627404in}}%
\pgfpathlineto{\pgfqpoint{2.685688in}{0.606119in}}%
\pgfpathlineto{\pgfqpoint{2.692048in}{0.587497in}}%
\pgfpathlineto{\pgfqpoint{2.698248in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{2.704131in}{0.555392in}}%
\pgfpathlineto{\pgfqpoint{2.709855in}{0.541726in}}%
\pgfpathlineto{\pgfqpoint{2.715420in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{2.720826in}{0.518332in}}%
\pgfpathlineto{\pgfqpoint{2.726073in}{0.508434in}}%
\pgfpathlineto{\pgfqpoint{2.731161in}{0.499619in}}%
\pgfpathlineto{\pgfqpoint{2.736090in}{0.491796in}}%
\pgfpathlineto{\pgfqpoint{2.741019in}{0.484658in}}%
\pgfpathlineto{\pgfqpoint{2.745789in}{0.478380in}}%
\pgfpathlineto{\pgfqpoint{2.750558in}{0.472696in}}%
\pgfpathlineto{\pgfqpoint{2.755328in}{0.467579in}}%
\pgfpathlineto{\pgfqpoint{2.760098in}{0.462998in}}%
\pgfpathlineto{\pgfqpoint{2.764868in}{0.458923in}}%
\pgfpathlineto{\pgfqpoint{2.769638in}{0.455318in}}%
\pgfpathlineto{\pgfqpoint{2.774567in}{0.452054in}}%
\pgfpathlineto{\pgfqpoint{2.779655in}{0.449133in}}%
\pgfpathlineto{\pgfqpoint{2.784902in}{0.446556in}}%
\pgfpathlineto{\pgfqpoint{2.790308in}{0.444314in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{0.442345in}}%
\pgfpathlineto{\pgfqpoint{2.802073in}{0.440660in}}%
\pgfpathlineto{\pgfqpoint{2.808592in}{0.439226in}}%
\pgfpathlineto{\pgfqpoint{2.815906in}{0.438007in}}%
\pgfpathlineto{\pgfqpoint{2.824015in}{0.437038in}}%
\pgfpathlineto{\pgfqpoint{2.833555in}{0.436282in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{0.435739in}}%
\pgfpathlineto{\pgfqpoint{2.861220in}{0.435401in}}%
\pgfpathlineto{\pgfqpoint{2.888250in}{0.435251in}}%
\pgfpathlineto{\pgfqpoint{3.010836in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.968318in}}%
\pgfpathlineto{\pgfqpoint{0.737978in}{0.967881in}}%
\pgfpathlineto{\pgfqpoint{0.889025in}{0.967247in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{0.966420in}}%
\pgfpathlineto{\pgfqpoint{1.091110in}{0.965398in}}%
\pgfpathlineto{\pgfqpoint{1.165997in}{0.964186in}}%
\pgfpathlineto{\pgfqpoint{1.230391in}{0.962781in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{0.961185in}}%
\pgfpathlineto{\pgfqpoint{1.337078in}{0.959402in}}%
\pgfpathlineto{\pgfqpoint{1.382551in}{0.957423in}}%
\pgfpathlineto{\pgfqpoint{1.424049in}{0.955252in}}%
\pgfpathlineto{\pgfqpoint{1.462208in}{0.952889in}}%
\pgfpathlineto{\pgfqpoint{1.497505in}{0.950339in}}%
\pgfpathlineto{\pgfqpoint{1.530736in}{0.947567in}}%
\pgfpathlineto{\pgfqpoint{1.561740in}{0.944611in}}%
\pgfpathlineto{\pgfqpoint{1.590837in}{0.941470in}}%
\pgfpathlineto{\pgfqpoint{1.618343in}{0.938133in}}%
\pgfpathlineto{\pgfqpoint{1.644577in}{0.934579in}}%
\pgfpathlineto{\pgfqpoint{1.669540in}{0.930827in}}%
\pgfpathlineto{\pgfqpoint{1.693389in}{0.926871in}}%
\pgfpathlineto{\pgfqpoint{1.716285in}{0.922698in}}%
\pgfpathlineto{\pgfqpoint{1.738385in}{0.918292in}}%
\pgfpathlineto{\pgfqpoint{1.759532in}{0.913699in}}%
\pgfpathlineto{\pgfqpoint{1.779884in}{0.908904in}}%
\pgfpathlineto{\pgfqpoint{1.799599in}{0.903880in}}%
\pgfpathlineto{\pgfqpoint{1.818679in}{0.898638in}}%
\pgfpathlineto{\pgfqpoint{1.837281in}{0.893145in}}%
\pgfpathlineto{\pgfqpoint{1.855248in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{1.872897in}{0.881479in}}%
\pgfpathlineto{\pgfqpoint{1.890068in}{0.875273in}}%
\pgfpathlineto{\pgfqpoint{1.906922in}{0.868785in}}%
\pgfpathlineto{\pgfqpoint{1.923299in}{0.862084in}}%
\pgfpathlineto{\pgfqpoint{1.939516in}{0.855043in}}%
\pgfpathlineto{\pgfqpoint{1.955257in}{0.847806in}}%
\pgfpathlineto{\pgfqpoint{1.970839in}{0.840232in}}%
\pgfpathlineto{\pgfqpoint{1.986102in}{0.832400in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{0.824321in}}%
\pgfpathlineto{\pgfqpoint{2.015835in}{0.815911in}}%
\pgfpathlineto{\pgfqpoint{2.030621in}{0.807074in}}%
\pgfpathlineto{\pgfqpoint{2.045249in}{0.797898in}}%
\pgfpathlineto{\pgfqpoint{2.059877in}{0.788277in}}%
\pgfpathlineto{\pgfqpoint{2.074345in}{0.778313in}}%
\pgfpathlineto{\pgfqpoint{2.088814in}{0.767894in}}%
\pgfpathlineto{\pgfqpoint{2.103283in}{0.757013in}}%
\pgfpathlineto{\pgfqpoint{2.117752in}{0.745665in}}%
\pgfpathlineto{\pgfqpoint{2.132379in}{0.733717in}}%
\pgfpathlineto{\pgfqpoint{2.147166in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{2.162271in}{0.707828in}}%
\pgfpathlineto{\pgfqpoint{2.177693in}{0.693722in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{0.678526in}}%
\pgfpathlineto{\pgfqpoint{2.210606in}{0.662062in}}%
\pgfpathlineto{\pgfqpoint{2.229049in}{0.643518in}}%
\pgfpathlineto{\pgfqpoint{2.250514in}{0.621392in}}%
\pgfpathlineto{\pgfqpoint{2.286447in}{0.583704in}}%
\pgfpathlineto{\pgfqpoint{2.312364in}{0.556777in}}%
\pgfpathlineto{\pgfqpoint{2.329217in}{0.539783in}}%
\pgfpathlineto{\pgfqpoint{2.343209in}{0.526183in}}%
\pgfpathlineto{\pgfqpoint{2.355611in}{0.514638in}}%
\pgfpathlineto{\pgfqpoint{2.366740in}{0.504769in}}%
\pgfpathlineto{\pgfqpoint{2.377075in}{0.496087in}}%
\pgfpathlineto{\pgfqpoint{2.386933in}{0.488287in}}%
\pgfpathlineto{\pgfqpoint{2.396155in}{0.481454in}}%
\pgfpathlineto{\pgfqpoint{2.405059in}{0.475310in}}%
\pgfpathlineto{\pgfqpoint{2.413644in}{0.469828in}}%
\pgfpathlineto{\pgfqpoint{2.422071in}{0.464884in}}%
\pgfpathlineto{\pgfqpoint{2.430339in}{0.460462in}}%
\pgfpathlineto{\pgfqpoint{2.438448in}{0.456540in}}%
\pgfpathlineto{\pgfqpoint{2.446557in}{0.453027in}}%
\pgfpathlineto{\pgfqpoint{2.454666in}{0.449915in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{0.447142in}}%
\pgfpathlineto{\pgfqpoint{2.471360in}{0.444711in}}%
\pgfpathlineto{\pgfqpoint{2.479946in}{0.442620in}}%
\pgfpathlineto{\pgfqpoint{2.489009in}{0.440800in}}%
\pgfpathlineto{\pgfqpoint{2.498549in}{0.439270in}}%
\pgfpathlineto{\pgfqpoint{2.508724in}{0.438015in}}%
\pgfpathlineto{\pgfqpoint{2.520013in}{0.437004in}}%
\pgfpathlineto{\pgfqpoint{2.532892in}{0.436234in}}%
\pgfpathlineto{\pgfqpoint{2.548474in}{0.435693in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{0.435370in}}%
\pgfpathlineto{\pgfqpoint{2.604917in}{0.435242in}}%
\pgfpathlineto{\pgfqpoint{2.840392in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.968318in}}%
\pgfpathlineto{\pgfqpoint{0.737978in}{0.967881in}}%
\pgfpathlineto{\pgfqpoint{0.889025in}{0.967247in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{0.966420in}}%
\pgfpathlineto{\pgfqpoint{1.091110in}{0.965398in}}%
\pgfpathlineto{\pgfqpoint{1.165997in}{0.964186in}}%
\pgfpathlineto{\pgfqpoint{1.230391in}{0.962781in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{0.961185in}}%
\pgfpathlineto{\pgfqpoint{1.337078in}{0.959402in}}%
\pgfpathlineto{\pgfqpoint{1.382551in}{0.957423in}}%
\pgfpathlineto{\pgfqpoint{1.424049in}{0.955252in}}%
\pgfpathlineto{\pgfqpoint{1.462208in}{0.952889in}}%
\pgfpathlineto{\pgfqpoint{1.497505in}{0.950339in}}%
\pgfpathlineto{\pgfqpoint{1.530736in}{0.947567in}}%
\pgfpathlineto{\pgfqpoint{1.561740in}{0.944611in}}%
\pgfpathlineto{\pgfqpoint{1.590837in}{0.941470in}}%
\pgfpathlineto{\pgfqpoint{1.618343in}{0.938133in}}%
\pgfpathlineto{\pgfqpoint{1.644577in}{0.934579in}}%
\pgfpathlineto{\pgfqpoint{1.669540in}{0.930827in}}%
\pgfpathlineto{\pgfqpoint{1.693389in}{0.926871in}}%
\pgfpathlineto{\pgfqpoint{1.716285in}{0.922698in}}%
\pgfpathlineto{\pgfqpoint{1.738385in}{0.918292in}}%
\pgfpathlineto{\pgfqpoint{1.759532in}{0.913699in}}%
\pgfpathlineto{\pgfqpoint{1.779884in}{0.908904in}}%
\pgfpathlineto{\pgfqpoint{1.799599in}{0.903880in}}%
\pgfpathlineto{\pgfqpoint{1.818679in}{0.898638in}}%
\pgfpathlineto{\pgfqpoint{1.837281in}{0.893145in}}%
\pgfpathlineto{\pgfqpoint{1.855248in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{1.872897in}{0.881479in}}%
\pgfpathlineto{\pgfqpoint{1.890068in}{0.875273in}}%
\pgfpathlineto{\pgfqpoint{1.906922in}{0.868785in}}%
\pgfpathlineto{\pgfqpoint{1.923299in}{0.862084in}}%
\pgfpathlineto{\pgfqpoint{1.939516in}{0.855043in}}%
\pgfpathlineto{\pgfqpoint{1.955257in}{0.847806in}}%
\pgfpathlineto{\pgfqpoint{1.970839in}{0.840232in}}%
\pgfpathlineto{\pgfqpoint{1.986102in}{0.832400in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{0.824321in}}%
\pgfpathlineto{\pgfqpoint{2.015835in}{0.815911in}}%
\pgfpathlineto{\pgfqpoint{2.030621in}{0.807074in}}%
\pgfpathlineto{\pgfqpoint{2.045249in}{0.797898in}}%
\pgfpathlineto{\pgfqpoint{2.059877in}{0.788277in}}%
\pgfpathlineto{\pgfqpoint{2.074345in}{0.778313in}}%
\pgfpathlineto{\pgfqpoint{2.088814in}{0.767894in}}%
\pgfpathlineto{\pgfqpoint{2.103283in}{0.757013in}}%
\pgfpathlineto{\pgfqpoint{2.117752in}{0.745665in}}%
\pgfpathlineto{\pgfqpoint{2.132379in}{0.733717in}}%
\pgfpathlineto{\pgfqpoint{2.147166in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{2.162271in}{0.707828in}}%
\pgfpathlineto{\pgfqpoint{2.177693in}{0.693722in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{0.678526in}}%
\pgfpathlineto{\pgfqpoint{2.210606in}{0.662062in}}%
\pgfpathlineto{\pgfqpoint{2.229049in}{0.643518in}}%
\pgfpathlineto{\pgfqpoint{2.250514in}{0.621392in}}%
\pgfpathlineto{\pgfqpoint{2.286447in}{0.583704in}}%
\pgfpathlineto{\pgfqpoint{2.312364in}{0.556777in}}%
\pgfpathlineto{\pgfqpoint{2.329217in}{0.539783in}}%
\pgfpathlineto{\pgfqpoint{2.343209in}{0.526183in}}%
\pgfpathlineto{\pgfqpoint{2.355611in}{0.514638in}}%
\pgfpathlineto{\pgfqpoint{2.366740in}{0.504769in}}%
\pgfpathlineto{\pgfqpoint{2.377075in}{0.496087in}}%
\pgfpathlineto{\pgfqpoint{2.386933in}{0.488287in}}%
\pgfpathlineto{\pgfqpoint{2.396155in}{0.481454in}}%
\pgfpathlineto{\pgfqpoint{2.405059in}{0.475310in}}%
\pgfpathlineto{\pgfqpoint{2.413644in}{0.469828in}}%
\pgfpathlineto{\pgfqpoint{2.422071in}{0.464884in}}%
\pgfpathlineto{\pgfqpoint{2.430339in}{0.460462in}}%
\pgfpathlineto{\pgfqpoint{2.438448in}{0.456540in}}%
\pgfpathlineto{\pgfqpoint{2.446557in}{0.453027in}}%
\pgfpathlineto{\pgfqpoint{2.454666in}{0.449915in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{0.447142in}}%
\pgfpathlineto{\pgfqpoint{2.471360in}{0.444711in}}%
\pgfpathlineto{\pgfqpoint{2.479946in}{0.442620in}}%
\pgfpathlineto{\pgfqpoint{2.489009in}{0.440800in}}%
\pgfpathlineto{\pgfqpoint{2.498549in}{0.439270in}}%
\pgfpathlineto{\pgfqpoint{2.508724in}{0.438015in}}%
\pgfpathlineto{\pgfqpoint{2.520013in}{0.437004in}}%
\pgfpathlineto{\pgfqpoint{2.532892in}{0.436234in}}%
\pgfpathlineto{\pgfqpoint{2.548474in}{0.435693in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{0.435370in}}%
\pgfpathlineto{\pgfqpoint{2.604917in}{0.435242in}}%
\pgfpathlineto{\pgfqpoint{2.840392in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.600231in}}%
\pgfpathlineto{\pgfqpoint{0.760238in}{1.599824in}}%
\pgfpathlineto{\pgfqpoint{0.919393in}{1.599221in}}%
\pgfpathlineto{\pgfqpoint{1.035779in}{1.598425in}}%
\pgfpathlineto{\pgfqpoint{1.127838in}{1.597437in}}%
\pgfpathlineto{\pgfqpoint{1.203998in}{1.596261in}}%
\pgfpathlineto{\pgfqpoint{1.269186in}{1.594892in}}%
\pgfpathlineto{\pgfqpoint{1.325948in}{1.593337in}}%
\pgfpathlineto{\pgfqpoint{1.376350in}{1.591592in}}%
\pgfpathlineto{\pgfqpoint{1.421505in}{1.589665in}}%
\pgfpathlineto{\pgfqpoint{1.462685in}{1.587541in}}%
\pgfpathlineto{\pgfqpoint{1.500208in}{1.585239in}}%
\pgfpathlineto{\pgfqpoint{1.534870in}{1.582747in}}%
\pgfpathlineto{\pgfqpoint{1.566987in}{1.580070in}}%
\pgfpathlineto{\pgfqpoint{1.596878in}{1.577211in}}%
\pgfpathlineto{\pgfqpoint{1.624862in}{1.574167in}}%
\pgfpathlineto{\pgfqpoint{1.651255in}{1.570927in}}%
\pgfpathlineto{\pgfqpoint{1.676059in}{1.567512in}}%
\pgfpathlineto{\pgfqpoint{1.699590in}{1.563902in}}%
\pgfpathlineto{\pgfqpoint{1.721850in}{1.560117in}}%
\pgfpathlineto{\pgfqpoint{1.743155in}{1.556121in}}%
\pgfpathlineto{\pgfqpoint{1.763507in}{1.551926in}}%
\pgfpathlineto{\pgfqpoint{1.782746in}{1.547589in}}%
\pgfpathlineto{\pgfqpoint{1.801348in}{1.543019in}}%
\pgfpathlineto{\pgfqpoint{1.819156in}{1.538266in}}%
\pgfpathlineto{\pgfqpoint{1.836327in}{1.533302in}}%
\pgfpathlineto{\pgfqpoint{1.852863in}{1.528138in}}%
\pgfpathlineto{\pgfqpoint{1.868763in}{1.522789in}}%
\pgfpathlineto{\pgfqpoint{1.884185in}{1.517214in}}%
\pgfpathlineto{\pgfqpoint{1.899131in}{1.511419in}}%
\pgfpathlineto{\pgfqpoint{1.913600in}{1.505416in}}%
\pgfpathlineto{\pgfqpoint{1.927751in}{1.499143in}}%
\pgfpathlineto{\pgfqpoint{1.941424in}{1.492679in}}%
\pgfpathlineto{\pgfqpoint{1.954780in}{1.485957in}}%
\pgfpathlineto{\pgfqpoint{1.967818in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{1.980537in}{1.471758in}}%
\pgfpathlineto{\pgfqpoint{1.992939in}{1.464292in}}%
\pgfpathlineto{\pgfqpoint{2.005182in}{1.456489in}}%
\pgfpathlineto{\pgfqpoint{2.017107in}{1.448451in}}%
\pgfpathlineto{\pgfqpoint{2.028872in}{1.440074in}}%
\pgfpathlineto{\pgfqpoint{2.040320in}{1.431474in}}%
\pgfpathlineto{\pgfqpoint{2.051768in}{1.422407in}}%
\pgfpathlineto{\pgfqpoint{2.062898in}{1.413123in}}%
\pgfpathlineto{\pgfqpoint{2.073868in}{1.403497in}}%
\pgfpathlineto{\pgfqpoint{2.084839in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{2.095651in}{1.382895in}}%
\pgfpathlineto{\pgfqpoint{2.106304in}{1.372055in}}%
\pgfpathlineto{\pgfqpoint{2.116957in}{1.360684in}}%
\pgfpathlineto{\pgfqpoint{2.127450in}{1.348942in}}%
\pgfpathlineto{\pgfqpoint{2.137944in}{1.336642in}}%
\pgfpathlineto{\pgfqpoint{2.148279in}{1.323962in}}%
\pgfpathlineto{\pgfqpoint{2.158614in}{1.310701in}}%
\pgfpathlineto{\pgfqpoint{2.168949in}{1.296840in}}%
\pgfpathlineto{\pgfqpoint{2.179283in}{1.282359in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{1.267242in}}%
\pgfpathlineto{\pgfqpoint{2.199953in}{1.251472in}}%
\pgfpathlineto{\pgfqpoint{2.210447in}{1.234776in}}%
\pgfpathlineto{\pgfqpoint{2.220940in}{1.217379in}}%
\pgfpathlineto{\pgfqpoint{2.231593in}{1.198988in}}%
\pgfpathlineto{\pgfqpoint{2.242246in}{1.179856in}}%
\pgfpathlineto{\pgfqpoint{2.253058in}{1.159675in}}%
\pgfpathlineto{\pgfqpoint{2.264029in}{1.138412in}}%
\pgfpathlineto{\pgfqpoint{2.275317in}{1.115712in}}%
\pgfpathlineto{\pgfqpoint{2.286924in}{1.091521in}}%
\pgfpathlineto{\pgfqpoint{2.298849in}{1.065793in}}%
\pgfpathlineto{\pgfqpoint{2.311251in}{1.038136in}}%
\pgfpathlineto{\pgfqpoint{2.324288in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{2.338121in}{0.975359in}}%
\pgfpathlineto{\pgfqpoint{2.353385in}{0.938222in}}%
\pgfpathlineto{\pgfqpoint{2.371351in}{0.893492in}}%
\pgfpathlineto{\pgfqpoint{2.398540in}{0.824664in}}%
\pgfpathlineto{\pgfqpoint{2.425728in}{0.756150in}}%
\pgfpathlineto{\pgfqpoint{2.441469in}{0.717487in}}%
\pgfpathlineto{\pgfqpoint{2.454348in}{0.686807in}}%
\pgfpathlineto{\pgfqpoint{2.465795in}{0.660478in}}%
\pgfpathlineto{\pgfqpoint{2.476130in}{0.637625in}}%
\pgfpathlineto{\pgfqpoint{2.485670in}{0.617411in}}%
\pgfpathlineto{\pgfqpoint{2.494574in}{0.599391in}}%
\pgfpathlineto{\pgfqpoint{2.503001in}{0.583151in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{0.568320in}}%
\pgfpathlineto{\pgfqpoint{2.518900in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{2.526373in}{0.542651in}}%
\pgfpathlineto{\pgfqpoint{2.533528in}{0.531672in}}%
\pgfpathlineto{\pgfqpoint{2.540524in}{0.521605in}}%
\pgfpathlineto{\pgfqpoint{2.547361in}{0.512411in}}%
\pgfpathlineto{\pgfqpoint{2.554038in}{0.504045in}}%
\pgfpathlineto{\pgfqpoint{2.560557in}{0.496462in}}%
\pgfpathlineto{\pgfqpoint{2.567076in}{0.489449in}}%
\pgfpathlineto{\pgfqpoint{2.573436in}{0.483147in}}%
\pgfpathlineto{\pgfqpoint{2.579796in}{0.477365in}}%
\pgfpathlineto{\pgfqpoint{2.586156in}{0.472087in}}%
\pgfpathlineto{\pgfqpoint{2.592516in}{0.467297in}}%
\pgfpathlineto{\pgfqpoint{2.598876in}{0.462972in}}%
\pgfpathlineto{\pgfqpoint{2.605235in}{0.459090in}}%
\pgfpathlineto{\pgfqpoint{2.611754in}{0.455546in}}%
\pgfpathlineto{\pgfqpoint{2.618432in}{0.452343in}}%
\pgfpathlineto{\pgfqpoint{2.625269in}{0.449479in}}%
\pgfpathlineto{\pgfqpoint{2.632265in}{0.446947in}}%
\pgfpathlineto{\pgfqpoint{2.639579in}{0.444693in}}%
\pgfpathlineto{\pgfqpoint{2.647370in}{0.442686in}}%
\pgfpathlineto{\pgfqpoint{2.655637in}{0.440946in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{0.439458in}}%
\pgfpathlineto{\pgfqpoint{2.674240in}{0.438217in}}%
\pgfpathlineto{\pgfqpoint{2.685211in}{0.437195in}}%
\pgfpathlineto{\pgfqpoint{2.697930in}{0.436398in}}%
\pgfpathlineto{\pgfqpoint{2.713353in}{0.435818in}}%
\pgfpathlineto{\pgfqpoint{2.733864in}{0.435444in}}%
\pgfpathlineto{\pgfqpoint{2.766617in}{0.435264in}}%
\pgfpathlineto{\pgfqpoint{2.874894in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.791334in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.790736in}}%
\pgfpathlineto{\pgfqpoint{0.782974in}{0.789945in}}%
\pgfpathlineto{\pgfqpoint{0.876464in}{0.788960in}}%
\pgfpathlineto{\pgfqpoint{0.953896in}{0.787788in}}%
\pgfpathlineto{\pgfqpoint{1.020356in}{0.786424in}}%
\pgfpathlineto{\pgfqpoint{1.078867in}{0.784863in}}%
\pgfpathlineto{\pgfqpoint{1.131018in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{1.178240in}{0.781161in}}%
\pgfpathlineto{\pgfqpoint{1.221805in}{0.778996in}}%
\pgfpathlineto{\pgfqpoint{1.262031in}{0.776628in}}%
\pgfpathlineto{\pgfqpoint{1.299714in}{0.774036in}}%
\pgfpathlineto{\pgfqpoint{1.334852in}{0.771246in}}%
\pgfpathlineto{\pgfqpoint{1.368241in}{0.768219in}}%
\pgfpathlineto{\pgfqpoint{1.399723in}{0.764988in}}%
\pgfpathlineto{\pgfqpoint{1.428978in}{0.761623in}}%
\pgfpathlineto{\pgfqpoint{1.457597in}{0.757961in}}%
\pgfpathlineto{\pgfqpoint{1.484468in}{0.754161in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{0.750009in}}%
\pgfpathlineto{\pgfqpoint{1.536778in}{0.745654in}}%
\pgfpathlineto{\pgfqpoint{1.562058in}{0.740969in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{0.736146in}}%
\pgfpathlineto{\pgfqpoint{1.609439in}{0.731084in}}%
\pgfpathlineto{\pgfqpoint{1.633130in}{0.725568in}}%
\pgfpathlineto{\pgfqpoint{1.655707in}{0.719936in}}%
\pgfpathlineto{\pgfqpoint{1.677808in}{0.714058in}}%
\pgfpathlineto{\pgfqpoint{1.699749in}{0.707858in}}%
\pgfpathlineto{\pgfqpoint{1.722009in}{0.701189in}}%
\pgfpathlineto{\pgfqpoint{1.744745in}{0.693981in}}%
\pgfpathlineto{\pgfqpoint{1.767164in}{0.686480in}}%
\pgfpathlineto{\pgfqpoint{1.790218in}{0.678362in}}%
\pgfpathlineto{\pgfqpoint{1.812955in}{0.669961in}}%
\pgfpathlineto{\pgfqpoint{1.835691in}{0.661179in}}%
\pgfpathlineto{\pgfqpoint{1.860177in}{0.651313in}}%
\pgfpathlineto{\pgfqpoint{1.884821in}{0.640979in}}%
\pgfpathlineto{\pgfqpoint{1.910579in}{0.629782in}}%
\pgfpathlineto{\pgfqpoint{1.938085in}{0.617426in}}%
\pgfpathlineto{\pgfqpoint{1.968613in}{0.603307in}}%
\pgfpathlineto{\pgfqpoint{2.005023in}{0.586051in}}%
\pgfpathlineto{\pgfqpoint{2.074663in}{0.552510in}}%
\pgfpathlineto{\pgfqpoint{2.116639in}{0.532547in}}%
\pgfpathlineto{\pgfqpoint{2.146212in}{0.518888in}}%
\pgfpathlineto{\pgfqpoint{2.170856in}{0.507904in}}%
\pgfpathlineto{\pgfqpoint{2.192957in}{0.498452in}}%
\pgfpathlineto{\pgfqpoint{2.213150in}{0.490216in}}%
\pgfpathlineto{\pgfqpoint{2.231911in}{0.482959in}}%
\pgfpathlineto{\pgfqpoint{2.249560in}{0.476524in}}%
\pgfpathlineto{\pgfqpoint{2.266413in}{0.470771in}}%
\pgfpathlineto{\pgfqpoint{2.282631in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{2.298213in}{0.461063in}}%
\pgfpathlineto{\pgfqpoint{2.313476in}{0.456977in}}%
\pgfpathlineto{\pgfqpoint{2.328581in}{0.453318in}}%
\pgfpathlineto{\pgfqpoint{2.343527in}{0.450082in}}%
\pgfpathlineto{\pgfqpoint{2.358314in}{0.447258in}}%
\pgfpathlineto{\pgfqpoint{2.373259in}{0.444780in}}%
\pgfpathlineto{\pgfqpoint{2.388523in}{0.442626in}}%
\pgfpathlineto{\pgfqpoint{2.404264in}{0.440785in}}%
\pgfpathlineto{\pgfqpoint{2.420640in}{0.439245in}}%
\pgfpathlineto{\pgfqpoint{2.438130in}{0.437978in}}%
\pgfpathlineto{\pgfqpoint{2.457210in}{0.436973in}}%
\pgfpathlineto{\pgfqpoint{2.478833in}{0.436214in}}%
\pgfpathlineto{\pgfqpoint{2.504909in}{0.435684in}}%
\pgfpathlineto{\pgfqpoint{2.540047in}{0.435367in}}%
\pgfpathlineto{\pgfqpoint{2.601896in}{0.435241in}}%
\pgfpathlineto{\pgfqpoint{3.024828in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.488320in}}%
\pgfpathlineto{\pgfqpoint{0.741317in}{0.487884in}}%
\pgfpathlineto{\pgfqpoint{0.898883in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{1.018448in}{0.486390in}}%
\pgfpathlineto{\pgfqpoint{1.116708in}{0.485334in}}%
\pgfpathlineto{\pgfqpoint{1.202090in}{0.484056in}}%
\pgfpathlineto{\pgfqpoint{1.280634in}{0.482511in}}%
\pgfpathlineto{\pgfqpoint{1.352023in}{0.480744in}}%
\pgfpathlineto{\pgfqpoint{1.422459in}{0.478626in}}%
\pgfpathlineto{\pgfqpoint{1.489079in}{0.476259in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{0.473492in}}%
\pgfpathlineto{\pgfqpoint{1.628678in}{0.470182in}}%
\pgfpathlineto{\pgfqpoint{1.707381in}{0.466175in}}%
\pgfpathlineto{\pgfqpoint{1.802938in}{0.460916in}}%
\pgfpathlineto{\pgfqpoint{2.077525in}{0.445555in}}%
\pgfpathlineto{\pgfqpoint{2.144304in}{0.442336in}}%
\pgfpathlineto{\pgfqpoint{2.201066in}{0.439964in}}%
\pgfpathlineto{\pgfqpoint{2.251627in}{0.438217in}}%
\pgfpathlineto{\pgfqpoint{2.298690in}{0.436958in}}%
\pgfpathlineto{\pgfqpoint{2.344958in}{0.436092in}}%
\pgfpathlineto{\pgfqpoint{2.393929in}{0.435554in}}%
\pgfpathlineto{\pgfqpoint{2.453712in}{0.435290in}}%
\pgfpathlineto{\pgfqpoint{2.573913in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153774in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791987in}{1.564241in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.564241in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{1.791987in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{1.791987in}{1.564241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836432in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{2.058654in}{1.835814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147543in,y=1.796925in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Deterministic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836432in}{1.675346in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{1.675346in}}%
\pgfpathlineto{\pgfqpoint{2.058654in}{1.675346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147543in,y=1.636457in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sampling (WOR)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214801in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{2.214801in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{2.214801in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259245in}{0.905587in}}%
\pgfpathlineto{\pgfqpoint{2.370356in}{0.905587in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{0.905587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570356in,y=0.866698in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.259245in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{2.370356in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{0.750654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570356in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch $1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.259245in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{2.370356in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{0.595721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570356in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step $1$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_label_noise/daily_30_160.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562743in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080971in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.080971in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080971in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080971in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599198in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.599198in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599198in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599198in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117425in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.117425in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117425in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117425in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635653in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.635653in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635653in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635653in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858312in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.866749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=0.828487in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.298266in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.298266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{1.298266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=1.260004in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.729783in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.729783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{1.729783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=1.691521in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207030in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.613892in}{1.899676in}}%
\pgfpathlineto{\pgfqpoint{0.659911in}{1.897764in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{1.895662in}}%
\pgfpathlineto{\pgfqpoint{0.740132in}{1.893366in}}%
\pgfpathlineto{\pgfqpoint{0.775735in}{1.890871in}}%
\pgfpathlineto{\pgfqpoint{0.808849in}{1.888181in}}%
\pgfpathlineto{\pgfqpoint{0.839788in}{1.885302in}}%
\pgfpathlineto{\pgfqpoint{0.869016in}{1.882211in}}%
\pgfpathlineto{\pgfqpoint{0.896533in}{1.878933in}}%
\pgfpathlineto{\pgfqpoint{0.922652in}{1.875453in}}%
\pgfpathlineto{\pgfqpoint{0.947527in}{1.871768in}}%
\pgfpathlineto{\pgfqpoint{0.971314in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{0.994168in}{1.863757in}}%
\pgfpathlineto{\pgfqpoint{1.016089in}{1.859435in}}%
\pgfpathlineto{\pgfqpoint{1.037232in}{1.854889in}}%
\pgfpathlineto{\pgfqpoint{1.057599in}{1.850133in}}%
\pgfpathlineto{\pgfqpoint{1.077343in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{1.096466in}{1.839932in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{1.834463in}}%
\pgfpathlineto{\pgfqpoint{1.133156in}{1.828794in}}%
\pgfpathlineto{\pgfqpoint{1.150879in}{1.822834in}}%
\pgfpathlineto{\pgfqpoint{1.168136in}{1.816640in}}%
\pgfpathlineto{\pgfqpoint{1.185082in}{1.810164in}}%
\pgfpathlineto{\pgfqpoint{1.201718in}{1.803408in}}%
\pgfpathlineto{\pgfqpoint{1.218042in}{1.796376in}}%
\pgfpathlineto{\pgfqpoint{1.234055in}{1.789074in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.781508in}}%
\pgfpathlineto{\pgfqpoint{1.265304in}{1.773608in}}%
\pgfpathlineto{\pgfqpoint{1.280695in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{1.295931in}{1.756791in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{1.747872in}}%
\pgfpathlineto{\pgfqpoint{1.325937in}{1.738615in}}%
\pgfpathlineto{\pgfqpoint{1.340706in}{1.729020in}}%
\pgfpathlineto{\pgfqpoint{1.355476in}{1.718981in}}%
\pgfpathlineto{\pgfqpoint{1.370090in}{1.708602in}}%
\pgfpathlineto{\pgfqpoint{1.384704in}{1.697770in}}%
\pgfpathlineto{\pgfqpoint{1.399318in}{1.686476in}}%
\pgfpathlineto{\pgfqpoint{1.413932in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{1.428546in}{1.662472in}}%
\pgfpathlineto{\pgfqpoint{1.443160in}{1.649749in}}%
\pgfpathlineto{\pgfqpoint{1.457929in}{1.636395in}}%
\pgfpathlineto{\pgfqpoint{1.472699in}{1.622539in}}%
\pgfpathlineto{\pgfqpoint{1.487624in}{1.608025in}}%
\pgfpathlineto{\pgfqpoint{1.502549in}{1.592995in}}%
\pgfpathlineto{\pgfqpoint{1.517629in}{1.577284in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.560877in}}%
\pgfpathlineto{\pgfqpoint{1.548412in}{1.543586in}}%
\pgfpathlineto{\pgfqpoint{1.564114in}{1.525564in}}%
\pgfpathlineto{\pgfqpoint{1.580127in}{1.506615in}}%
\pgfpathlineto{\pgfqpoint{1.596451in}{1.486716in}}%
\pgfpathlineto{\pgfqpoint{1.613086in}{1.465847in}}%
\pgfpathlineto{\pgfqpoint{1.630032in}{1.443989in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.420921in}}%
\pgfpathlineto{\pgfqpoint{1.665324in}{1.396619in}}%
\pgfpathlineto{\pgfqpoint{1.683824in}{1.370841in}}%
\pgfpathlineto{\pgfqpoint{1.703103in}{1.343338in}}%
\pgfpathlineto{\pgfqpoint{1.723158in}{1.314073in}}%
\pgfpathlineto{\pgfqpoint{1.744302in}{1.282557in}}%
\pgfpathlineto{\pgfqpoint{1.766689in}{1.248514in}}%
\pgfpathlineto{\pgfqpoint{1.790942in}{1.210948in}}%
\pgfpathlineto{\pgfqpoint{1.817683in}{1.168830in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.119631in}}%
\pgfpathlineto{\pgfqpoint{1.888421in}{1.055024in}}%
\pgfpathlineto{\pgfqpoint{1.980458in}{0.905955in}}%
\pgfpathlineto{\pgfqpoint{2.010308in}{0.858475in}}%
\pgfpathlineto{\pgfqpoint{2.035494in}{0.819091in}}%
\pgfpathlineto{\pgfqpoint{2.057881in}{0.784754in}}%
\pgfpathlineto{\pgfqpoint{2.078247in}{0.754181in}}%
\pgfpathlineto{\pgfqpoint{2.097059in}{0.726597in}}%
\pgfpathlineto{\pgfqpoint{2.114627in}{0.701481in}}%
\pgfpathlineto{\pgfqpoint{2.131107in}{0.678555in}}%
\pgfpathlineto{\pgfqpoint{2.146809in}{0.657340in}}%
\pgfpathlineto{\pgfqpoint{2.161578in}{0.637999in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{0.620077in}}%
\pgfpathlineto{\pgfqpoint{2.189252in}{0.603536in}}%
\pgfpathlineto{\pgfqpoint{2.202155in}{0.588335in}}%
\pgfpathlineto{\pgfqpoint{2.214593in}{0.574251in}}%
\pgfpathlineto{\pgfqpoint{2.226564in}{0.561251in}}%
\pgfpathlineto{\pgfqpoint{2.238069in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{0.538201in}}%
\pgfpathlineto{\pgfqpoint{2.260145in}{0.527933in}}%
\pgfpathlineto{\pgfqpoint{2.270717in}{0.518471in}}%
\pgfpathlineto{\pgfqpoint{2.280978in}{0.509784in}}%
\pgfpathlineto{\pgfqpoint{2.290928in}{0.501839in}}%
\pgfpathlineto{\pgfqpoint{2.300722in}{0.494488in}}%
\pgfpathlineto{\pgfqpoint{2.310361in}{0.487718in}}%
\pgfpathlineto{\pgfqpoint{2.319845in}{0.481509in}}%
\pgfpathlineto{\pgfqpoint{2.329173in}{0.475844in}}%
\pgfpathlineto{\pgfqpoint{2.338346in}{0.470699in}}%
\pgfpathlineto{\pgfqpoint{2.347518in}{0.465975in}}%
\pgfpathlineto{\pgfqpoint{2.356691in}{0.461667in}}%
\pgfpathlineto{\pgfqpoint{2.365863in}{0.457767in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{0.454265in}}%
\pgfpathlineto{\pgfqpoint{2.384364in}{0.451098in}}%
\pgfpathlineto{\pgfqpoint{2.393848in}{0.448268in}}%
\pgfpathlineto{\pgfqpoint{2.403642in}{0.445736in}}%
\pgfpathlineto{\pgfqpoint{2.413748in}{0.443512in}}%
\pgfpathlineto{\pgfqpoint{2.424164in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{2.435202in}{0.439954in}}%
\pgfpathlineto{\pgfqpoint{2.447018in}{0.438572in}}%
\pgfpathlineto{\pgfqpoint{2.459922in}{0.437443in}}%
\pgfpathlineto{\pgfqpoint{2.474380in}{0.436561in}}%
\pgfpathlineto{\pgfqpoint{2.491326in}{0.435913in}}%
\pgfpathlineto{\pgfqpoint{2.512625in}{0.435491in}}%
\pgfpathlineto{\pgfqpoint{2.544030in}{0.435278in}}%
\pgfpathlineto{\pgfqpoint{2.625806in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942910,0.375495,0.263698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.745606in}}%
\pgfpathlineto{\pgfqpoint{0.614048in}{1.743884in}}%
\pgfpathlineto{\pgfqpoint{0.660222in}{1.741969in}}%
\pgfpathlineto{\pgfqpoint{0.702198in}{1.739862in}}%
\pgfpathlineto{\pgfqpoint{0.740754in}{1.737559in}}%
\pgfpathlineto{\pgfqpoint{0.776357in}{1.735067in}}%
\pgfpathlineto{\pgfqpoint{0.809627in}{1.732370in}}%
\pgfpathlineto{\pgfqpoint{0.840720in}{1.729482in}}%
\pgfpathlineto{\pgfqpoint{0.869948in}{1.726399in}}%
\pgfpathlineto{\pgfqpoint{0.897622in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{0.923896in}{1.719621in}}%
\pgfpathlineto{\pgfqpoint{0.948926in}{1.715926in}}%
\pgfpathlineto{\pgfqpoint{0.972868in}{1.712020in}}%
\pgfpathlineto{\pgfqpoint{0.995878in}{1.707893in}}%
\pgfpathlineto{\pgfqpoint{1.017954in}{1.703559in}}%
\pgfpathlineto{\pgfqpoint{1.039253in}{1.699003in}}%
\pgfpathlineto{\pgfqpoint{1.059775in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{1.079675in}{1.689241in}}%
\pgfpathlineto{\pgfqpoint{1.099109in}{1.683979in}}%
\pgfpathlineto{\pgfqpoint{1.117920in}{1.678503in}}%
\pgfpathlineto{\pgfqpoint{1.136265in}{1.672779in}}%
\pgfpathlineto{\pgfqpoint{1.154144in}{1.666815in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.188969in}{1.654031in}}%
\pgfpathlineto{\pgfqpoint{1.205760in}{1.647280in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.640192in}}%
\pgfpathlineto{\pgfqpoint{1.238719in}{1.632834in}}%
\pgfpathlineto{\pgfqpoint{1.254888in}{1.625138in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{1.617180in}}%
\pgfpathlineto{\pgfqpoint{1.286448in}{1.608889in}}%
\pgfpathlineto{\pgfqpoint{1.301995in}{1.600263in}}%
\pgfpathlineto{\pgfqpoint{1.317541in}{1.591211in}}%
\pgfpathlineto{\pgfqpoint{1.332933in}{1.581818in}}%
\pgfpathlineto{\pgfqpoint{1.348169in}{1.572088in}}%
\pgfpathlineto{\pgfqpoint{1.363404in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.378640in}{1.551301in}}%
\pgfpathlineto{\pgfqpoint{1.393876in}{1.540229in}}%
\pgfpathlineto{\pgfqpoint{1.409112in}{1.528696in}}%
\pgfpathlineto{\pgfqpoint{1.424348in}{1.516695in}}%
\pgfpathlineto{\pgfqpoint{1.439584in}{1.504224in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{1.491145in}}%
\pgfpathlineto{\pgfqpoint{1.470367in}{1.477581in}}%
\pgfpathlineto{\pgfqpoint{1.485913in}{1.463387in}}%
\pgfpathlineto{\pgfqpoint{1.501616in}{1.448550in}}%
\pgfpathlineto{\pgfqpoint{1.517473in}{1.433059in}}%
\pgfpathlineto{\pgfqpoint{1.533642in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.549966in}{1.399744in}}%
\pgfpathlineto{\pgfqpoint{1.566601in}{1.381887in}}%
\pgfpathlineto{\pgfqpoint{1.583703in}{1.362980in}}%
\pgfpathlineto{\pgfqpoint{1.601115in}{1.343172in}}%
\pgfpathlineto{\pgfqpoint{1.618994in}{1.322268in}}%
\pgfpathlineto{\pgfqpoint{1.637339in}{1.300248in}}%
\pgfpathlineto{\pgfqpoint{1.656307in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{1.676051in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.696728in}{1.225341in}}%
\pgfpathlineto{\pgfqpoint{1.718649in}{1.196452in}}%
\pgfpathlineto{\pgfqpoint{1.741970in}{1.165097in}}%
\pgfpathlineto{\pgfqpoint{1.767311in}{1.130392in}}%
\pgfpathlineto{\pgfqpoint{1.795606in}{1.090998in}}%
\pgfpathlineto{\pgfqpoint{1.829187in}{1.043582in}}%
\pgfpathlineto{\pgfqpoint{1.877849in}{0.974156in}}%
\pgfpathlineto{\pgfqpoint{1.941902in}{0.882868in}}%
\pgfpathlineto{\pgfqpoint{1.974550in}{0.837004in}}%
\pgfpathlineto{\pgfqpoint{2.001601in}{0.799626in}}%
\pgfpathlineto{\pgfqpoint{2.025544in}{0.767164in}}%
\pgfpathlineto{\pgfqpoint{2.047309in}{0.738269in}}%
\pgfpathlineto{\pgfqpoint{2.067365in}{0.712251in}}%
\pgfpathlineto{\pgfqpoint{2.086176in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{2.103744in}{0.666807in}}%
\pgfpathlineto{\pgfqpoint{2.120379in}{0.646892in}}%
\pgfpathlineto{\pgfqpoint{2.136237in}{0.628479in}}%
\pgfpathlineto{\pgfqpoint{2.151317in}{0.611528in}}%
\pgfpathlineto{\pgfqpoint{2.165776in}{0.595828in}}%
\pgfpathlineto{\pgfqpoint{2.179613in}{0.581342in}}%
\pgfpathlineto{\pgfqpoint{2.192983in}{0.567878in}}%
\pgfpathlineto{\pgfqpoint{2.205887in}{0.555409in}}%
\pgfpathlineto{\pgfqpoint{2.218324in}{0.543905in}}%
\pgfpathlineto{\pgfqpoint{2.230295in}{0.533331in}}%
\pgfpathlineto{\pgfqpoint{2.241955in}{0.523522in}}%
\pgfpathlineto{\pgfqpoint{2.253305in}{0.514457in}}%
\pgfpathlineto{\pgfqpoint{2.264343in}{0.506113in}}%
\pgfpathlineto{\pgfqpoint{2.275070in}{0.498462in}}%
\pgfpathlineto{\pgfqpoint{2.285642in}{0.491374in}}%
\pgfpathlineto{\pgfqpoint{2.296058in}{0.484839in}}%
\pgfpathlineto{\pgfqpoint{2.306319in}{0.478841in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{0.473365in}}%
\pgfpathlineto{\pgfqpoint{2.326375in}{0.468393in}}%
\pgfpathlineto{\pgfqpoint{2.336325in}{0.463835in}}%
\pgfpathlineto{\pgfqpoint{2.346275in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{2.356224in}{0.455943in}}%
\pgfpathlineto{\pgfqpoint{2.366174in}{0.452594in}}%
\pgfpathlineto{\pgfqpoint{2.376280in}{0.449582in}}%
\pgfpathlineto{\pgfqpoint{2.386541in}{0.446908in}}%
\pgfpathlineto{\pgfqpoint{2.397113in}{0.444538in}}%
\pgfpathlineto{\pgfqpoint{2.407995in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{2.419500in}{0.440681in}}%
\pgfpathlineto{\pgfqpoint{2.431627in}{0.439169in}}%
\pgfpathlineto{\pgfqpoint{2.444686in}{0.437921in}}%
\pgfpathlineto{\pgfqpoint{2.458989in}{0.436931in}}%
\pgfpathlineto{\pgfqpoint{2.475313in}{0.436180in}}%
\pgfpathlineto{\pgfqpoint{2.495058in}{0.435657in}}%
\pgfpathlineto{\pgfqpoint{2.521643in}{0.435350in}}%
\pgfpathlineto{\pgfqpoint{2.569216in}{0.435238in}}%
\pgfpathlineto{\pgfqpoint{3.019918in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.790859,0.101847,0.313391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.598432in}}%
\pgfpathlineto{\pgfqpoint{0.614048in}{1.596715in}}%
\pgfpathlineto{\pgfqpoint{0.660222in}{1.594805in}}%
\pgfpathlineto{\pgfqpoint{0.702354in}{1.592697in}}%
\pgfpathlineto{\pgfqpoint{0.741065in}{1.590393in}}%
\pgfpathlineto{\pgfqpoint{0.776823in}{1.587898in}}%
\pgfpathlineto{\pgfqpoint{0.810093in}{1.585211in}}%
\pgfpathlineto{\pgfqpoint{0.841342in}{1.582320in}}%
\pgfpathlineto{\pgfqpoint{0.870726in}{1.579235in}}%
\pgfpathlineto{\pgfqpoint{0.898555in}{1.575945in}}%
\pgfpathlineto{\pgfqpoint{0.924984in}{1.572452in}}%
\pgfpathlineto{\pgfqpoint{0.950170in}{1.568755in}}%
\pgfpathlineto{\pgfqpoint{0.974268in}{1.564848in}}%
\pgfpathlineto{\pgfqpoint{0.997432in}{1.560721in}}%
\pgfpathlineto{\pgfqpoint{1.019820in}{1.556357in}}%
\pgfpathlineto{\pgfqpoint{1.041430in}{1.551767in}}%
\pgfpathlineto{\pgfqpoint{1.062263in}{1.546966in}}%
\pgfpathlineto{\pgfqpoint{1.082473in}{1.541929in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.536668in}}%
\pgfpathlineto{\pgfqpoint{1.121185in}{1.531152in}}%
\pgfpathlineto{\pgfqpoint{1.139841in}{1.525386in}}%
\pgfpathlineto{\pgfqpoint{1.158031in}{1.519379in}}%
\pgfpathlineto{\pgfqpoint{1.175910in}{1.513087in}}%
\pgfpathlineto{\pgfqpoint{1.193478in}{1.506511in}}%
\pgfpathlineto{\pgfqpoint{1.210735in}{1.499656in}}%
\pgfpathlineto{\pgfqpoint{1.227681in}{1.492528in}}%
\pgfpathlineto{\pgfqpoint{1.244471in}{1.485062in}}%
\pgfpathlineto{\pgfqpoint{1.260951in}{1.477331in}}%
\pgfpathlineto{\pgfqpoint{1.277275in}{1.469266in}}%
\pgfpathlineto{\pgfqpoint{1.293444in}{1.460867in}}%
\pgfpathlineto{\pgfqpoint{1.309612in}{1.452049in}}%
\pgfpathlineto{\pgfqpoint{1.325626in}{1.442892in}}%
\pgfpathlineto{\pgfqpoint{1.341639in}{1.433305in}}%
\pgfpathlineto{\pgfqpoint{1.357497in}{1.423379in}}%
\pgfpathlineto{\pgfqpoint{1.373354in}{1.413016in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{1.402211in}}%
\pgfpathlineto{\pgfqpoint{1.405070in}{1.390959in}}%
\pgfpathlineto{\pgfqpoint{1.421083in}{1.379140in}}%
\pgfpathlineto{\pgfqpoint{1.437096in}{1.366860in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{1.353993in}}%
\pgfpathlineto{\pgfqpoint{1.469589in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{1.486069in}{1.326449in}}%
\pgfpathlineto{\pgfqpoint{1.502704in}{1.311753in}}%
\pgfpathlineto{\pgfqpoint{1.519650in}{1.296286in}}%
\pgfpathlineto{\pgfqpoint{1.536907in}{1.280031in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{1.262973in}}%
\pgfpathlineto{\pgfqpoint{1.572509in}{1.244941in}}%
\pgfpathlineto{\pgfqpoint{1.591010in}{1.225915in}}%
\pgfpathlineto{\pgfqpoint{1.610133in}{1.205712in}}%
\pgfpathlineto{\pgfqpoint{1.629877in}{1.184308in}}%
\pgfpathlineto{\pgfqpoint{1.650399in}{1.161512in}}%
\pgfpathlineto{\pgfqpoint{1.672009in}{1.136947in}}%
\pgfpathlineto{\pgfqpoint{1.694863in}{1.110403in}}%
\pgfpathlineto{\pgfqpoint{1.719427in}{1.081298in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{1.048660in}}%
\pgfpathlineto{\pgfqpoint{1.777416in}{1.010736in}}%
\pgfpathlineto{\pgfqpoint{1.816439in}{0.962280in}}%
\pgfpathlineto{\pgfqpoint{1.928687in}{0.822531in}}%
\pgfpathlineto{\pgfqpoint{1.958848in}{0.785792in}}%
\pgfpathlineto{\pgfqpoint{1.984966in}{0.754546in}}%
\pgfpathlineto{\pgfqpoint{2.008598in}{0.726844in}}%
\pgfpathlineto{\pgfqpoint{2.030363in}{0.701895in}}%
\pgfpathlineto{\pgfqpoint{2.050574in}{0.679284in}}%
\pgfpathlineto{\pgfqpoint{2.069541in}{0.658609in}}%
\pgfpathlineto{\pgfqpoint{2.087575in}{0.639492in}}%
\pgfpathlineto{\pgfqpoint{2.104677in}{0.621896in}}%
\pgfpathlineto{\pgfqpoint{2.121001in}{0.605623in}}%
\pgfpathlineto{\pgfqpoint{2.136703in}{0.590488in}}%
\pgfpathlineto{\pgfqpoint{2.151784in}{0.576464in}}%
\pgfpathlineto{\pgfqpoint{2.166242in}{0.563520in}}%
\pgfpathlineto{\pgfqpoint{2.180234in}{0.551487in}}%
\pgfpathlineto{\pgfqpoint{2.193760in}{0.540341in}}%
\pgfpathlineto{\pgfqpoint{2.206820in}{0.530056in}}%
\pgfpathlineto{\pgfqpoint{2.219568in}{0.520487in}}%
\pgfpathlineto{\pgfqpoint{2.231850in}{0.511727in}}%
\pgfpathlineto{\pgfqpoint{2.243821in}{0.503636in}}%
\pgfpathlineto{\pgfqpoint{2.255637in}{0.496098in}}%
\pgfpathlineto{\pgfqpoint{2.267141in}{0.489197in}}%
\pgfpathlineto{\pgfqpoint{2.278490in}{0.482823in}}%
\pgfpathlineto{\pgfqpoint{2.289529in}{0.477043in}}%
\pgfpathlineto{\pgfqpoint{2.300567in}{0.471683in}}%
\pgfpathlineto{\pgfqpoint{2.311450in}{0.466812in}}%
\pgfpathlineto{\pgfqpoint{2.322177in}{0.462412in}}%
\pgfpathlineto{\pgfqpoint{2.332904in}{0.458409in}}%
\pgfpathlineto{\pgfqpoint{2.343632in}{0.454796in}}%
\pgfpathlineto{\pgfqpoint{2.354514in}{0.451523in}}%
\pgfpathlineto{\pgfqpoint{2.365553in}{0.448593in}}%
\pgfpathlineto{\pgfqpoint{2.376746in}{0.446006in}}%
\pgfpathlineto{\pgfqpoint{2.388251in}{0.443731in}}%
\pgfpathlineto{\pgfqpoint{2.400222in}{0.441746in}}%
\pgfpathlineto{\pgfqpoint{2.412659in}{0.440063in}}%
\pgfpathlineto{\pgfqpoint{2.425874in}{0.438652in}}%
\pgfpathlineto{\pgfqpoint{2.440177in}{0.437501in}}%
\pgfpathlineto{\pgfqpoint{2.456035in}{0.436603in}}%
\pgfpathlineto{\pgfqpoint{2.474536in}{0.435938in}}%
\pgfpathlineto{\pgfqpoint{2.497545in}{0.435503in}}%
\pgfpathlineto{\pgfqpoint{2.530815in}{0.435282in}}%
\pgfpathlineto{\pgfqpoint{2.613213in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517283,0.117956,0.354533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.507354in}}%
\pgfpathlineto{\pgfqpoint{0.614203in}{1.505633in}}%
\pgfpathlineto{\pgfqpoint{0.660533in}{1.503720in}}%
\pgfpathlineto{\pgfqpoint{0.702665in}{1.501614in}}%
\pgfpathlineto{\pgfqpoint{0.741376in}{1.499314in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{0.810715in}{1.494120in}}%
\pgfpathlineto{\pgfqpoint{0.842120in}{1.491221in}}%
\pgfpathlineto{\pgfqpoint{0.871659in}{1.488125in}}%
\pgfpathlineto{\pgfqpoint{0.899643in}{1.484824in}}%
\pgfpathlineto{\pgfqpoint{0.926228in}{1.481319in}}%
\pgfpathlineto{\pgfqpoint{0.951569in}{1.477608in}}%
\pgfpathlineto{\pgfqpoint{0.975822in}{1.473686in}}%
\pgfpathlineto{\pgfqpoint{0.999142in}{1.469544in}}%
\pgfpathlineto{\pgfqpoint{1.021685in}{1.465165in}}%
\pgfpathlineto{\pgfqpoint{1.043451in}{1.460560in}}%
\pgfpathlineto{\pgfqpoint{1.064439in}{1.455743in}}%
\pgfpathlineto{\pgfqpoint{1.084805in}{1.450693in}}%
\pgfpathlineto{\pgfqpoint{1.104705in}{1.445376in}}%
\pgfpathlineto{\pgfqpoint{1.123983in}{1.439845in}}%
\pgfpathlineto{\pgfqpoint{1.142951in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{1.161451in}{1.427947in}}%
\pgfpathlineto{\pgfqpoint{1.179641in}{1.421586in}}%
\pgfpathlineto{\pgfqpoint{1.197520in}{1.414940in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{1.408012in}}%
\pgfpathlineto{\pgfqpoint{1.232345in}{1.400810in}}%
\pgfpathlineto{\pgfqpoint{1.249446in}{1.393270in}}%
\pgfpathlineto{\pgfqpoint{1.266392in}{1.385391in}}%
\pgfpathlineto{\pgfqpoint{1.283183in}{1.377173in}}%
\pgfpathlineto{\pgfqpoint{1.299818in}{1.368615in}}%
\pgfpathlineto{\pgfqpoint{1.316298in}{1.359722in}}%
\pgfpathlineto{\pgfqpoint{1.332777in}{1.350405in}}%
\pgfpathlineto{\pgfqpoint{1.349101in}{1.340753in}}%
\pgfpathlineto{\pgfqpoint{1.365426in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{1.381750in}{1.320158in}}%
\pgfpathlineto{\pgfqpoint{1.398229in}{1.309102in}}%
\pgfpathlineto{\pgfqpoint{1.414709in}{1.297599in}}%
\pgfpathlineto{\pgfqpoint{1.431344in}{1.285533in}}%
\pgfpathlineto{\pgfqpoint{1.448135in}{1.272894in}}%
\pgfpathlineto{\pgfqpoint{1.465081in}{1.259671in}}%
\pgfpathlineto{\pgfqpoint{1.482182in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{1.499595in}{1.231309in}}%
\pgfpathlineto{\pgfqpoint{1.517318in}{1.216017in}}%
\pgfpathlineto{\pgfqpoint{1.535352in}{1.199964in}}%
\pgfpathlineto{\pgfqpoint{1.553853in}{1.182997in}}%
\pgfpathlineto{\pgfqpoint{1.572820in}{1.165097in}}%
\pgfpathlineto{\pgfqpoint{1.592409in}{1.146097in}}%
\pgfpathlineto{\pgfqpoint{1.612775in}{1.125821in}}%
\pgfpathlineto{\pgfqpoint{1.634075in}{1.104085in}}%
\pgfpathlineto{\pgfqpoint{1.656462in}{1.080701in}}%
\pgfpathlineto{\pgfqpoint{1.680249in}{1.055313in}}%
\pgfpathlineto{\pgfqpoint{1.706056in}{1.027215in}}%
\pgfpathlineto{\pgfqpoint{1.734818in}{0.995338in}}%
\pgfpathlineto{\pgfqpoint{1.768555in}{0.957372in}}%
\pgfpathlineto{\pgfqpoint{1.815351in}{0.904098in}}%
\pgfpathlineto{\pgfqpoint{1.891064in}{0.817902in}}%
\pgfpathlineto{\pgfqpoint{1.924956in}{0.779925in}}%
\pgfpathlineto{\pgfqpoint{1.953251in}{0.748763in}}%
\pgfpathlineto{\pgfqpoint{1.978437in}{0.721564in}}%
\pgfpathlineto{\pgfqpoint{2.001601in}{0.697087in}}%
\pgfpathlineto{\pgfqpoint{2.023056in}{0.674949in}}%
\pgfpathlineto{\pgfqpoint{2.043267in}{0.654622in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.635911in}}%
\pgfpathlineto{\pgfqpoint{2.080579in}{0.618629in}}%
\pgfpathlineto{\pgfqpoint{2.097836in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{2.114471in}{0.587914in}}%
\pgfpathlineto{\pgfqpoint{2.130485in}{0.574142in}}%
\pgfpathlineto{\pgfqpoint{2.145876in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{2.160645in}{0.549630in}}%
\pgfpathlineto{\pgfqpoint{2.174949in}{0.538708in}}%
\pgfpathlineto{\pgfqpoint{2.188785in}{0.528601in}}%
\pgfpathlineto{\pgfqpoint{2.202311in}{0.519177in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{0.510525in}}%
\pgfpathlineto{\pgfqpoint{2.228119in}{0.502516in}}%
\pgfpathlineto{\pgfqpoint{2.240556in}{0.495135in}}%
\pgfpathlineto{\pgfqpoint{2.252838in}{0.488276in}}%
\pgfpathlineto{\pgfqpoint{2.264809in}{0.482012in}}%
\pgfpathlineto{\pgfqpoint{2.276625in}{0.476245in}}%
\pgfpathlineto{\pgfqpoint{2.288285in}{0.470966in}}%
\pgfpathlineto{\pgfqpoint{2.299790in}{0.466161in}}%
\pgfpathlineto{\pgfqpoint{2.311294in}{0.461758in}}%
\pgfpathlineto{\pgfqpoint{2.322643in}{0.457809in}}%
\pgfpathlineto{\pgfqpoint{2.334148in}{0.454199in}}%
\pgfpathlineto{\pgfqpoint{2.345653in}{0.450979in}}%
\pgfpathlineto{\pgfqpoint{2.357313in}{0.448102in}}%
\pgfpathlineto{\pgfqpoint{2.369128in}{0.445568in}}%
\pgfpathlineto{\pgfqpoint{2.381255in}{0.443345in}}%
\pgfpathlineto{\pgfqpoint{2.393848in}{0.441416in}}%
\pgfpathlineto{\pgfqpoint{2.407063in}{0.439771in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{0.438405in}}%
\pgfpathlineto{\pgfqpoint{2.436291in}{0.437298in}}%
\pgfpathlineto{\pgfqpoint{2.453237in}{0.436445in}}%
\pgfpathlineto{\pgfqpoint{2.473137in}{0.435828in}}%
\pgfpathlineto{\pgfqpoint{2.498322in}{0.435439in}}%
\pgfpathlineto{\pgfqpoint{2.536879in}{0.435259in}}%
\pgfpathlineto{\pgfqpoint{2.667005in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.245256,0.104974,0.263956}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.449541in}}%
\pgfpathlineto{\pgfqpoint{0.614203in}{1.447822in}}%
\pgfpathlineto{\pgfqpoint{0.660533in}{1.445912in}}%
\pgfpathlineto{\pgfqpoint{0.702820in}{1.443802in}}%
\pgfpathlineto{\pgfqpoint{0.741687in}{1.441496in}}%
\pgfpathlineto{\pgfqpoint{0.777600in}{1.438999in}}%
\pgfpathlineto{\pgfqpoint{0.811181in}{1.436296in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{1.433402in}}%
\pgfpathlineto{\pgfqpoint{0.872280in}{1.430296in}}%
\pgfpathlineto{\pgfqpoint{0.900420in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{0.927161in}{1.423462in}}%
\pgfpathlineto{\pgfqpoint{0.952657in}{1.419734in}}%
\pgfpathlineto{\pgfqpoint{0.977066in}{1.415794in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.411632in}}%
\pgfpathlineto{\pgfqpoint{1.023085in}{1.407262in}}%
\pgfpathlineto{\pgfqpoint{1.045006in}{1.402636in}}%
\pgfpathlineto{\pgfqpoint{1.066149in}{1.397797in}}%
\pgfpathlineto{\pgfqpoint{1.086671in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.106726in}{1.387383in}}%
\pgfpathlineto{\pgfqpoint{1.126160in}{1.381828in}}%
\pgfpathlineto{\pgfqpoint{1.145283in}{1.375977in}}%
\pgfpathlineto{\pgfqpoint{1.163939in}{1.369882in}}%
\pgfpathlineto{\pgfqpoint{1.182284in}{1.363499in}}%
\pgfpathlineto{\pgfqpoint{1.200318in}{1.356831in}}%
\pgfpathlineto{\pgfqpoint{1.218042in}{1.349885in}}%
\pgfpathlineto{\pgfqpoint{1.235610in}{1.342599in}}%
\pgfpathlineto{\pgfqpoint{1.252867in}{1.335043in}}%
\pgfpathlineto{\pgfqpoint{1.269968in}{1.327153in}}%
\pgfpathlineto{\pgfqpoint{1.286914in}{1.318928in}}%
\pgfpathlineto{\pgfqpoint{1.303860in}{1.310290in}}%
\pgfpathlineto{\pgfqpoint{1.320651in}{1.301315in}}%
\pgfpathlineto{\pgfqpoint{1.337441in}{1.291918in}}%
\pgfpathlineto{\pgfqpoint{1.354232in}{1.282094in}}%
\pgfpathlineto{\pgfqpoint{1.371022in}{1.271838in}}%
\pgfpathlineto{\pgfqpoint{1.387813in}{1.261146in}}%
\pgfpathlineto{\pgfqpoint{1.404759in}{1.249913in}}%
\pgfpathlineto{\pgfqpoint{1.421705in}{1.238233in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{1.225996in}}%
\pgfpathlineto{\pgfqpoint{1.456064in}{1.213192in}}%
\pgfpathlineto{\pgfqpoint{1.473631in}{1.199693in}}%
\pgfpathlineto{\pgfqpoint{1.491355in}{1.185608in}}%
\pgfpathlineto{\pgfqpoint{1.509545in}{1.170674in}}%
\pgfpathlineto{\pgfqpoint{1.528045in}{1.155003in}}%
\pgfpathlineto{\pgfqpoint{1.547012in}{1.138449in}}%
\pgfpathlineto{\pgfqpoint{1.566601in}{1.120854in}}%
\pgfpathlineto{\pgfqpoint{1.586812in}{1.102198in}}%
\pgfpathlineto{\pgfqpoint{1.607801in}{1.082316in}}%
\pgfpathlineto{\pgfqpoint{1.629877in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{1.653197in}{1.037727in}}%
\pgfpathlineto{\pgfqpoint{1.678228in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{1.705745in}{0.983889in}}%
\pgfpathlineto{\pgfqpoint{1.737150in}{0.950871in}}%
\pgfpathlineto{\pgfqpoint{1.776328in}{0.909111in}}%
\pgfpathlineto{\pgfqpoint{1.896505in}{0.780635in}}%
\pgfpathlineto{\pgfqpoint{1.927288in}{0.748500in}}%
\pgfpathlineto{\pgfqpoint{1.954184in}{0.720949in}}%
\pgfpathlineto{\pgfqpoint{1.978592in}{0.696471in}}%
\pgfpathlineto{\pgfqpoint{2.001135in}{0.674381in}}%
\pgfpathlineto{\pgfqpoint{2.022279in}{0.654177in}}%
\pgfpathlineto{\pgfqpoint{2.042179in}{0.635666in}}%
\pgfpathlineto{\pgfqpoint{2.061146in}{0.618523in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{0.602714in}}%
\pgfpathlineto{\pgfqpoint{2.096593in}{0.587940in}}%
\pgfpathlineto{\pgfqpoint{2.113228in}{0.574306in}}%
\pgfpathlineto{\pgfqpoint{2.129241in}{0.561654in}}%
\pgfpathlineto{\pgfqpoint{2.144788in}{0.549840in}}%
\pgfpathlineto{\pgfqpoint{2.159713in}{0.538956in}}%
\pgfpathlineto{\pgfqpoint{2.174171in}{0.528864in}}%
\pgfpathlineto{\pgfqpoint{2.188319in}{0.519436in}}%
\pgfpathlineto{\pgfqpoint{2.202000in}{0.510760in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{0.502716in}}%
\pgfpathlineto{\pgfqpoint{2.228430in}{0.495288in}}%
\pgfpathlineto{\pgfqpoint{2.241178in}{0.488458in}}%
\pgfpathlineto{\pgfqpoint{2.253771in}{0.482131in}}%
\pgfpathlineto{\pgfqpoint{2.266053in}{0.476371in}}%
\pgfpathlineto{\pgfqpoint{2.278179in}{0.471089in}}%
\pgfpathlineto{\pgfqpoint{2.290150in}{0.466273in}}%
\pgfpathlineto{\pgfqpoint{2.302122in}{0.461856in}}%
\pgfpathlineto{\pgfqpoint{2.314093in}{0.457837in}}%
\pgfpathlineto{\pgfqpoint{2.326064in}{0.454213in}}%
\pgfpathlineto{\pgfqpoint{2.338035in}{0.450978in}}%
\pgfpathlineto{\pgfqpoint{2.350161in}{0.448087in}}%
\pgfpathlineto{\pgfqpoint{2.362443in}{0.445541in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{0.443311in}}%
\pgfpathlineto{\pgfqpoint{2.388095in}{0.441377in}}%
\pgfpathlineto{\pgfqpoint{2.401777in}{0.439731in}}%
\pgfpathlineto{\pgfqpoint{2.416235in}{0.438369in}}%
\pgfpathlineto{\pgfqpoint{2.431937in}{0.437267in}}%
\pgfpathlineto{\pgfqpoint{2.449505in}{0.436417in}}%
\pgfpathlineto{\pgfqpoint{2.470027in}{0.435808in}}%
\pgfpathlineto{\pgfqpoint{2.496146in}{0.435427in}}%
\pgfpathlineto{\pgfqpoint{2.536412in}{0.435256in}}%
\pgfpathlineto{\pgfqpoint{2.683796in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.410434in}}%
\pgfpathlineto{\pgfqpoint{0.614359in}{1.408711in}}%
\pgfpathlineto{\pgfqpoint{0.660844in}{1.406795in}}%
\pgfpathlineto{\pgfqpoint{0.703131in}{1.404685in}}%
\pgfpathlineto{\pgfqpoint{0.741998in}{1.402380in}}%
\pgfpathlineto{\pgfqpoint{0.778067in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.811648in}{1.397171in}}%
\pgfpathlineto{\pgfqpoint{0.843208in}{1.394264in}}%
\pgfpathlineto{\pgfqpoint{0.872902in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{0.901042in}{1.387848in}}%
\pgfpathlineto{\pgfqpoint{0.927783in}{1.384333in}}%
\pgfpathlineto{\pgfqpoint{0.953279in}{1.380612in}}%
\pgfpathlineto{\pgfqpoint{0.977843in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{1.001319in}{1.372500in}}%
\pgfpathlineto{\pgfqpoint{1.024017in}{1.368111in}}%
\pgfpathlineto{\pgfqpoint{1.045938in}{1.363497in}}%
\pgfpathlineto{\pgfqpoint{1.067238in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{1.087915in}{1.353538in}}%
\pgfpathlineto{\pgfqpoint{1.107970in}{1.348215in}}%
\pgfpathlineto{\pgfqpoint{1.127559in}{1.342636in}}%
\pgfpathlineto{\pgfqpoint{1.146682in}{1.336808in}}%
\pgfpathlineto{\pgfqpoint{1.165493in}{1.330689in}}%
\pgfpathlineto{\pgfqpoint{1.183994in}{1.324282in}}%
\pgfpathlineto{\pgfqpoint{1.202184in}{1.317590in}}%
\pgfpathlineto{\pgfqpoint{1.220063in}{1.310619in}}%
\pgfpathlineto{\pgfqpoint{1.237786in}{1.303310in}}%
\pgfpathlineto{\pgfqpoint{1.255199in}{1.295731in}}%
\pgfpathlineto{\pgfqpoint{1.272456in}{1.287819in}}%
\pgfpathlineto{\pgfqpoint{1.289713in}{1.279499in}}%
\pgfpathlineto{\pgfqpoint{1.306814in}{1.270841in}}%
\pgfpathlineto{\pgfqpoint{1.323916in}{1.261766in}}%
\pgfpathlineto{\pgfqpoint{1.340862in}{1.252356in}}%
\pgfpathlineto{\pgfqpoint{1.357808in}{1.242524in}}%
\pgfpathlineto{\pgfqpoint{1.374909in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{1.392011in}{1.221384in}}%
\pgfpathlineto{\pgfqpoint{1.409268in}{1.210057in}}%
\pgfpathlineto{\pgfqpoint{1.426680in}{1.198181in}}%
\pgfpathlineto{\pgfqpoint{1.444248in}{1.185745in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.172743in}}%
\pgfpathlineto{\pgfqpoint{1.480006in}{1.159050in}}%
\pgfpathlineto{\pgfqpoint{1.498351in}{1.144653in}}%
\pgfpathlineto{\pgfqpoint{1.517007in}{1.129540in}}%
\pgfpathlineto{\pgfqpoint{1.536130in}{1.113573in}}%
\pgfpathlineto{\pgfqpoint{1.555874in}{1.096601in}}%
\pgfpathlineto{\pgfqpoint{1.576240in}{1.078604in}}%
\pgfpathlineto{\pgfqpoint{1.597540in}{1.059283in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{1.038610in}}%
\pgfpathlineto{\pgfqpoint{1.643403in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{1.668744in}{0.991491in}}%
\pgfpathlineto{\pgfqpoint{1.696573in}{0.963915in}}%
\pgfpathlineto{\pgfqpoint{1.728444in}{0.931798in}}%
\pgfpathlineto{\pgfqpoint{1.768866in}{0.890506in}}%
\pgfpathlineto{\pgfqpoint{1.882513in}{0.774101in}}%
\pgfpathlineto{\pgfqpoint{1.914228in}{0.742336in}}%
\pgfpathlineto{\pgfqpoint{1.941746in}{0.715291in}}%
\pgfpathlineto{\pgfqpoint{1.966621in}{0.691354in}}%
\pgfpathlineto{\pgfqpoint{1.989630in}{0.669720in}}%
\pgfpathlineto{\pgfqpoint{2.011241in}{0.649907in}}%
\pgfpathlineto{\pgfqpoint{2.031607in}{0.631731in}}%
\pgfpathlineto{\pgfqpoint{2.051040in}{0.614882in}}%
\pgfpathlineto{\pgfqpoint{2.069541in}{0.599328in}}%
\pgfpathlineto{\pgfqpoint{2.087264in}{0.584906in}}%
\pgfpathlineto{\pgfqpoint{2.104366in}{0.571466in}}%
\pgfpathlineto{\pgfqpoint{2.120846in}{0.558983in}}%
\pgfpathlineto{\pgfqpoint{2.136703in}{0.547432in}}%
\pgfpathlineto{\pgfqpoint{2.152095in}{0.536676in}}%
\pgfpathlineto{\pgfqpoint{2.167020in}{0.526696in}}%
\pgfpathlineto{\pgfqpoint{2.181478in}{0.517470in}}%
\pgfpathlineto{\pgfqpoint{2.195626in}{0.508880in}}%
\pgfpathlineto{\pgfqpoint{2.209307in}{0.501003in}}%
\pgfpathlineto{\pgfqpoint{2.222677in}{0.493726in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{0.486957in}}%
\pgfpathlineto{\pgfqpoint{2.248796in}{0.480762in}}%
\pgfpathlineto{\pgfqpoint{2.261544in}{0.475054in}}%
\pgfpathlineto{\pgfqpoint{2.273982in}{0.469887in}}%
\pgfpathlineto{\pgfqpoint{2.286419in}{0.465122in}}%
\pgfpathlineto{\pgfqpoint{2.298701in}{0.460813in}}%
\pgfpathlineto{\pgfqpoint{2.310983in}{0.456897in}}%
\pgfpathlineto{\pgfqpoint{2.323265in}{0.453372in}}%
\pgfpathlineto{\pgfqpoint{2.335547in}{0.450231in}}%
\pgfpathlineto{\pgfqpoint{2.347985in}{0.447431in}}%
\pgfpathlineto{\pgfqpoint{2.360733in}{0.444945in}}%
\pgfpathlineto{\pgfqpoint{2.373792in}{0.442779in}}%
\pgfpathlineto{\pgfqpoint{2.387318in}{0.440917in}}%
\pgfpathlineto{\pgfqpoint{2.401466in}{0.439347in}}%
\pgfpathlineto{\pgfqpoint{2.416546in}{0.438050in}}%
\pgfpathlineto{\pgfqpoint{2.433026in}{0.437014in}}%
\pgfpathlineto{\pgfqpoint{2.451526in}{0.436230in}}%
\pgfpathlineto{\pgfqpoint{2.473447in}{0.435686in}}%
\pgfpathlineto{\pgfqpoint{2.502365in}{0.435363in}}%
\pgfpathlineto{\pgfqpoint{2.551959in}{0.435240in}}%
\pgfpathlineto{\pgfqpoint{2.928503in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547473in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.547473in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.547473in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737051in,y=1.779047in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_F$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.657603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.618715in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942910,0.375495,0.263698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.502670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.463781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.790859,0.101847,0.313391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.347737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.308848in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517283,0.117956,0.354533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.192804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.153915in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.245256,0.104974,0.263956}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.037871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=0.998982in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618299in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.953660in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.953660in}{0.833998in}}%
\pgfpathlineto{\pgfqpoint{0.618299in}{0.833998in}}%
\pgfpathlineto{\pgfqpoint{0.618299in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662743in}{0.750665in}}%
\pgfpathlineto{\pgfqpoint{0.773854in}{0.750665in}}%
\pgfpathlineto{\pgfqpoint{0.884965in}{0.750665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973854in,y=0.711776in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_C = 60, L_F = 30$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.662743in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{0.773854in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{0.884965in}{0.595726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973854in,y=0.556837in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_C = 60, L_F = 0$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_label_noise/daily_30_32.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.621551in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.621551in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621551in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128017in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.128017in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128017in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128017in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634483in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.634483in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634483in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634483in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140949in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.140949in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140949in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140949in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647414in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.647414in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647414in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647414in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887716in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262365in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.874602in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.874602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{0.874602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262365in, y=0.836340in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.002}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.313973in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.313973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{1.313973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262365in, y=1.275710in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.004}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.753343in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.753343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{1.753343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262365in, y=1.715080in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.006}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206810in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.621551in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.645710in}{1.897647in}}%
\pgfpathlineto{\pgfqpoint{0.668805in}{1.893692in}}%
\pgfpathlineto{\pgfqpoint{0.690988in}{1.889517in}}%
\pgfpathlineto{\pgfqpoint{0.712259in}{1.885140in}}%
\pgfpathlineto{\pgfqpoint{0.732771in}{1.880543in}}%
\pgfpathlineto{\pgfqpoint{0.752675in}{1.875704in}}%
\pgfpathlineto{\pgfqpoint{0.771972in}{1.870629in}}%
\pgfpathlineto{\pgfqpoint{0.790660in}{1.865332in}}%
\pgfpathlineto{\pgfqpoint{0.808741in}{1.859824in}}%
\pgfpathlineto{\pgfqpoint{0.826366in}{1.854073in}}%
\pgfpathlineto{\pgfqpoint{0.843687in}{1.848032in}}%
\pgfpathlineto{\pgfqpoint{0.860553in}{1.841759in}}%
\pgfpathlineto{\pgfqpoint{0.877114in}{1.835205in}}%
\pgfpathlineto{\pgfqpoint{0.893371in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{0.909325in}{1.821269in}}%
\pgfpathlineto{\pgfqpoint{0.925127in}{1.813825in}}%
\pgfpathlineto{\pgfqpoint{0.940625in}{1.806114in}}%
\pgfpathlineto{\pgfqpoint{0.955971in}{1.798066in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.789676in}}%
\pgfpathlineto{\pgfqpoint{0.986207in}{1.780945in}}%
\pgfpathlineto{\pgfqpoint{1.001097in}{1.771874in}}%
\pgfpathlineto{\pgfqpoint{1.015835in}{1.762464in}}%
\pgfpathlineto{\pgfqpoint{1.030573in}{1.752613in}}%
\pgfpathlineto{\pgfqpoint{1.045311in}{1.742312in}}%
\pgfpathlineto{\pgfqpoint{1.059897in}{1.731666in}}%
\pgfpathlineto{\pgfqpoint{1.074484in}{1.720561in}}%
\pgfpathlineto{\pgfqpoint{1.089070in}{1.708992in}}%
\pgfpathlineto{\pgfqpoint{1.103656in}{1.696953in}}%
\pgfpathlineto{\pgfqpoint{1.118394in}{1.684305in}}%
\pgfpathlineto{\pgfqpoint{1.133132in}{1.671169in}}%
\pgfpathlineto{\pgfqpoint{1.148022in}{1.657398in}}%
\pgfpathlineto{\pgfqpoint{1.163064in}{1.642978in}}%
\pgfpathlineto{\pgfqpoint{1.178258in}{1.627893in}}%
\pgfpathlineto{\pgfqpoint{1.193604in}{1.612131in}}%
\pgfpathlineto{\pgfqpoint{1.209102in}{1.595680in}}%
\pgfpathlineto{\pgfqpoint{1.224904in}{1.578363in}}%
\pgfpathlineto{\pgfqpoint{1.241010in}{1.560158in}}%
\pgfpathlineto{\pgfqpoint{1.257419in}{1.541047in}}%
\pgfpathlineto{\pgfqpoint{1.274284in}{1.520829in}}%
\pgfpathlineto{\pgfqpoint{1.291605in}{1.499478in}}%
\pgfpathlineto{\pgfqpoint{1.309382in}{1.476974in}}%
\pgfpathlineto{\pgfqpoint{1.327919in}{1.452901in}}%
\pgfpathlineto{\pgfqpoint{1.347215in}{1.427226in}}%
\pgfpathlineto{\pgfqpoint{1.367423in}{1.399713in}}%
\pgfpathlineto{\pgfqpoint{1.388847in}{1.369914in}}%
\pgfpathlineto{\pgfqpoint{1.411942in}{1.337145in}}%
\pgfpathlineto{\pgfqpoint{1.437316in}{1.300488in}}%
\pgfpathlineto{\pgfqpoint{1.466488in}{1.257673in}}%
\pgfpathlineto{\pgfqpoint{1.503409in}{1.202786in}}%
\pgfpathlineto{\pgfqpoint{1.609160in}{1.045181in}}%
\pgfpathlineto{\pgfqpoint{1.638636in}{1.002160in}}%
\pgfpathlineto{\pgfqpoint{1.664466in}{0.965107in}}%
\pgfpathlineto{\pgfqpoint{1.688016in}{0.931964in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{0.901803in}}%
\pgfpathlineto{\pgfqpoint{1.730559in}{0.873939in}}%
\pgfpathlineto{\pgfqpoint{1.750312in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{1.769304in}{0.823502in}}%
\pgfpathlineto{\pgfqpoint{1.787689in}{0.800466in}}%
\pgfpathlineto{\pgfqpoint{1.805466in}{0.778778in}}%
\pgfpathlineto{\pgfqpoint{1.822787in}{0.758224in}}%
\pgfpathlineto{\pgfqpoint{1.839804in}{0.738603in}}%
\pgfpathlineto{\pgfqpoint{1.856365in}{0.720069in}}%
\pgfpathlineto{\pgfqpoint{1.872623in}{0.702426in}}%
\pgfpathlineto{\pgfqpoint{1.888577in}{0.685655in}}%
\pgfpathlineto{\pgfqpoint{1.904378in}{0.669580in}}%
\pgfpathlineto{\pgfqpoint{1.919876in}{0.654341in}}%
\pgfpathlineto{\pgfqpoint{1.935222in}{0.639771in}}%
\pgfpathlineto{\pgfqpoint{1.950264in}{0.625995in}}%
\pgfpathlineto{\pgfqpoint{1.965154in}{0.612855in}}%
\pgfpathlineto{\pgfqpoint{1.979892in}{0.600339in}}%
\pgfpathlineto{\pgfqpoint{1.994479in}{0.588433in}}%
\pgfpathlineto{\pgfqpoint{2.008913in}{0.577122in}}%
\pgfpathlineto{\pgfqpoint{2.023347in}{0.566282in}}%
\pgfpathlineto{\pgfqpoint{2.037630in}{0.556017in}}%
\pgfpathlineto{\pgfqpoint{2.051760in}{0.546315in}}%
\pgfpathlineto{\pgfqpoint{2.065890in}{0.537060in}}%
\pgfpathlineto{\pgfqpoint{2.079869in}{0.528345in}}%
\pgfpathlineto{\pgfqpoint{2.093847in}{0.520066in}}%
\pgfpathlineto{\pgfqpoint{2.107674in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{2.121500in}{0.504963in}}%
\pgfpathlineto{\pgfqpoint{2.135327in}{0.498042in}}%
\pgfpathlineto{\pgfqpoint{2.149153in}{0.491536in}}%
\pgfpathlineto{\pgfqpoint{2.162980in}{0.485441in}}%
\pgfpathlineto{\pgfqpoint{2.176806in}{0.479754in}}%
\pgfpathlineto{\pgfqpoint{2.190633in}{0.474470in}}%
\pgfpathlineto{\pgfqpoint{2.204459in}{0.469582in}}%
\pgfpathlineto{\pgfqpoint{2.218286in}{0.465085in}}%
\pgfpathlineto{\pgfqpoint{2.232264in}{0.460927in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{2.260677in}{0.453644in}}%
\pgfpathlineto{\pgfqpoint{2.275111in}{0.450520in}}%
\pgfpathlineto{\pgfqpoint{2.289849in}{0.447711in}}%
\pgfpathlineto{\pgfqpoint{2.304891in}{0.445222in}}%
\pgfpathlineto{\pgfqpoint{2.320389in}{0.443035in}}%
\pgfpathlineto{\pgfqpoint{2.336495in}{0.441138in}}%
\pgfpathlineto{\pgfqpoint{2.353360in}{0.439528in}}%
\pgfpathlineto{\pgfqpoint{2.371289in}{0.438193in}}%
\pgfpathlineto{\pgfqpoint{2.390737in}{0.437121in}}%
\pgfpathlineto{\pgfqpoint{2.412465in}{0.436304in}}%
\pgfpathlineto{\pgfqpoint{2.437991in}{0.435728in}}%
\pgfpathlineto{\pgfqpoint{2.470810in}{0.435382in}}%
\pgfpathlineto{\pgfqpoint{2.524141in}{0.435243in}}%
\pgfpathlineto{\pgfqpoint{2.830299in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153779in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153779in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942910,0.375495,0.263698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.742906in}}%
\pgfpathlineto{\pgfqpoint{0.645862in}{1.739167in}}%
\pgfpathlineto{\pgfqpoint{0.669108in}{1.735220in}}%
\pgfpathlineto{\pgfqpoint{0.691444in}{1.731056in}}%
\pgfpathlineto{\pgfqpoint{0.713019in}{1.726657in}}%
\pgfpathlineto{\pgfqpoint{0.733835in}{1.722034in}}%
\pgfpathlineto{\pgfqpoint{0.753891in}{1.717203in}}%
\pgfpathlineto{\pgfqpoint{0.773339in}{1.712139in}}%
\pgfpathlineto{\pgfqpoint{0.792180in}{1.706854in}}%
\pgfpathlineto{\pgfqpoint{0.810564in}{1.701315in}}%
\pgfpathlineto{\pgfqpoint{0.828493in}{1.695530in}}%
\pgfpathlineto{\pgfqpoint{0.846118in}{1.689452in}}%
\pgfpathlineto{\pgfqpoint{0.863287in}{1.683140in}}%
\pgfpathlineto{\pgfqpoint{0.880153in}{1.676547in}}%
\pgfpathlineto{\pgfqpoint{0.896714in}{1.669675in}}%
\pgfpathlineto{\pgfqpoint{0.912972in}{1.662531in}}%
\pgfpathlineto{\pgfqpoint{0.929077in}{1.655048in}}%
\pgfpathlineto{\pgfqpoint{0.944879in}{1.647301in}}%
\pgfpathlineto{\pgfqpoint{0.960529in}{1.639219in}}%
\pgfpathlineto{\pgfqpoint{0.976027in}{1.630802in}}%
\pgfpathlineto{\pgfqpoint{0.991525in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.006870in}{1.612777in}}%
\pgfpathlineto{\pgfqpoint{1.022064in}{1.603254in}}%
\pgfpathlineto{\pgfqpoint{1.037258in}{1.593295in}}%
\pgfpathlineto{\pgfqpoint{1.052452in}{1.582892in}}%
\pgfpathlineto{\pgfqpoint{1.067646in}{1.572038in}}%
\pgfpathlineto{\pgfqpoint{1.082840in}{1.560726in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.548954in}}%
\pgfpathlineto{\pgfqpoint{1.113380in}{1.536592in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{1.523755in}}%
\pgfpathlineto{\pgfqpoint{1.144224in}{1.510309in}}%
\pgfpathlineto{\pgfqpoint{1.159874in}{1.496240in}}%
\pgfpathlineto{\pgfqpoint{1.175675in}{1.481538in}}%
\pgfpathlineto{\pgfqpoint{1.191781in}{1.466046in}}%
\pgfpathlineto{\pgfqpoint{1.208191in}{1.449743in}}%
\pgfpathlineto{\pgfqpoint{1.224904in}{1.432611in}}%
\pgfpathlineto{\pgfqpoint{1.241921in}{1.414635in}}%
\pgfpathlineto{\pgfqpoint{1.259394in}{1.395637in}}%
\pgfpathlineto{\pgfqpoint{1.277475in}{1.375425in}}%
\pgfpathlineto{\pgfqpoint{1.296164in}{1.353970in}}%
\pgfpathlineto{\pgfqpoint{1.315612in}{1.331072in}}%
\pgfpathlineto{\pgfqpoint{1.335972in}{1.306520in}}%
\pgfpathlineto{\pgfqpoint{1.357547in}{1.279914in}}%
\pgfpathlineto{\pgfqpoint{1.380642in}{1.250837in}}%
\pgfpathlineto{\pgfqpoint{1.406016in}{1.218281in}}%
\pgfpathlineto{\pgfqpoint{1.434885in}{1.180619in}}%
\pgfpathlineto{\pgfqpoint{1.470590in}{1.133392in}}%
\pgfpathlineto{\pgfqpoint{1.592142in}{0.972090in}}%
\pgfpathlineto{\pgfqpoint{1.620859in}{0.934921in}}%
\pgfpathlineto{\pgfqpoint{1.646233in}{0.902673in}}%
\pgfpathlineto{\pgfqpoint{1.669632in}{0.873528in}}%
\pgfpathlineto{\pgfqpoint{1.691511in}{0.846860in}}%
\pgfpathlineto{\pgfqpoint{1.712327in}{0.822068in}}%
\pgfpathlineto{\pgfqpoint{1.732231in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{1.751375in}{0.777248in}}%
\pgfpathlineto{\pgfqpoint{1.769912in}{0.756804in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{0.737413in}}%
\pgfpathlineto{\pgfqpoint{1.805618in}{0.719051in}}%
\pgfpathlineto{\pgfqpoint{1.822787in}{0.701695in}}%
\pgfpathlineto{\pgfqpoint{1.839652in}{0.685168in}}%
\pgfpathlineto{\pgfqpoint{1.856213in}{0.669452in}}%
\pgfpathlineto{\pgfqpoint{1.872471in}{0.654530in}}%
\pgfpathlineto{\pgfqpoint{1.888577in}{0.640246in}}%
\pgfpathlineto{\pgfqpoint{1.904530in}{0.626593in}}%
\pgfpathlineto{\pgfqpoint{1.920180in}{0.613683in}}%
\pgfpathlineto{\pgfqpoint{1.935678in}{0.601372in}}%
\pgfpathlineto{\pgfqpoint{1.951024in}{0.589650in}}%
\pgfpathlineto{\pgfqpoint{1.966370in}{0.578393in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{0.567707in}}%
\pgfpathlineto{\pgfqpoint{1.996606in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{2.011648in}{0.547896in}}%
\pgfpathlineto{\pgfqpoint{2.026538in}{0.538750in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{0.530038in}}%
\pgfpathlineto{\pgfqpoint{2.056166in}{0.521840in}}%
\pgfpathlineto{\pgfqpoint{2.070904in}{0.514062in}}%
\pgfpathlineto{\pgfqpoint{2.085642in}{0.506702in}}%
\pgfpathlineto{\pgfqpoint{2.100381in}{0.499754in}}%
\pgfpathlineto{\pgfqpoint{2.115119in}{0.493217in}}%
\pgfpathlineto{\pgfqpoint{2.129857in}{0.487084in}}%
\pgfpathlineto{\pgfqpoint{2.144595in}{0.481351in}}%
\pgfpathlineto{\pgfqpoint{2.159333in}{0.476013in}}%
\pgfpathlineto{\pgfqpoint{2.174223in}{0.471015in}}%
\pgfpathlineto{\pgfqpoint{2.189113in}{0.466407in}}%
\pgfpathlineto{\pgfqpoint{2.204155in}{0.462141in}}%
\pgfpathlineto{\pgfqpoint{2.219349in}{0.458219in}}%
\pgfpathlineto{\pgfqpoint{2.234695in}{0.454643in}}%
\pgfpathlineto{\pgfqpoint{2.250193in}{0.451413in}}%
\pgfpathlineto{\pgfqpoint{2.265995in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{2.282101in}{0.445909in}}%
\pgfpathlineto{\pgfqpoint{2.298662in}{0.443621in}}%
\pgfpathlineto{\pgfqpoint{2.315831in}{0.441629in}}%
\pgfpathlineto{\pgfqpoint{2.333760in}{0.439926in}}%
\pgfpathlineto{\pgfqpoint{2.352601in}{0.438514in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{0.437365in}}%
\pgfpathlineto{\pgfqpoint{2.395296in}{0.436483in}}%
\pgfpathlineto{\pgfqpoint{2.421125in}{0.435846in}}%
\pgfpathlineto{\pgfqpoint{2.453185in}{0.435445in}}%
\pgfpathlineto{\pgfqpoint{2.500894in}{0.435260in}}%
\pgfpathlineto{\pgfqpoint{2.656176in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153779in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153779in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.790859,0.101847,0.313391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.593214in}}%
\pgfpathlineto{\pgfqpoint{0.646166in}{1.589465in}}%
\pgfpathlineto{\pgfqpoint{0.669716in}{1.585505in}}%
\pgfpathlineto{\pgfqpoint{0.692355in}{1.581324in}}%
\pgfpathlineto{\pgfqpoint{0.714083in}{1.576937in}}%
\pgfpathlineto{\pgfqpoint{0.735050in}{1.572330in}}%
\pgfpathlineto{\pgfqpoint{0.755410in}{1.567478in}}%
\pgfpathlineto{\pgfqpoint{0.775162in}{1.562392in}}%
\pgfpathlineto{\pgfqpoint{0.794307in}{1.557084in}}%
\pgfpathlineto{\pgfqpoint{0.812995in}{1.551520in}}%
\pgfpathlineto{\pgfqpoint{0.831228in}{1.545709in}}%
\pgfpathlineto{\pgfqpoint{0.849157in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{0.866630in}{1.533269in}}%
\pgfpathlineto{\pgfqpoint{0.883799in}{1.526652in}}%
\pgfpathlineto{\pgfqpoint{0.900817in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{0.917530in}{1.512462in}}%
\pgfpathlineto{\pgfqpoint{0.934091in}{1.504888in}}%
\pgfpathlineto{\pgfqpoint{0.950349in}{1.497048in}}%
\pgfpathlineto{\pgfqpoint{0.966454in}{1.488873in}}%
\pgfpathlineto{\pgfqpoint{0.982560in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{0.998514in}{1.471347in}}%
\pgfpathlineto{\pgfqpoint{1.014316in}{1.462077in}}%
\pgfpathlineto{\pgfqpoint{1.030117in}{1.452380in}}%
\pgfpathlineto{\pgfqpoint{1.045919in}{1.442248in}}%
\pgfpathlineto{\pgfqpoint{1.061721in}{1.431676in}}%
\pgfpathlineto{\pgfqpoint{1.077522in}{1.420661in}}%
\pgfpathlineto{\pgfqpoint{1.093476in}{1.409088in}}%
\pgfpathlineto{\pgfqpoint{1.109582in}{1.396942in}}%
\pgfpathlineto{\pgfqpoint{1.125687in}{1.384333in}}%
\pgfpathlineto{\pgfqpoint{1.142097in}{1.371012in}}%
\pgfpathlineto{\pgfqpoint{1.158658in}{1.357086in}}%
\pgfpathlineto{\pgfqpoint{1.175524in}{1.342416in}}%
\pgfpathlineto{\pgfqpoint{1.192693in}{1.326985in}}%
\pgfpathlineto{\pgfqpoint{1.210166in}{1.310779in}}%
\pgfpathlineto{\pgfqpoint{1.228095in}{1.293639in}}%
\pgfpathlineto{\pgfqpoint{1.246479in}{1.275549in}}%
\pgfpathlineto{\pgfqpoint{1.265472in}{1.256340in}}%
\pgfpathlineto{\pgfqpoint{1.285224in}{1.235832in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{1.213841in}}%
\pgfpathlineto{\pgfqpoint{1.327767in}{1.190012in}}%
\pgfpathlineto{\pgfqpoint{1.351318in}{1.163804in}}%
\pgfpathlineto{\pgfqpoint{1.376996in}{1.134666in}}%
\pgfpathlineto{\pgfqpoint{1.406320in}{1.100812in}}%
\pgfpathlineto{\pgfqpoint{1.442482in}{1.058467in}}%
\pgfpathlineto{\pgfqpoint{1.566009in}{0.913326in}}%
\pgfpathlineto{\pgfqpoint{1.595029in}{0.880096in}}%
\pgfpathlineto{\pgfqpoint{1.620859in}{0.851074in}}%
\pgfpathlineto{\pgfqpoint{1.644561in}{0.824989in}}%
\pgfpathlineto{\pgfqpoint{1.666897in}{0.800956in}}%
\pgfpathlineto{\pgfqpoint{1.688016in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{1.708224in}{0.758069in}}%
\pgfpathlineto{\pgfqpoint{1.727824in}{0.738519in}}%
\pgfpathlineto{\pgfqpoint{1.746817in}{0.720097in}}%
\pgfpathlineto{\pgfqpoint{1.765202in}{0.702774in}}%
\pgfpathlineto{\pgfqpoint{1.783282in}{0.686244in}}%
\pgfpathlineto{\pgfqpoint{1.800907in}{0.670630in}}%
\pgfpathlineto{\pgfqpoint{1.818229in}{0.655775in}}%
\pgfpathlineto{\pgfqpoint{1.835246in}{0.641664in}}%
\pgfpathlineto{\pgfqpoint{1.852111in}{0.628158in}}%
\pgfpathlineto{\pgfqpoint{1.868673in}{0.615366in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.603154in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{0.591514in}}%
\pgfpathlineto{\pgfqpoint{1.917445in}{0.580434in}}%
\pgfpathlineto{\pgfqpoint{1.933551in}{0.569803in}}%
\pgfpathlineto{\pgfqpoint{1.949504in}{0.559717in}}%
\pgfpathlineto{\pgfqpoint{1.965306in}{0.550160in}}%
\pgfpathlineto{\pgfqpoint{1.981108in}{0.541034in}}%
\pgfpathlineto{\pgfqpoint{1.996910in}{0.532336in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.524063in}}%
\pgfpathlineto{\pgfqpoint{2.028361in}{0.516286in}}%
\pgfpathlineto{\pgfqpoint{2.044011in}{0.508919in}}%
\pgfpathlineto{\pgfqpoint{2.059661in}{0.501958in}}%
\pgfpathlineto{\pgfqpoint{2.075463in}{0.495336in}}%
\pgfpathlineto{\pgfqpoint{2.091264in}{0.489118in}}%
\pgfpathlineto{\pgfqpoint{2.107066in}{0.483298in}}%
\pgfpathlineto{\pgfqpoint{2.122868in}{0.477870in}}%
\pgfpathlineto{\pgfqpoint{2.138821in}{0.472781in}}%
\pgfpathlineto{\pgfqpoint{2.154927in}{0.468035in}}%
\pgfpathlineto{\pgfqpoint{2.171033in}{0.463674in}}%
\pgfpathlineto{\pgfqpoint{2.187290in}{0.459654in}}%
\pgfpathlineto{\pgfqpoint{2.203700in}{0.455975in}}%
\pgfpathlineto{\pgfqpoint{2.220413in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{2.237430in}{0.449562in}}%
\pgfpathlineto{\pgfqpoint{2.254751in}{0.446839in}}%
\pgfpathlineto{\pgfqpoint{2.272528in}{0.444424in}}%
\pgfpathlineto{\pgfqpoint{2.290761in}{0.442322in}}%
\pgfpathlineto{\pgfqpoint{2.309754in}{0.440509in}}%
\pgfpathlineto{\pgfqpoint{2.329658in}{0.438986in}}%
\pgfpathlineto{\pgfqpoint{2.350929in}{0.437735in}}%
\pgfpathlineto{\pgfqpoint{2.374024in}{0.436756in}}%
\pgfpathlineto{\pgfqpoint{2.400006in}{0.436035in}}%
\pgfpathlineto{\pgfqpoint{2.431153in}{0.435554in}}%
\pgfpathlineto{\pgfqpoint{2.473697in}{0.435299in}}%
\pgfpathlineto{\pgfqpoint{2.562885in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.153779in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153779in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517283,0.117956,0.354533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.500597in}}%
\pgfpathlineto{\pgfqpoint{0.646317in}{1.496853in}}%
\pgfpathlineto{\pgfqpoint{0.670020in}{1.492898in}}%
\pgfpathlineto{\pgfqpoint{0.692811in}{1.488722in}}%
\pgfpathlineto{\pgfqpoint{0.714842in}{1.484309in}}%
\pgfpathlineto{\pgfqpoint{0.736114in}{1.479671in}}%
\pgfpathlineto{\pgfqpoint{0.756626in}{1.474821in}}%
\pgfpathlineto{\pgfqpoint{0.776530in}{1.469739in}}%
\pgfpathlineto{\pgfqpoint{0.795978in}{1.464392in}}%
\pgfpathlineto{\pgfqpoint{0.814971in}{1.458786in}}%
\pgfpathlineto{\pgfqpoint{0.833507in}{1.452929in}}%
\pgfpathlineto{\pgfqpoint{0.851588in}{1.446830in}}%
\pgfpathlineto{\pgfqpoint{0.869365in}{1.440445in}}%
\pgfpathlineto{\pgfqpoint{0.886838in}{1.433778in}}%
\pgfpathlineto{\pgfqpoint{0.904007in}{1.426834in}}%
\pgfpathlineto{\pgfqpoint{0.921025in}{1.419553in}}%
\pgfpathlineto{\pgfqpoint{0.937890in}{1.411933in}}%
\pgfpathlineto{\pgfqpoint{0.954603in}{1.403973in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.395672in}}%
\pgfpathlineto{\pgfqpoint{0.987574in}{1.387034in}}%
\pgfpathlineto{\pgfqpoint{1.003984in}{1.377975in}}%
\pgfpathlineto{\pgfqpoint{1.020241in}{1.368577in}}%
\pgfpathlineto{\pgfqpoint{1.036499in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.052756in}{1.348498in}}%
\pgfpathlineto{\pgfqpoint{1.069166in}{1.337708in}}%
\pgfpathlineto{\pgfqpoint{1.085575in}{1.326474in}}%
\pgfpathlineto{\pgfqpoint{1.102137in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.118850in}{1.302333in}}%
\pgfpathlineto{\pgfqpoint{1.135715in}{1.289408in}}%
\pgfpathlineto{\pgfqpoint{1.152885in}{1.275781in}}%
\pgfpathlineto{\pgfqpoint{1.170358in}{1.261436in}}%
\pgfpathlineto{\pgfqpoint{1.188135in}{1.246359in}}%
\pgfpathlineto{\pgfqpoint{1.206367in}{1.230407in}}%
\pgfpathlineto{\pgfqpoint{1.225056in}{1.213562in}}%
\pgfpathlineto{\pgfqpoint{1.244352in}{1.195668in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{1.285376in}{1.156075in}}%
\pgfpathlineto{\pgfqpoint{1.307559in}{1.133877in}}%
\pgfpathlineto{\pgfqpoint{1.331414in}{1.109475in}}%
\pgfpathlineto{\pgfqpoint{1.357547in}{1.082200in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{1.050728in}}%
\pgfpathlineto{\pgfqpoint{1.423945in}{1.011100in}}%
\pgfpathlineto{\pgfqpoint{1.547320in}{0.877673in}}%
\pgfpathlineto{\pgfqpoint{1.576796in}{0.846615in}}%
\pgfpathlineto{\pgfqpoint{1.603082in}{0.819449in}}%
\pgfpathlineto{\pgfqpoint{1.627240in}{0.795009in}}%
\pgfpathlineto{\pgfqpoint{1.649879in}{0.772629in}}%
\pgfpathlineto{\pgfqpoint{1.671303in}{0.751965in}}%
\pgfpathlineto{\pgfqpoint{1.691967in}{0.732546in}}%
\pgfpathlineto{\pgfqpoint{1.711871in}{0.714346in}}%
\pgfpathlineto{\pgfqpoint{1.731167in}{0.697202in}}%
\pgfpathlineto{\pgfqpoint{1.750008in}{0.680957in}}%
\pgfpathlineto{\pgfqpoint{1.768392in}{0.665593in}}%
\pgfpathlineto{\pgfqpoint{1.786473in}{0.650965in}}%
\pgfpathlineto{\pgfqpoint{1.804250in}{0.637061in}}%
\pgfpathlineto{\pgfqpoint{1.821723in}{0.623865in}}%
\pgfpathlineto{\pgfqpoint{1.838892in}{0.611359in}}%
\pgfpathlineto{\pgfqpoint{1.855910in}{0.599419in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{0.588035in}}%
\pgfpathlineto{\pgfqpoint{1.889488in}{0.577199in}}%
\pgfpathlineto{\pgfqpoint{1.906050in}{0.566899in}}%
\pgfpathlineto{\pgfqpoint{1.922611in}{0.557034in}}%
\pgfpathlineto{\pgfqpoint{1.939021in}{0.547689in}}%
\pgfpathlineto{\pgfqpoint{1.955430in}{0.538768in}}%
\pgfpathlineto{\pgfqpoint{1.971840in}{0.530269in}}%
\pgfpathlineto{\pgfqpoint{1.988249in}{0.522190in}}%
\pgfpathlineto{\pgfqpoint{2.004659in}{0.514525in}}%
\pgfpathlineto{\pgfqpoint{2.021068in}{0.507272in}}%
\pgfpathlineto{\pgfqpoint{2.037478in}{0.500425in}}%
\pgfpathlineto{\pgfqpoint{2.053887in}{0.493979in}}%
\pgfpathlineto{\pgfqpoint{2.070297in}{0.487927in}}%
\pgfpathlineto{\pgfqpoint{2.086858in}{0.482213in}}%
\pgfpathlineto{\pgfqpoint{2.103571in}{0.476842in}}%
\pgfpathlineto{\pgfqpoint{2.120285in}{0.471859in}}%
\pgfpathlineto{\pgfqpoint{2.137150in}{0.467217in}}%
\pgfpathlineto{\pgfqpoint{2.154167in}{0.462918in}}%
\pgfpathlineto{\pgfqpoint{2.171336in}{0.458961in}}%
\pgfpathlineto{\pgfqpoint{2.188810in}{0.455318in}}%
\pgfpathlineto{\pgfqpoint{2.206435in}{0.452021in}}%
\pgfpathlineto{\pgfqpoint{2.224363in}{0.449045in}}%
\pgfpathlineto{\pgfqpoint{2.242748in}{0.446371in}}%
\pgfpathlineto{\pgfqpoint{2.261589in}{0.444008in}}%
\pgfpathlineto{\pgfqpoint{2.281037in}{0.441948in}}%
\pgfpathlineto{\pgfqpoint{2.301245in}{0.440184in}}%
\pgfpathlineto{\pgfqpoint{2.322365in}{0.438716in}}%
\pgfpathlineto{\pgfqpoint{2.345004in}{0.437518in}}%
\pgfpathlineto{\pgfqpoint{2.369770in}{0.436587in}}%
\pgfpathlineto{\pgfqpoint{2.397879in}{0.435912in}}%
\pgfpathlineto{\pgfqpoint{2.432065in}{0.435480in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.435270in}}%
\pgfpathlineto{\pgfqpoint{2.611810in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153779in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153779in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.245256,0.104974,0.263956}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.441818in}}%
\pgfpathlineto{\pgfqpoint{0.646469in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{0.670324in}{1.434111in}}%
\pgfpathlineto{\pgfqpoint{0.693267in}{1.429930in}}%
\pgfpathlineto{\pgfqpoint{0.715450in}{1.425510in}}%
\pgfpathlineto{\pgfqpoint{0.736874in}{1.420864in}}%
\pgfpathlineto{\pgfqpoint{0.757537in}{1.416007in}}%
\pgfpathlineto{\pgfqpoint{0.777593in}{1.410915in}}%
\pgfpathlineto{\pgfqpoint{0.797194in}{1.405559in}}%
\pgfpathlineto{\pgfqpoint{0.816338in}{1.399944in}}%
\pgfpathlineto{\pgfqpoint{0.835027in}{1.394079in}}%
\pgfpathlineto{\pgfqpoint{0.853411in}{1.387920in}}%
\pgfpathlineto{\pgfqpoint{0.871340in}{1.381525in}}%
\pgfpathlineto{\pgfqpoint{0.889117in}{1.374791in}}%
\pgfpathlineto{\pgfqpoint{0.906590in}{1.367775in}}%
\pgfpathlineto{\pgfqpoint{0.923911in}{1.360419in}}%
\pgfpathlineto{\pgfqpoint{0.940929in}{1.352791in}}%
\pgfpathlineto{\pgfqpoint{0.957794in}{1.344827in}}%
\pgfpathlineto{\pgfqpoint{0.974659in}{1.336451in}}%
\pgfpathlineto{\pgfqpoint{0.991373in}{1.327737in}}%
\pgfpathlineto{\pgfqpoint{1.008086in}{1.318603in}}%
\pgfpathlineto{\pgfqpoint{1.024799in}{1.309042in}}%
\pgfpathlineto{\pgfqpoint{1.041513in}{1.299051in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{1.074939in}{1.277766in}}%
\pgfpathlineto{\pgfqpoint{1.091805in}{1.266367in}}%
\pgfpathlineto{\pgfqpoint{1.108822in}{1.254417in}}%
\pgfpathlineto{\pgfqpoint{1.126143in}{1.241798in}}%
\pgfpathlineto{\pgfqpoint{1.143616in}{1.228607in}}%
\pgfpathlineto{\pgfqpoint{1.161393in}{1.214722in}}%
\pgfpathlineto{\pgfqpoint{1.179626in}{1.200007in}}%
\pgfpathlineto{\pgfqpoint{1.198315in}{1.184441in}}%
\pgfpathlineto{\pgfqpoint{1.217459in}{1.168010in}}%
\pgfpathlineto{\pgfqpoint{1.237363in}{1.150433in}}%
\pgfpathlineto{\pgfqpoint{1.258027in}{1.131684in}}%
\pgfpathlineto{\pgfqpoint{1.279754in}{1.111463in}}%
\pgfpathlineto{\pgfqpoint{1.302849in}{1.089454in}}%
\pgfpathlineto{\pgfqpoint{1.327767in}{1.065184in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{1.037870in}}%
\pgfpathlineto{\pgfqpoint{1.387328in}{1.005489in}}%
\pgfpathlineto{\pgfqpoint{1.430326in}{0.961488in}}%
\pgfpathlineto{\pgfqpoint{1.515109in}{0.874636in}}%
\pgfpathlineto{\pgfqpoint{1.548232in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{1.576492in}{0.813408in}}%
\pgfpathlineto{\pgfqpoint{1.602018in}{0.788714in}}%
\pgfpathlineto{\pgfqpoint{1.625721in}{0.766295in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{0.745675in}}%
\pgfpathlineto{\pgfqpoint{1.669328in}{0.726535in}}%
\pgfpathlineto{\pgfqpoint{1.689840in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{1.709744in}{0.691633in}}%
\pgfpathlineto{\pgfqpoint{1.729040in}{0.675694in}}%
\pgfpathlineto{\pgfqpoint{1.747880in}{0.660609in}}%
\pgfpathlineto{\pgfqpoint{1.766417in}{0.646242in}}%
\pgfpathlineto{\pgfqpoint{1.784498in}{0.632693in}}%
\pgfpathlineto{\pgfqpoint{1.802427in}{0.619720in}}%
\pgfpathlineto{\pgfqpoint{1.820052in}{0.607423in}}%
\pgfpathlineto{\pgfqpoint{1.837525in}{0.595684in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{0.584494in}}%
\pgfpathlineto{\pgfqpoint{1.872015in}{0.573845in}}%
\pgfpathlineto{\pgfqpoint{1.889032in}{0.563724in}}%
\pgfpathlineto{\pgfqpoint{1.905898in}{0.554122in}}%
\pgfpathlineto{\pgfqpoint{1.922763in}{0.544944in}}%
\pgfpathlineto{\pgfqpoint{1.939628in}{0.536189in}}%
\pgfpathlineto{\pgfqpoint{1.956342in}{0.527927in}}%
\pgfpathlineto{\pgfqpoint{1.973055in}{0.520075in}}%
\pgfpathlineto{\pgfqpoint{1.989769in}{0.512627in}}%
\pgfpathlineto{\pgfqpoint{2.006634in}{0.505518in}}%
\pgfpathlineto{\pgfqpoint{2.023499in}{0.498812in}}%
\pgfpathlineto{\pgfqpoint{2.040364in}{0.492502in}}%
\pgfpathlineto{\pgfqpoint{2.057382in}{0.486532in}}%
\pgfpathlineto{\pgfqpoint{2.074399in}{0.480951in}}%
\pgfpathlineto{\pgfqpoint{2.091568in}{0.475710in}}%
\pgfpathlineto{\pgfqpoint{2.108889in}{0.470810in}}%
\pgfpathlineto{\pgfqpoint{2.126362in}{0.466252in}}%
\pgfpathlineto{\pgfqpoint{2.143987in}{0.462038in}}%
\pgfpathlineto{\pgfqpoint{2.161764in}{0.458166in}}%
\pgfpathlineto{\pgfqpoint{2.179845in}{0.454608in}}%
\pgfpathlineto{\pgfqpoint{2.198230in}{0.451369in}}%
\pgfpathlineto{\pgfqpoint{2.216918in}{0.448454in}}%
\pgfpathlineto{\pgfqpoint{2.236063in}{0.445845in}}%
\pgfpathlineto{\pgfqpoint{2.255663in}{0.443551in}}%
\pgfpathlineto{\pgfqpoint{2.275871in}{0.441559in}}%
\pgfpathlineto{\pgfqpoint{2.296991in}{0.439854in}}%
\pgfpathlineto{\pgfqpoint{2.319174in}{0.438438in}}%
\pgfpathlineto{\pgfqpoint{2.342876in}{0.437300in}}%
\pgfpathlineto{\pgfqpoint{2.369010in}{0.436423in}}%
\pgfpathlineto{\pgfqpoint{2.398942in}{0.435800in}}%
\pgfpathlineto{\pgfqpoint{2.436167in}{0.435417in}}%
\pgfpathlineto{\pgfqpoint{2.492537in}{0.435251in}}%
\pgfpathlineto{\pgfqpoint{2.718623in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153779in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153779in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.402063in}}%
\pgfpathlineto{\pgfqpoint{0.646621in}{1.398307in}}%
\pgfpathlineto{\pgfqpoint{0.670628in}{1.394337in}}%
\pgfpathlineto{\pgfqpoint{0.693723in}{1.390143in}}%
\pgfpathlineto{\pgfqpoint{0.715906in}{1.385740in}}%
\pgfpathlineto{\pgfqpoint{0.737329in}{1.381114in}}%
\pgfpathlineto{\pgfqpoint{0.758145in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{0.778353in}{1.371136in}}%
\pgfpathlineto{\pgfqpoint{0.798105in}{1.365763in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{1.360130in}}%
\pgfpathlineto{\pgfqpoint{0.836242in}{1.354244in}}%
\pgfpathlineto{\pgfqpoint{0.854779in}{1.348065in}}%
\pgfpathlineto{\pgfqpoint{0.872860in}{1.341649in}}%
\pgfpathlineto{\pgfqpoint{0.890789in}{1.334894in}}%
\pgfpathlineto{\pgfqpoint{0.908414in}{1.327857in}}%
\pgfpathlineto{\pgfqpoint{0.925887in}{1.320481in}}%
\pgfpathlineto{\pgfqpoint{0.943208in}{1.312763in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.304706in}}%
\pgfpathlineto{\pgfqpoint{0.977394in}{1.296309in}}%
\pgfpathlineto{\pgfqpoint{0.994411in}{1.287496in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{1.278344in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.268772in}}%
\pgfpathlineto{\pgfqpoint{1.045007in}{1.258776in}}%
\pgfpathlineto{\pgfqpoint{1.062025in}{1.248258in}}%
\pgfpathlineto{\pgfqpoint{1.079194in}{1.237207in}}%
\pgfpathlineto{\pgfqpoint{1.096515in}{1.225613in}}%
\pgfpathlineto{\pgfqpoint{1.113988in}{1.213467in}}%
\pgfpathlineto{\pgfqpoint{1.131613in}{1.200764in}}%
\pgfpathlineto{\pgfqpoint{1.149542in}{1.187385in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{1.173200in}}%
\pgfpathlineto{\pgfqpoint{1.186767in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{1.206063in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{1.225968in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{1.246783in}{1.107415in}}%
\pgfpathlineto{\pgfqpoint{1.268511in}{1.088036in}}%
\pgfpathlineto{\pgfqpoint{1.291605in}{1.066936in}}%
\pgfpathlineto{\pgfqpoint{1.316524in}{1.043659in}}%
\pgfpathlineto{\pgfqpoint{1.344025in}{1.017453in}}%
\pgfpathlineto{\pgfqpoint{1.375932in}{0.986520in}}%
\pgfpathlineto{\pgfqpoint{1.418019in}{0.945163in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{0.855742in}}%
\pgfpathlineto{\pgfqpoint{1.541698in}{0.824062in}}%
\pgfpathlineto{\pgfqpoint{1.569959in}{0.797290in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{0.773612in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{0.752123in}}%
\pgfpathlineto{\pgfqpoint{1.641675in}{0.732233in}}%
\pgfpathlineto{\pgfqpoint{1.663098in}{0.713773in}}%
\pgfpathlineto{\pgfqpoint{1.683762in}{0.696455in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{0.680128in}}%
\pgfpathlineto{\pgfqpoint{1.723266in}{0.664771in}}%
\pgfpathlineto{\pgfqpoint{1.742259in}{0.650243in}}%
\pgfpathlineto{\pgfqpoint{1.760947in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{1.779332in}{0.623270in}}%
\pgfpathlineto{\pgfqpoint{1.797413in}{0.610800in}}%
\pgfpathlineto{\pgfqpoint{1.815190in}{0.598985in}}%
\pgfpathlineto{\pgfqpoint{1.832815in}{0.587714in}}%
\pgfpathlineto{\pgfqpoint{1.850288in}{0.576978in}}%
\pgfpathlineto{\pgfqpoint{1.867609in}{0.566767in}}%
\pgfpathlineto{\pgfqpoint{1.884930in}{0.556987in}}%
\pgfpathlineto{\pgfqpoint{1.902099in}{0.547717in}}%
\pgfpathlineto{\pgfqpoint{1.919268in}{0.538869in}}%
\pgfpathlineto{\pgfqpoint{1.936438in}{0.530440in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{0.522495in}}%
\pgfpathlineto{\pgfqpoint{1.970624in}{0.514890in}}%
\pgfpathlineto{\pgfqpoint{1.987793in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{2.004962in}{0.500895in}}%
\pgfpathlineto{\pgfqpoint{2.022132in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.039453in}{0.488434in}}%
\pgfpathlineto{\pgfqpoint{2.056926in}{0.482714in}}%
\pgfpathlineto{\pgfqpoint{2.074399in}{0.477383in}}%
\pgfpathlineto{\pgfqpoint{2.092024in}{0.472392in}}%
\pgfpathlineto{\pgfqpoint{2.109801in}{0.467742in}}%
\pgfpathlineto{\pgfqpoint{2.127730in}{0.463433in}}%
\pgfpathlineto{\pgfqpoint{2.145963in}{0.459433in}}%
\pgfpathlineto{\pgfqpoint{2.164347in}{0.455779in}}%
\pgfpathlineto{\pgfqpoint{2.183036in}{0.452441in}}%
\pgfpathlineto{\pgfqpoint{2.202028in}{0.449425in}}%
\pgfpathlineto{\pgfqpoint{2.221477in}{0.446713in}}%
\pgfpathlineto{\pgfqpoint{2.241381in}{0.444312in}}%
\pgfpathlineto{\pgfqpoint{2.261893in}{0.442213in}}%
\pgfpathlineto{\pgfqpoint{2.283164in}{0.440411in}}%
\pgfpathlineto{\pgfqpoint{2.305499in}{0.438893in}}%
\pgfpathlineto{\pgfqpoint{2.329202in}{0.437658in}}%
\pgfpathlineto{\pgfqpoint{2.355032in}{0.436690in}}%
\pgfpathlineto{\pgfqpoint{2.384052in}{0.435982in}}%
\pgfpathlineto{\pgfqpoint{2.418846in}{0.435520in}}%
\pgfpathlineto{\pgfqpoint{2.466859in}{0.435284in}}%
\pgfpathlineto{\pgfqpoint{2.577167in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153779in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153779in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547473in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.547473in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.547473in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737051in,y=1.779047in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_F$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.657603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.618715in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942910,0.375495,0.263698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.502670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.463781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.790859,0.101847,0.313391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.347737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.308848in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517283,0.117956,0.354533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.192804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.153915in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.245256,0.104974,0.263956}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.037871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=0.998982in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677107in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.833998in}}%
\pgfpathlineto{\pgfqpoint{0.677107in}{0.833998in}}%
\pgfpathlineto{\pgfqpoint{0.677107in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721551in}{0.750665in}}%
\pgfpathlineto{\pgfqpoint{0.832662in}{0.750665in}}%
\pgfpathlineto{\pgfqpoint{0.943774in}{0.750665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032662in,y=0.711776in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_C = 60, L_F = 30$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721551in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{0.832662in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{0.943774in}{0.595726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032662in,y=0.556837in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_C = 60, L_F = 0$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_label_noise/daily_30_32_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.621551in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.621551in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621551in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254633in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.254633in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254633in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254633in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887716in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.887716in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887716in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887716in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520798in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.520798in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520798in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520798in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887716in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262365in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.874602in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.874602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{0.874602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262365in, y=0.836340in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.002}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.313973in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.313973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{1.313973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262365in, y=1.275710in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.004}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.753343in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.753343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{1.753343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262365in, y=1.715080in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.006}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206810in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.621551in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.651559in}{1.897672in}}%
\pgfpathlineto{\pgfqpoint{0.680428in}{1.893719in}}%
\pgfpathlineto{\pgfqpoint{0.707967in}{1.889577in}}%
\pgfpathlineto{\pgfqpoint{0.734556in}{1.885205in}}%
\pgfpathlineto{\pgfqpoint{0.760196in}{1.880614in}}%
\pgfpathlineto{\pgfqpoint{0.784887in}{1.875819in}}%
\pgfpathlineto{\pgfqpoint{0.808817in}{1.870795in}}%
\pgfpathlineto{\pgfqpoint{0.831988in}{1.865555in}}%
\pgfpathlineto{\pgfqpoint{0.854589in}{1.860064in}}%
\pgfpathlineto{\pgfqpoint{0.876620in}{1.854329in}}%
\pgfpathlineto{\pgfqpoint{0.898082in}{1.848360in}}%
\pgfpathlineto{\pgfqpoint{0.918973in}{1.842166in}}%
\pgfpathlineto{\pgfqpoint{0.939485in}{1.835699in}}%
\pgfpathlineto{\pgfqpoint{0.959617in}{1.828963in}}%
\pgfpathlineto{\pgfqpoint{0.979369in}{1.821963in}}%
\pgfpathlineto{\pgfqpoint{0.998742in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.017924in}{1.807120in}}%
\pgfpathlineto{\pgfqpoint{1.036727in}{1.799288in}}%
\pgfpathlineto{\pgfqpoint{1.055339in}{1.791132in}}%
\pgfpathlineto{\pgfqpoint{1.073762in}{1.782654in}}%
\pgfpathlineto{\pgfqpoint{1.091995in}{1.773855in}}%
\pgfpathlineto{\pgfqpoint{1.110038in}{1.764734in}}%
\pgfpathlineto{\pgfqpoint{1.127890in}{1.755297in}}%
\pgfpathlineto{\pgfqpoint{1.145743in}{1.745440in}}%
\pgfpathlineto{\pgfqpoint{1.163406in}{1.735265in}}%
\pgfpathlineto{\pgfqpoint{1.181069in}{1.724663in}}%
\pgfpathlineto{\pgfqpoint{1.198732in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{1.216395in}{1.702153in}}%
\pgfpathlineto{\pgfqpoint{1.234058in}{1.690233in}}%
\pgfpathlineto{\pgfqpoint{1.251721in}{1.677866in}}%
\pgfpathlineto{\pgfqpoint{1.269384in}{1.665048in}}%
\pgfpathlineto{\pgfqpoint{1.287237in}{1.651634in}}%
\pgfpathlineto{\pgfqpoint{1.305090in}{1.637758in}}%
\pgfpathlineto{\pgfqpoint{1.323133in}{1.623266in}}%
\pgfpathlineto{\pgfqpoint{1.341366in}{1.608148in}}%
\pgfpathlineto{\pgfqpoint{1.359788in}{1.592392in}}%
\pgfpathlineto{\pgfqpoint{1.378591in}{1.575821in}}%
\pgfpathlineto{\pgfqpoint{1.397583in}{1.558587in}}%
\pgfpathlineto{\pgfqpoint{1.416956in}{1.540508in}}%
\pgfpathlineto{\pgfqpoint{1.436708in}{1.521568in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{1.501564in}}%
\pgfpathlineto{\pgfqpoint{1.477922in}{1.480474in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{1.458280in}}%
\pgfpathlineto{\pgfqpoint{1.521794in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{1.545155in}{1.409298in}}%
\pgfpathlineto{\pgfqpoint{1.569655in}{1.382246in}}%
\pgfpathlineto{\pgfqpoint{1.595675in}{1.352960in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{1.320540in}}%
\pgfpathlineto{\pgfqpoint{1.655311in}{1.284061in}}%
\pgfpathlineto{\pgfqpoint{1.691777in}{1.241024in}}%
\pgfpathlineto{\pgfqpoint{1.740777in}{1.182570in}}%
\pgfpathlineto{\pgfqpoint{1.837259in}{1.067375in}}%
\pgfpathlineto{\pgfqpoint{1.874864in}{1.023141in}}%
\pgfpathlineto{\pgfqpoint{1.906961in}{0.985949in}}%
\pgfpathlineto{\pgfqpoint{1.935830in}{0.953057in}}%
\pgfpathlineto{\pgfqpoint{1.962609in}{0.923101in}}%
\pgfpathlineto{\pgfqpoint{1.987869in}{0.895397in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{0.869693in}}%
\pgfpathlineto{\pgfqpoint{2.034781in}{0.845547in}}%
\pgfpathlineto{\pgfqpoint{2.057002in}{0.822731in}}%
\pgfpathlineto{\pgfqpoint{2.078653in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{2.099735in}{0.780425in}}%
\pgfpathlineto{\pgfqpoint{2.120247in}{0.760895in}}%
\pgfpathlineto{\pgfqpoint{2.140379in}{0.742238in}}%
\pgfpathlineto{\pgfqpoint{2.160131in}{0.724439in}}%
\pgfpathlineto{\pgfqpoint{2.179503in}{0.707481in}}%
\pgfpathlineto{\pgfqpoint{2.198496in}{0.691344in}}%
\pgfpathlineto{\pgfqpoint{2.217298in}{0.675853in}}%
\pgfpathlineto{\pgfqpoint{2.235911in}{0.660999in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.646919in}}%
\pgfpathlineto{\pgfqpoint{2.272186in}{0.633447in}}%
\pgfpathlineto{\pgfqpoint{2.290229in}{0.620438in}}%
\pgfpathlineto{\pgfqpoint{2.308082in}{0.608024in}}%
\pgfpathlineto{\pgfqpoint{2.325745in}{0.596192in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{0.584930in}}%
\pgfpathlineto{\pgfqpoint{2.360691in}{0.574109in}}%
\pgfpathlineto{\pgfqpoint{2.377975in}{0.563838in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{0.553999in}}%
\pgfpathlineto{\pgfqpoint{2.412351in}{0.544691in}}%
\pgfpathlineto{\pgfqpoint{2.429444in}{0.535802in}}%
\pgfpathlineto{\pgfqpoint{2.446537in}{0.527333in}}%
\pgfpathlineto{\pgfqpoint{2.463441in}{0.519367in}}%
\pgfpathlineto{\pgfqpoint{2.480344in}{0.511807in}}%
\pgfpathlineto{\pgfqpoint{2.497247in}{0.504650in}}%
\pgfpathlineto{\pgfqpoint{2.514150in}{0.497894in}}%
\pgfpathlineto{\pgfqpoint{2.531054in}{0.491536in}}%
\pgfpathlineto{\pgfqpoint{2.547957in}{0.485571in}}%
\pgfpathlineto{\pgfqpoint{2.564860in}{0.479996in}}%
\pgfpathlineto{\pgfqpoint{2.581954in}{0.474750in}}%
\pgfpathlineto{\pgfqpoint{2.599047in}{0.469892in}}%
\pgfpathlineto{\pgfqpoint{2.616140in}{0.465417in}}%
\pgfpathlineto{\pgfqpoint{2.633423in}{0.461274in}}%
\pgfpathlineto{\pgfqpoint{2.650896in}{0.457465in}}%
\pgfpathlineto{\pgfqpoint{2.668559in}{0.453995in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.450863in}}%
\pgfpathlineto{\pgfqpoint{2.704645in}{0.448038in}}%
\pgfpathlineto{\pgfqpoint{2.723447in}{0.445504in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.443293in}}%
\pgfpathlineto{\pgfqpoint{2.762572in}{0.441368in}}%
\pgfpathlineto{\pgfqpoint{2.783464in}{0.439725in}}%
\pgfpathlineto{\pgfqpoint{2.805685in}{0.438353in}}%
\pgfpathlineto{\pgfqpoint{2.829805in}{0.437244in}}%
\pgfpathlineto{\pgfqpoint{2.856585in}{0.436393in}}%
\pgfpathlineto{\pgfqpoint{2.887732in}{0.435787in}}%
\pgfpathlineto{\pgfqpoint{2.927047in}{0.435414in}}%
\pgfpathlineto{\pgfqpoint{2.988012in}{0.435251in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942910,0.375495,0.263698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.742906in}}%
\pgfpathlineto{\pgfqpoint{0.651939in}{1.739167in}}%
\pgfpathlineto{\pgfqpoint{0.680998in}{1.735220in}}%
\pgfpathlineto{\pgfqpoint{0.708917in}{1.731056in}}%
\pgfpathlineto{\pgfqpoint{0.735696in}{1.726689in}}%
\pgfpathlineto{\pgfqpoint{0.761526in}{1.722104in}}%
\pgfpathlineto{\pgfqpoint{0.786596in}{1.717279in}}%
\pgfpathlineto{\pgfqpoint{0.810716in}{1.712262in}}%
\pgfpathlineto{\pgfqpoint{0.834267in}{1.706986in}}%
\pgfpathlineto{\pgfqpoint{0.857058in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{0.879279in}{1.695783in}}%
\pgfpathlineto{\pgfqpoint{0.901120in}{1.689776in}}%
\pgfpathlineto{\pgfqpoint{0.922392in}{1.683543in}}%
\pgfpathlineto{\pgfqpoint{0.943284in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{0.963796in}{1.670258in}}%
\pgfpathlineto{\pgfqpoint{0.983928in}{1.663215in}}%
\pgfpathlineto{\pgfqpoint{1.003680in}{1.655916in}}%
\pgfpathlineto{\pgfqpoint{1.023242in}{1.648292in}}%
\pgfpathlineto{\pgfqpoint{1.042614in}{1.640342in}}%
\pgfpathlineto{\pgfqpoint{1.061607in}{1.632150in}}%
\pgfpathlineto{\pgfqpoint{1.080409in}{1.623640in}}%
\pgfpathlineto{\pgfqpoint{1.099212in}{1.614722in}}%
\pgfpathlineto{\pgfqpoint{1.117824in}{1.605483in}}%
\pgfpathlineto{\pgfqpoint{1.136247in}{1.595927in}}%
\pgfpathlineto{\pgfqpoint{1.154670in}{1.585955in}}%
\pgfpathlineto{\pgfqpoint{1.173093in}{1.575561in}}%
\pgfpathlineto{\pgfqpoint{1.191515in}{1.564738in}}%
\pgfpathlineto{\pgfqpoint{1.209938in}{1.553482in}}%
\pgfpathlineto{\pgfqpoint{1.228361in}{1.541790in}}%
\pgfpathlineto{\pgfqpoint{1.246783in}{1.529661in}}%
\pgfpathlineto{\pgfqpoint{1.265396in}{1.516961in}}%
\pgfpathlineto{\pgfqpoint{1.284009in}{1.503814in}}%
\pgfpathlineto{\pgfqpoint{1.302811in}{1.490081in}}%
\pgfpathlineto{\pgfqpoint{1.321804in}{1.475752in}}%
\pgfpathlineto{\pgfqpoint{1.341176in}{1.460670in}}%
\pgfpathlineto{\pgfqpoint{1.360738in}{1.444968in}}%
\pgfpathlineto{\pgfqpoint{1.380680in}{1.428485in}}%
\pgfpathlineto{\pgfqpoint{1.401002in}{1.411206in}}%
\pgfpathlineto{\pgfqpoint{1.421894in}{1.392952in}}%
\pgfpathlineto{\pgfqpoint{1.443355in}{1.373702in}}%
\pgfpathlineto{\pgfqpoint{1.465387in}{1.353440in}}%
\pgfpathlineto{\pgfqpoint{1.488367in}{1.331796in}}%
\pgfpathlineto{\pgfqpoint{1.512298in}{1.308742in}}%
\pgfpathlineto{\pgfqpoint{1.537558in}{1.283884in}}%
\pgfpathlineto{\pgfqpoint{1.564337in}{1.257005in}}%
\pgfpathlineto{\pgfqpoint{1.593396in}{1.227305in}}%
\pgfpathlineto{\pgfqpoint{1.625873in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{1.664048in}{1.153354in}}%
\pgfpathlineto{\pgfqpoint{1.717606in}{1.096343in}}%
\pgfpathlineto{\pgfqpoint{1.801363in}{1.007204in}}%
\pgfpathlineto{\pgfqpoint{1.840488in}{0.966148in}}%
\pgfpathlineto{\pgfqpoint{1.873535in}{0.931999in}}%
\pgfpathlineto{\pgfqpoint{1.903163in}{0.901908in}}%
\pgfpathlineto{\pgfqpoint{1.930512in}{0.874651in}}%
\pgfpathlineto{\pgfqpoint{1.956342in}{0.849426in}}%
\pgfpathlineto{\pgfqpoint{1.980842in}{0.826009in}}%
\pgfpathlineto{\pgfqpoint{2.004393in}{0.804006in}}%
\pgfpathlineto{\pgfqpoint{2.027184in}{0.783215in}}%
\pgfpathlineto{\pgfqpoint{2.049215in}{0.763612in}}%
\pgfpathlineto{\pgfqpoint{2.070676in}{0.745005in}}%
\pgfpathlineto{\pgfqpoint{2.091758in}{0.727215in}}%
\pgfpathlineto{\pgfqpoint{2.112460in}{0.710230in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{0.694036in}}%
\pgfpathlineto{\pgfqpoint{2.152724in}{0.678617in}}%
\pgfpathlineto{\pgfqpoint{2.172286in}{0.663955in}}%
\pgfpathlineto{\pgfqpoint{2.191658in}{0.649894in}}%
\pgfpathlineto{\pgfqpoint{2.210841in}{0.636426in}}%
\pgfpathlineto{\pgfqpoint{2.229833in}{0.623542in}}%
\pgfpathlineto{\pgfqpoint{2.248636in}{0.611231in}}%
\pgfpathlineto{\pgfqpoint{2.267248in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{2.285861in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{2.304284in}{0.577413in}}%
\pgfpathlineto{\pgfqpoint{2.322706in}{0.567081in}}%
\pgfpathlineto{\pgfqpoint{2.340939in}{0.557278in}}%
\pgfpathlineto{\pgfqpoint{2.359172in}{0.547896in}}%
\pgfpathlineto{\pgfqpoint{2.377405in}{0.538932in}}%
\pgfpathlineto{\pgfqpoint{2.395448in}{0.530472in}}%
\pgfpathlineto{\pgfqpoint{2.413490in}{0.522417in}}%
\pgfpathlineto{\pgfqpoint{2.431533in}{0.514766in}}%
\pgfpathlineto{\pgfqpoint{2.449576in}{0.507515in}}%
\pgfpathlineto{\pgfqpoint{2.467619in}{0.500662in}}%
\pgfpathlineto{\pgfqpoint{2.485662in}{0.494201in}}%
\pgfpathlineto{\pgfqpoint{2.503895in}{0.488068in}}%
\pgfpathlineto{\pgfqpoint{2.522127in}{0.482327in}}%
\pgfpathlineto{\pgfqpoint{2.540360in}{0.476974in}}%
\pgfpathlineto{\pgfqpoint{2.558783in}{0.471953in}}%
\pgfpathlineto{\pgfqpoint{2.577205in}{0.467316in}}%
\pgfpathlineto{\pgfqpoint{2.595818in}{0.463014in}}%
\pgfpathlineto{\pgfqpoint{2.614621in}{0.459049in}}%
\pgfpathlineto{\pgfqpoint{2.633613in}{0.455424in}}%
\pgfpathlineto{\pgfqpoint{2.652795in}{0.452140in}}%
\pgfpathlineto{\pgfqpoint{2.672358in}{0.449166in}}%
\pgfpathlineto{\pgfqpoint{2.692300in}{0.446510in}}%
\pgfpathlineto{\pgfqpoint{2.712812in}{0.444154in}}%
\pgfpathlineto{\pgfqpoint{2.733893in}{0.442105in}}%
\pgfpathlineto{\pgfqpoint{2.755925in}{0.440338in}}%
\pgfpathlineto{\pgfqpoint{2.779095in}{0.438855in}}%
\pgfpathlineto{\pgfqpoint{2.803975in}{0.437639in}}%
\pgfpathlineto{\pgfqpoint{2.831135in}{0.436689in}}%
\pgfpathlineto{\pgfqpoint{2.862092in}{0.435988in}}%
\pgfpathlineto{\pgfqpoint{2.899508in}{0.435528in}}%
\pgfpathlineto{\pgfqpoint{2.951547in}{0.435289in}}%
\pgfpathlineto{\pgfqpoint{3.069110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.790859,0.101847,0.313391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.593214in}}%
\pgfpathlineto{\pgfqpoint{0.652129in}{1.589490in}}%
\pgfpathlineto{\pgfqpoint{0.681568in}{1.585532in}}%
\pgfpathlineto{\pgfqpoint{0.709676in}{1.581383in}}%
\pgfpathlineto{\pgfqpoint{0.736836in}{1.577001in}}%
\pgfpathlineto{\pgfqpoint{0.763045in}{1.572399in}}%
\pgfpathlineto{\pgfqpoint{0.788305in}{1.567591in}}%
\pgfpathlineto{\pgfqpoint{0.812805in}{1.562555in}}%
\pgfpathlineto{\pgfqpoint{0.836736in}{1.557258in}}%
\pgfpathlineto{\pgfqpoint{0.859907in}{1.551754in}}%
\pgfpathlineto{\pgfqpoint{0.882508in}{1.546008in}}%
\pgfpathlineto{\pgfqpoint{0.904729in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{0.926380in}{1.533722in}}%
\pgfpathlineto{\pgfqpoint{0.947652in}{1.527193in}}%
\pgfpathlineto{\pgfqpoint{0.968544in}{1.520396in}}%
\pgfpathlineto{\pgfqpoint{0.989245in}{1.513271in}}%
\pgfpathlineto{\pgfqpoint{1.009567in}{1.505884in}}%
\pgfpathlineto{\pgfqpoint{1.029699in}{1.498172in}}%
\pgfpathlineto{\pgfqpoint{1.049641in}{1.490133in}}%
\pgfpathlineto{\pgfqpoint{1.069394in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{1.088956in}{1.473082in}}%
\pgfpathlineto{\pgfqpoint{1.108328in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.127701in}{1.454656in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.444920in}}%
\pgfpathlineto{\pgfqpoint{1.166065in}{1.434771in}}%
\pgfpathlineto{\pgfqpoint{1.185248in}{1.424204in}}%
\pgfpathlineto{\pgfqpoint{1.204430in}{1.413218in}}%
\pgfpathlineto{\pgfqpoint{1.223802in}{1.401695in}}%
\pgfpathlineto{\pgfqpoint{1.243175in}{1.389742in}}%
\pgfpathlineto{\pgfqpoint{1.262737in}{1.377238in}}%
\pgfpathlineto{\pgfqpoint{1.282489in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{1.302431in}{1.350539in}}%
\pgfpathlineto{\pgfqpoint{1.322753in}{1.336194in}}%
\pgfpathlineto{\pgfqpoint{1.343455in}{1.321124in}}%
\pgfpathlineto{\pgfqpoint{1.364537in}{1.305315in}}%
\pgfpathlineto{\pgfqpoint{1.385998in}{1.288757in}}%
\pgfpathlineto{\pgfqpoint{1.408029in}{1.271292in}}%
\pgfpathlineto{\pgfqpoint{1.430820in}{1.252750in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{1.232952in}}%
\pgfpathlineto{\pgfqpoint{1.479251in}{1.211876in}}%
\pgfpathlineto{\pgfqpoint{1.505271in}{1.189175in}}%
\pgfpathlineto{\pgfqpoint{1.533190in}{1.164316in}}%
\pgfpathlineto{\pgfqpoint{1.563578in}{1.136752in}}%
\pgfpathlineto{\pgfqpoint{1.597574in}{1.105402in}}%
\pgfpathlineto{\pgfqpoint{1.638598in}{1.067045in}}%
\pgfpathlineto{\pgfqpoint{1.703932in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{1.768696in}{0.944402in}}%
\pgfpathlineto{\pgfqpoint{1.808390in}{0.907544in}}%
\pgfpathlineto{\pgfqpoint{1.842007in}{0.876825in}}%
\pgfpathlineto{\pgfqpoint{1.872205in}{0.849723in}}%
\pgfpathlineto{\pgfqpoint{1.900314in}{0.824989in}}%
\pgfpathlineto{\pgfqpoint{1.926714in}{0.802249in}}%
\pgfpathlineto{\pgfqpoint{1.951784in}{0.781137in}}%
\pgfpathlineto{\pgfqpoint{1.975904in}{0.761302in}}%
\pgfpathlineto{\pgfqpoint{1.999265in}{0.742567in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.724763in}}%
\pgfpathlineto{\pgfqpoint{2.044277in}{0.707874in}}%
\pgfpathlineto{\pgfqpoint{2.065928in}{0.691882in}}%
\pgfpathlineto{\pgfqpoint{2.087200in}{0.676628in}}%
\pgfpathlineto{\pgfqpoint{2.108092in}{0.662100in}}%
\pgfpathlineto{\pgfqpoint{2.128793in}{0.648155in}}%
\pgfpathlineto{\pgfqpoint{2.149115in}{0.634912in}}%
\pgfpathlineto{\pgfqpoint{2.169247in}{0.622232in}}%
\pgfpathlineto{\pgfqpoint{2.189189in}{0.610108in}}%
\pgfpathlineto{\pgfqpoint{2.208942in}{0.598531in}}%
\pgfpathlineto{\pgfqpoint{2.228504in}{0.587490in}}%
\pgfpathlineto{\pgfqpoint{2.248066in}{0.576874in}}%
\pgfpathlineto{\pgfqpoint{2.267438in}{0.566780in}}%
\pgfpathlineto{\pgfqpoint{2.286811in}{0.557101in}}%
\pgfpathlineto{\pgfqpoint{2.306183in}{0.547838in}}%
\pgfpathlineto{\pgfqpoint{2.325365in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{2.344548in}{0.530712in}}%
\pgfpathlineto{\pgfqpoint{2.363730in}{0.522751in}}%
\pgfpathlineto{\pgfqpoint{2.382913in}{0.515188in}}%
\pgfpathlineto{\pgfqpoint{2.402285in}{0.507949in}}%
\pgfpathlineto{\pgfqpoint{2.421657in}{0.501108in}}%
\pgfpathlineto{\pgfqpoint{2.441029in}{0.494659in}}%
\pgfpathlineto{\pgfqpoint{2.460402in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{2.479964in}{0.482866in}}%
\pgfpathlineto{\pgfqpoint{2.499526in}{0.477518in}}%
\pgfpathlineto{\pgfqpoint{2.519278in}{0.472502in}}%
\pgfpathlineto{\pgfqpoint{2.539221in}{0.467821in}}%
\pgfpathlineto{\pgfqpoint{2.559353in}{0.463478in}}%
\pgfpathlineto{\pgfqpoint{2.579674in}{0.459475in}}%
\pgfpathlineto{\pgfqpoint{2.600186in}{0.455814in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.452465in}}%
\pgfpathlineto{\pgfqpoint{2.642160in}{0.449460in}}%
\pgfpathlineto{\pgfqpoint{2.663811in}{0.446750in}}%
\pgfpathlineto{\pgfqpoint{2.685842in}{0.444367in}}%
\pgfpathlineto{\pgfqpoint{2.708633in}{0.442274in}}%
\pgfpathlineto{\pgfqpoint{2.732374in}{0.440470in}}%
\pgfpathlineto{\pgfqpoint{2.757254in}{0.438955in}}%
\pgfpathlineto{\pgfqpoint{2.783843in}{0.437712in}}%
\pgfpathlineto{\pgfqpoint{2.812712in}{0.436741in}}%
\pgfpathlineto{\pgfqpoint{2.845379in}{0.436022in}}%
\pgfpathlineto{\pgfqpoint{2.884504in}{0.435546in}}%
\pgfpathlineto{\pgfqpoint{2.938062in}{0.435296in}}%
\pgfpathlineto{\pgfqpoint{3.052587in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517283,0.117956,0.354533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.500597in}}%
\pgfpathlineto{\pgfqpoint{0.652509in}{1.496853in}}%
\pgfpathlineto{\pgfqpoint{0.682137in}{1.492898in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{1.488722in}}%
\pgfpathlineto{\pgfqpoint{0.737975in}{1.484341in}}%
\pgfpathlineto{\pgfqpoint{0.764375in}{1.479740in}}%
\pgfpathlineto{\pgfqpoint{0.790014in}{1.474896in}}%
\pgfpathlineto{\pgfqpoint{0.814895in}{1.469819in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{0.862566in}{1.458971in}}%
\pgfpathlineto{\pgfqpoint{0.885547in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.907958in}{1.447147in}}%
\pgfpathlineto{\pgfqpoint{0.929989in}{1.440838in}}%
\pgfpathlineto{\pgfqpoint{0.951640in}{1.434255in}}%
\pgfpathlineto{\pgfqpoint{0.972912in}{1.427402in}}%
\pgfpathlineto{\pgfqpoint{0.993994in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{1.014695in}{1.412776in}}%
\pgfpathlineto{\pgfqpoint{1.035207in}{1.405009in}}%
\pgfpathlineto{\pgfqpoint{1.055529in}{1.396917in}}%
\pgfpathlineto{\pgfqpoint{1.075661in}{1.388503in}}%
\pgfpathlineto{\pgfqpoint{1.095603in}{1.379769in}}%
\pgfpathlineto{\pgfqpoint{1.115545in}{1.370633in}}%
\pgfpathlineto{\pgfqpoint{1.135487in}{1.361087in}}%
\pgfpathlineto{\pgfqpoint{1.155430in}{1.351127in}}%
\pgfpathlineto{\pgfqpoint{1.175372in}{1.340750in}}%
\pgfpathlineto{\pgfqpoint{1.195314in}{1.329953in}}%
\pgfpathlineto{\pgfqpoint{1.215256in}{1.318738in}}%
\pgfpathlineto{\pgfqpoint{1.235388in}{1.306991in}}%
\pgfpathlineto{\pgfqpoint{1.255710in}{1.294703in}}%
\pgfpathlineto{\pgfqpoint{1.276222in}{1.281868in}}%
\pgfpathlineto{\pgfqpoint{1.297113in}{1.268356in}}%
\pgfpathlineto{\pgfqpoint{1.318195in}{1.254279in}}%
\pgfpathlineto{\pgfqpoint{1.339846in}{1.239374in}}%
\pgfpathlineto{\pgfqpoint{1.361878in}{1.223755in}}%
\pgfpathlineto{\pgfqpoint{1.384479in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{1.407839in}{1.189788in}}%
\pgfpathlineto{\pgfqpoint{1.432150in}{1.171119in}}%
\pgfpathlineto{\pgfqpoint{1.457600in}{1.151102in}}%
\pgfpathlineto{\pgfqpoint{1.484379in}{1.129564in}}%
\pgfpathlineto{\pgfqpoint{1.513058in}{1.106016in}}%
\pgfpathlineto{\pgfqpoint{1.544395in}{1.079798in}}%
\pgfpathlineto{\pgfqpoint{1.579911in}{1.049589in}}%
\pgfpathlineto{\pgfqpoint{1.623594in}{1.011923in}}%
\pgfpathlineto{\pgfqpoint{1.778572in}{0.877835in}}%
\pgfpathlineto{\pgfqpoint{1.813708in}{0.848201in}}%
\pgfpathlineto{\pgfqpoint{1.845046in}{0.822249in}}%
\pgfpathlineto{\pgfqpoint{1.873914in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.901074in}{0.777241in}}%
\pgfpathlineto{\pgfqpoint{1.926903in}{0.757191in}}%
\pgfpathlineto{\pgfqpoint{1.951784in}{0.738345in}}%
\pgfpathlineto{\pgfqpoint{1.975714in}{0.720679in}}%
\pgfpathlineto{\pgfqpoint{1.999075in}{0.703892in}}%
\pgfpathlineto{\pgfqpoint{2.021866in}{0.687970in}}%
\pgfpathlineto{\pgfqpoint{2.044087in}{0.672896in}}%
\pgfpathlineto{\pgfqpoint{2.065928in}{0.658526in}}%
\pgfpathlineto{\pgfqpoint{2.087390in}{0.644846in}}%
\pgfpathlineto{\pgfqpoint{2.108661in}{0.631726in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{0.619274in}}%
\pgfpathlineto{\pgfqpoint{2.150255in}{0.607364in}}%
\pgfpathlineto{\pgfqpoint{2.170767in}{0.595988in}}%
\pgfpathlineto{\pgfqpoint{2.191089in}{0.585136in}}%
\pgfpathlineto{\pgfqpoint{2.211411in}{0.574703in}}%
\pgfpathlineto{\pgfqpoint{2.231543in}{0.564781in}}%
\pgfpathlineto{\pgfqpoint{2.251675in}{0.555272in}}%
\pgfpathlineto{\pgfqpoint{2.271807in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{2.291939in}{0.537482in}}%
\pgfpathlineto{\pgfqpoint{2.312071in}{0.529198in}}%
\pgfpathlineto{\pgfqpoint{2.332203in}{0.521318in}}%
\pgfpathlineto{\pgfqpoint{2.352335in}{0.513837in}}%
\pgfpathlineto{\pgfqpoint{2.372467in}{0.506751in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{0.500056in}}%
\pgfpathlineto{\pgfqpoint{2.412921in}{0.493690in}}%
\pgfpathlineto{\pgfqpoint{2.433243in}{0.487710in}}%
\pgfpathlineto{\pgfqpoint{2.453754in}{0.482062in}}%
\pgfpathlineto{\pgfqpoint{2.474456in}{0.476748in}}%
\pgfpathlineto{\pgfqpoint{2.495158in}{0.471816in}}%
\pgfpathlineto{\pgfqpoint{2.516050in}{0.467217in}}%
\pgfpathlineto{\pgfqpoint{2.537131in}{0.462955in}}%
\pgfpathlineto{\pgfqpoint{2.558593in}{0.458995in}}%
\pgfpathlineto{\pgfqpoint{2.580244in}{0.455378in}}%
\pgfpathlineto{\pgfqpoint{2.602276in}{0.452075in}}%
\pgfpathlineto{\pgfqpoint{2.624687in}{0.449092in}}%
\pgfpathlineto{\pgfqpoint{2.647478in}{0.446433in}}%
\pgfpathlineto{\pgfqpoint{2.670838in}{0.444079in}}%
\pgfpathlineto{\pgfqpoint{2.694959in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.720029in}{0.440256in}}%
\pgfpathlineto{\pgfqpoint{2.746428in}{0.438772in}}%
\pgfpathlineto{\pgfqpoint{2.774537in}{0.437566in}}%
\pgfpathlineto{\pgfqpoint{2.805305in}{0.436624in}}%
\pgfpathlineto{\pgfqpoint{2.840061in}{0.435940in}}%
\pgfpathlineto{\pgfqpoint{2.882224in}{0.435497in}}%
\pgfpathlineto{\pgfqpoint{2.941671in}{0.435276in}}%
\pgfpathlineto{\pgfqpoint{3.090572in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.245256,0.104974,0.263956}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.441818in}}%
\pgfpathlineto{\pgfqpoint{0.652699in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{0.682517in}{1.434111in}}%
\pgfpathlineto{\pgfqpoint{0.711196in}{1.429930in}}%
\pgfpathlineto{\pgfqpoint{0.738735in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{0.765324in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{0.791154in}{1.416081in}}%
\pgfpathlineto{\pgfqpoint{0.816224in}{1.410995in}}%
\pgfpathlineto{\pgfqpoint{0.840534in}{1.405688in}}%
\pgfpathlineto{\pgfqpoint{0.864275in}{1.400129in}}%
\pgfpathlineto{\pgfqpoint{0.887446in}{1.394325in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{1.388234in}}%
\pgfpathlineto{\pgfqpoint{0.932458in}{1.381916in}}%
\pgfpathlineto{\pgfqpoint{0.954299in}{1.375323in}}%
\pgfpathlineto{\pgfqpoint{0.975951in}{1.368401in}}%
\pgfpathlineto{\pgfqpoint{0.997222in}{1.361213in}}%
\pgfpathlineto{\pgfqpoint{1.018304in}{1.353697in}}%
\pgfpathlineto{\pgfqpoint{1.039196in}{1.345854in}}%
\pgfpathlineto{\pgfqpoint{1.059897in}{1.337684in}}%
\pgfpathlineto{\pgfqpoint{1.080409in}{1.329192in}}%
\pgfpathlineto{\pgfqpoint{1.100921in}{1.320295in}}%
\pgfpathlineto{\pgfqpoint{1.121243in}{1.311077in}}%
\pgfpathlineto{\pgfqpoint{1.141565in}{1.301452in}}%
\pgfpathlineto{\pgfqpoint{1.161887in}{1.291417in}}%
\pgfpathlineto{\pgfqpoint{1.182209in}{1.280971in}}%
\pgfpathlineto{\pgfqpoint{1.202721in}{1.270009in}}%
\pgfpathlineto{\pgfqpoint{1.223423in}{1.258522in}}%
\pgfpathlineto{\pgfqpoint{1.244314in}{1.246500in}}%
\pgfpathlineto{\pgfqpoint{1.265396in}{1.233938in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{1.220832in}}%
\pgfpathlineto{\pgfqpoint{1.308319in}{1.207056in}}%
\pgfpathlineto{\pgfqpoint{1.330540in}{1.192474in}}%
\pgfpathlineto{\pgfqpoint{1.353141in}{1.177198in}}%
\pgfpathlineto{\pgfqpoint{1.376502in}{1.160958in}}%
\pgfpathlineto{\pgfqpoint{1.400622in}{1.143735in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{1.125375in}}%
\pgfpathlineto{\pgfqpoint{1.452092in}{1.105576in}}%
\pgfpathlineto{\pgfqpoint{1.480011in}{1.084170in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{1.060542in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{1.033908in}}%
\pgfpathlineto{\pgfqpoint{1.582760in}{1.002242in}}%
\pgfpathlineto{\pgfqpoint{1.635559in}{0.958990in}}%
\pgfpathlineto{\pgfqpoint{1.734320in}{0.878028in}}%
\pgfpathlineto{\pgfqpoint{1.774584in}{0.845564in}}%
\pgfpathlineto{\pgfqpoint{1.808770in}{0.818468in}}%
\pgfpathlineto{\pgfqpoint{1.839728in}{0.794399in}}%
\pgfpathlineto{\pgfqpoint{1.868407in}{0.772565in}}%
\pgfpathlineto{\pgfqpoint{1.895566in}{0.752351in}}%
\pgfpathlineto{\pgfqpoint{1.921396in}{0.733585in}}%
\pgfpathlineto{\pgfqpoint{1.946276in}{0.715963in}}%
\pgfpathlineto{\pgfqpoint{1.970396in}{0.699330in}}%
\pgfpathlineto{\pgfqpoint{1.993947in}{0.683540in}}%
\pgfpathlineto{\pgfqpoint{2.016928in}{0.668579in}}%
\pgfpathlineto{\pgfqpoint{2.039339in}{0.654427in}}%
\pgfpathlineto{\pgfqpoint{2.061370in}{0.640950in}}%
\pgfpathlineto{\pgfqpoint{2.083211in}{0.628022in}}%
\pgfpathlineto{\pgfqpoint{2.104673in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{2.125944in}{0.604009in}}%
\pgfpathlineto{\pgfqpoint{2.147026in}{0.592795in}}%
\pgfpathlineto{\pgfqpoint{2.167918in}{0.582100in}}%
\pgfpathlineto{\pgfqpoint{2.188810in}{0.571822in}}%
\pgfpathlineto{\pgfqpoint{2.209511in}{0.562050in}}%
\pgfpathlineto{\pgfqpoint{2.230213in}{0.552689in}}%
\pgfpathlineto{\pgfqpoint{2.250725in}{0.543817in}}%
\pgfpathlineto{\pgfqpoint{2.271237in}{0.535344in}}%
\pgfpathlineto{\pgfqpoint{2.291749in}{0.527270in}}%
\pgfpathlineto{\pgfqpoint{2.312450in}{0.519520in}}%
\pgfpathlineto{\pgfqpoint{2.333152in}{0.512167in}}%
\pgfpathlineto{\pgfqpoint{2.353854in}{0.505208in}}%
\pgfpathlineto{\pgfqpoint{2.374556in}{0.498636in}}%
\pgfpathlineto{\pgfqpoint{2.395448in}{0.492392in}}%
\pgfpathlineto{\pgfqpoint{2.416529in}{0.486480in}}%
\pgfpathlineto{\pgfqpoint{2.437611in}{0.480951in}}%
\pgfpathlineto{\pgfqpoint{2.458882in}{0.475755in}}%
\pgfpathlineto{\pgfqpoint{2.480344in}{0.470893in}}%
\pgfpathlineto{\pgfqpoint{2.501995in}{0.466366in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{0.462177in}}%
\pgfpathlineto{\pgfqpoint{2.546058in}{0.458292in}}%
\pgfpathlineto{\pgfqpoint{2.568469in}{0.454750in}}%
\pgfpathlineto{\pgfqpoint{2.591260in}{0.451521in}}%
\pgfpathlineto{\pgfqpoint{2.614621in}{0.448587in}}%
\pgfpathlineto{\pgfqpoint{2.638361in}{0.445981in}}%
\pgfpathlineto{\pgfqpoint{2.662861in}{0.443666in}}%
\pgfpathlineto{\pgfqpoint{2.688121in}{0.441655in}}%
\pgfpathlineto{\pgfqpoint{2.714331in}{0.439942in}}%
\pgfpathlineto{\pgfqpoint{2.742060in}{0.438506in}}%
\pgfpathlineto{\pgfqpoint{2.771688in}{0.437350in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{0.436460in}}%
\pgfpathlineto{\pgfqpoint{2.841201in}{0.435826in}}%
\pgfpathlineto{\pgfqpoint{2.886973in}{0.435431in}}%
\pgfpathlineto{\pgfqpoint{2.955156in}{0.435255in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.402063in}}%
\pgfpathlineto{\pgfqpoint{0.652699in}{1.398331in}}%
\pgfpathlineto{\pgfqpoint{0.682517in}{1.394390in}}%
\pgfpathlineto{\pgfqpoint{0.711196in}{1.390230in}}%
\pgfpathlineto{\pgfqpoint{0.738925in}{1.385835in}}%
\pgfpathlineto{\pgfqpoint{0.765704in}{1.381216in}}%
\pgfpathlineto{\pgfqpoint{0.791724in}{1.376353in}}%
\pgfpathlineto{\pgfqpoint{0.816984in}{1.371255in}}%
\pgfpathlineto{\pgfqpoint{0.841484in}{1.365934in}}%
\pgfpathlineto{\pgfqpoint{0.865415in}{1.360359in}}%
\pgfpathlineto{\pgfqpoint{0.888775in}{1.354538in}}%
\pgfpathlineto{\pgfqpoint{0.911756in}{1.348430in}}%
\pgfpathlineto{\pgfqpoint{0.934167in}{1.342093in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.335482in}}%
\pgfpathlineto{\pgfqpoint{0.978040in}{1.328542in}}%
\pgfpathlineto{\pgfqpoint{0.999501in}{1.321335in}}%
\pgfpathlineto{\pgfqpoint{1.020773in}{1.313802in}}%
\pgfpathlineto{\pgfqpoint{1.041855in}{1.305944in}}%
\pgfpathlineto{\pgfqpoint{1.062746in}{1.297762in}}%
\pgfpathlineto{\pgfqpoint{1.083448in}{1.289260in}}%
\pgfpathlineto{\pgfqpoint{1.104150in}{1.280358in}}%
\pgfpathlineto{\pgfqpoint{1.124852in}{1.271052in}}%
\pgfpathlineto{\pgfqpoint{1.145553in}{1.261338in}}%
\pgfpathlineto{\pgfqpoint{1.166255in}{1.251213in}}%
\pgfpathlineto{\pgfqpoint{1.186957in}{1.240677in}}%
\pgfpathlineto{\pgfqpoint{1.207849in}{1.229630in}}%
\pgfpathlineto{\pgfqpoint{1.228930in}{1.218061in}}%
\pgfpathlineto{\pgfqpoint{1.250202in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{1.271853in}{1.193223in}}%
\pgfpathlineto{\pgfqpoint{1.293885in}{1.179823in}}%
\pgfpathlineto{\pgfqpoint{1.316296in}{1.165754in}}%
\pgfpathlineto{\pgfqpoint{1.339277in}{1.150885in}}%
\pgfpathlineto{\pgfqpoint{1.362827in}{1.135202in}}%
\pgfpathlineto{\pgfqpoint{1.387138in}{1.118566in}}%
\pgfpathlineto{\pgfqpoint{1.412398in}{1.100830in}}%
\pgfpathlineto{\pgfqpoint{1.438987in}{1.081702in}}%
\pgfpathlineto{\pgfqpoint{1.467286in}{1.060881in}}%
\pgfpathlineto{\pgfqpoint{1.497674in}{1.038055in}}%
\pgfpathlineto{\pgfqpoint{1.531480in}{1.012186in}}%
\pgfpathlineto{\pgfqpoint{1.570795in}{0.981619in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.939762in}}%
\pgfpathlineto{\pgfqpoint{1.723684in}{0.861219in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{0.829886in}}%
\pgfpathlineto{\pgfqpoint{1.798704in}{0.803574in}}%
\pgfpathlineto{\pgfqpoint{1.829852in}{0.780323in}}%
\pgfpathlineto{\pgfqpoint{1.858721in}{0.759229in}}%
\pgfpathlineto{\pgfqpoint{1.886070in}{0.739699in}}%
\pgfpathlineto{\pgfqpoint{1.912089in}{0.721567in}}%
\pgfpathlineto{\pgfqpoint{1.937159in}{0.704543in}}%
\pgfpathlineto{\pgfqpoint{1.961470in}{0.688478in}}%
\pgfpathlineto{\pgfqpoint{1.985210in}{0.673231in}}%
\pgfpathlineto{\pgfqpoint{2.008381in}{0.658787in}}%
\pgfpathlineto{\pgfqpoint{2.031172in}{0.645016in}}%
\pgfpathlineto{\pgfqpoint{2.053583in}{0.631908in}}%
\pgfpathlineto{\pgfqpoint{2.075614in}{0.619449in}}%
\pgfpathlineto{\pgfqpoint{2.097456in}{0.607524in}}%
\pgfpathlineto{\pgfqpoint{2.119107in}{0.596126in}}%
\pgfpathlineto{\pgfqpoint{2.140569in}{0.585249in}}%
\pgfpathlineto{\pgfqpoint{2.161840in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{2.182922in}{0.565020in}}%
\pgfpathlineto{\pgfqpoint{2.204004in}{0.555566in}}%
\pgfpathlineto{\pgfqpoint{2.225085in}{0.546519in}}%
\pgfpathlineto{\pgfqpoint{2.245977in}{0.537954in}}%
\pgfpathlineto{\pgfqpoint{2.266869in}{0.529786in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{0.521943in}}%
\pgfpathlineto{\pgfqpoint{2.309032in}{0.514497in}}%
\pgfpathlineto{\pgfqpoint{2.330113in}{0.507444in}}%
\pgfpathlineto{\pgfqpoint{2.351385in}{0.500720in}}%
\pgfpathlineto{\pgfqpoint{2.372657in}{0.494386in}}%
\pgfpathlineto{\pgfqpoint{2.394118in}{0.488382in}}%
\pgfpathlineto{\pgfqpoint{2.415580in}{0.482762in}}%
\pgfpathlineto{\pgfqpoint{2.437231in}{0.477472in}}%
\pgfpathlineto{\pgfqpoint{2.459072in}{0.472516in}}%
\pgfpathlineto{\pgfqpoint{2.481104in}{0.467894in}}%
\pgfpathlineto{\pgfqpoint{2.503515in}{0.463573in}}%
\pgfpathlineto{\pgfqpoint{2.526116in}{0.459592in}}%
\pgfpathlineto{\pgfqpoint{2.549097in}{0.455922in}}%
\pgfpathlineto{\pgfqpoint{2.572457in}{0.452570in}}%
\pgfpathlineto{\pgfqpoint{2.596198in}{0.449539in}}%
\pgfpathlineto{\pgfqpoint{2.620508in}{0.446812in}}%
\pgfpathlineto{\pgfqpoint{2.645388in}{0.444397in}}%
\pgfpathlineto{\pgfqpoint{2.671028in}{0.442285in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{0.440469in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{0.438939in}}%
\pgfpathlineto{\pgfqpoint{2.755165in}{0.437692in}}%
\pgfpathlineto{\pgfqpoint{2.787262in}{0.436718in}}%
\pgfpathlineto{\pgfqpoint{2.823348in}{0.436002in}}%
\pgfpathlineto{\pgfqpoint{2.866461in}{0.435532in}}%
\pgfpathlineto{\pgfqpoint{2.925527in}{0.435289in}}%
\pgfpathlineto{\pgfqpoint{3.056195in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547473in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.547473in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.547473in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737051in,y=1.779047in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_F$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.657603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.618715in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942910,0.375495,0.263698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.502670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.463781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.790859,0.101847,0.313391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.347737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.308848in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517283,0.117956,0.354533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.192804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.153915in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.245256,0.104974,0.263956}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.037871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=0.998982in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677107in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.833998in}}%
\pgfpathlineto{\pgfqpoint{0.677107in}{0.833998in}}%
\pgfpathlineto{\pgfqpoint{0.677107in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721551in}{0.750665in}}%
\pgfpathlineto{\pgfqpoint{0.832662in}{0.750665in}}%
\pgfpathlineto{\pgfqpoint{0.943774in}{0.750665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032662in,y=0.711776in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_C = 60, L_F = 30$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721551in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{0.832662in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{0.943774in}{0.595726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032662in,y=0.556837in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_C = 60, L_F = 0$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_label_noise/daily_6_160.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562743in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080971in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.080971in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080971in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080971in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599198in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.599198in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599198in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599198in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117425in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.117425in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117425in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117425in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635653in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.635653in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635653in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635653in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858312in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.865157in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.865157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.865157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=0.826895in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.295082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{1.295082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=1.256819in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.725006in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.725006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{1.725006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=1.686744in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207030in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.670949in}{1.900555in}}%
\pgfpathlineto{\pgfqpoint{0.757545in}{1.899524in}}%
\pgfpathlineto{\pgfqpoint{0.829993in}{1.898300in}}%
\pgfpathlineto{\pgfqpoint{0.892180in}{1.896887in}}%
\pgfpathlineto{\pgfqpoint{0.946750in}{1.895286in}}%
\pgfpathlineto{\pgfqpoint{0.995567in}{1.893488in}}%
\pgfpathlineto{\pgfqpoint{1.039564in}{1.891504in}}%
\pgfpathlineto{\pgfqpoint{1.079675in}{1.889330in}}%
\pgfpathlineto{\pgfqpoint{1.116676in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{1.150879in}{1.884401in}}%
\pgfpathlineto{\pgfqpoint{1.182750in}{1.881652in}}%
\pgfpathlineto{\pgfqpoint{1.212756in}{1.878695in}}%
\pgfpathlineto{\pgfqpoint{1.240896in}{1.875555in}}%
\pgfpathlineto{\pgfqpoint{1.267636in}{1.872199in}}%
\pgfpathlineto{\pgfqpoint{1.292977in}{1.868648in}}%
\pgfpathlineto{\pgfqpoint{1.317075in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{1.340084in}{1.860948in}}%
\pgfpathlineto{\pgfqpoint{1.362161in}{1.856782in}}%
\pgfpathlineto{\pgfqpoint{1.383304in}{1.852417in}}%
\pgfpathlineto{\pgfqpoint{1.403671in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{1.423260in}{1.843056in}}%
\pgfpathlineto{\pgfqpoint{1.442227in}{1.838048in}}%
\pgfpathlineto{\pgfqpoint{1.460572in}{1.832825in}}%
\pgfpathlineto{\pgfqpoint{1.478451in}{1.827350in}}%
\pgfpathlineto{\pgfqpoint{1.495863in}{1.821629in}}%
\pgfpathlineto{\pgfqpoint{1.512809in}{1.815670in}}%
\pgfpathlineto{\pgfqpoint{1.529289in}{1.809483in}}%
\pgfpathlineto{\pgfqpoint{1.545302in}{1.803078in}}%
\pgfpathlineto{\pgfqpoint{1.561005in}{1.796402in}}%
\pgfpathlineto{\pgfqpoint{1.576396in}{1.789456in}}%
\pgfpathlineto{\pgfqpoint{1.591476in}{1.782247in}}%
\pgfpathlineto{\pgfqpoint{1.606246in}{1.774780in}}%
\pgfpathlineto{\pgfqpoint{1.620860in}{1.766976in}}%
\pgfpathlineto{\pgfqpoint{1.635163in}{1.758921in}}%
\pgfpathlineto{\pgfqpoint{1.649311in}{1.750530in}}%
\pgfpathlineto{\pgfqpoint{1.663303in}{1.741800in}}%
\pgfpathlineto{\pgfqpoint{1.677139in}{1.732728in}}%
\pgfpathlineto{\pgfqpoint{1.690821in}{1.723312in}}%
\pgfpathlineto{\pgfqpoint{1.704346in}{1.713551in}}%
\pgfpathlineto{\pgfqpoint{1.717717in}{1.703445in}}%
\pgfpathlineto{\pgfqpoint{1.730931in}{1.692995in}}%
\pgfpathlineto{\pgfqpoint{1.744146in}{1.682071in}}%
\pgfpathlineto{\pgfqpoint{1.757205in}{1.670795in}}%
\pgfpathlineto{\pgfqpoint{1.770265in}{1.659027in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.646902in}}%
\pgfpathlineto{\pgfqpoint{1.796073in}{1.634269in}}%
\pgfpathlineto{\pgfqpoint{1.808976in}{1.621114in}}%
\pgfpathlineto{\pgfqpoint{1.821880in}{1.607425in}}%
\pgfpathlineto{\pgfqpoint{1.834784in}{1.593188in}}%
\pgfpathlineto{\pgfqpoint{1.847532in}{1.578572in}}%
\pgfpathlineto{\pgfqpoint{1.860281in}{1.563397in}}%
\pgfpathlineto{\pgfqpoint{1.873185in}{1.547457in}}%
\pgfpathlineto{\pgfqpoint{1.886089in}{1.530920in}}%
\pgfpathlineto{\pgfqpoint{1.898992in}{1.513777in}}%
\pgfpathlineto{\pgfqpoint{1.911896in}{1.496018in}}%
\pgfpathlineto{\pgfqpoint{1.924956in}{1.477406in}}%
\pgfpathlineto{\pgfqpoint{1.938015in}{1.458144in}}%
\pgfpathlineto{\pgfqpoint{1.951074in}{1.438223in}}%
\pgfpathlineto{\pgfqpoint{1.964289in}{1.417388in}}%
\pgfpathlineto{\pgfqpoint{1.977659in}{1.395607in}}%
\pgfpathlineto{\pgfqpoint{1.991030in}{1.373118in}}%
\pgfpathlineto{\pgfqpoint{2.004555in}{1.349644in}}%
\pgfpathlineto{\pgfqpoint{2.018237in}{1.325157in}}%
\pgfpathlineto{\pgfqpoint{2.032073in}{1.299635in}}%
\pgfpathlineto{\pgfqpoint{2.046221in}{1.272755in}}%
\pgfpathlineto{\pgfqpoint{2.060524in}{1.244783in}}%
\pgfpathlineto{\pgfqpoint{2.075138in}{1.215389in}}%
\pgfpathlineto{\pgfqpoint{2.090218in}{1.184213in}}%
\pgfpathlineto{\pgfqpoint{2.105610in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{2.121623in}{1.116674in}}%
\pgfpathlineto{\pgfqpoint{2.138414in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{2.156292in}{1.038416in}}%
\pgfpathlineto{\pgfqpoint{2.175881in}{0.992772in}}%
\pgfpathlineto{\pgfqpoint{2.198891in}{0.938176in}}%
\pgfpathlineto{\pgfqpoint{2.235581in}{0.849990in}}%
\pgfpathlineto{\pgfqpoint{2.265276in}{0.779022in}}%
\pgfpathlineto{\pgfqpoint{2.283621in}{0.736115in}}%
\pgfpathlineto{\pgfqpoint{2.298701in}{0.701765in}}%
\pgfpathlineto{\pgfqpoint{2.311761in}{0.672918in}}%
\pgfpathlineto{\pgfqpoint{2.323576in}{0.647705in}}%
\pgfpathlineto{\pgfqpoint{2.334303in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{2.344253in}{0.606052in}}%
\pgfpathlineto{\pgfqpoint{2.353582in}{0.588460in}}%
\pgfpathlineto{\pgfqpoint{2.362443in}{0.572526in}}%
\pgfpathlineto{\pgfqpoint{2.370838in}{0.558178in}}%
\pgfpathlineto{\pgfqpoint{2.378923in}{0.545091in}}%
\pgfpathlineto{\pgfqpoint{2.386696in}{0.533213in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{0.522486in}}%
\pgfpathlineto{\pgfqpoint{2.401310in}{0.512844in}}%
\pgfpathlineto{\pgfqpoint{2.408306in}{0.504027in}}%
\pgfpathlineto{\pgfqpoint{2.415147in}{0.496003in}}%
\pgfpathlineto{\pgfqpoint{2.421832in}{0.488733in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{0.482178in}}%
\pgfpathlineto{\pgfqpoint{2.434736in}{0.476294in}}%
\pgfpathlineto{\pgfqpoint{2.441110in}{0.470911in}}%
\pgfpathlineto{\pgfqpoint{2.447484in}{0.466018in}}%
\pgfpathlineto{\pgfqpoint{2.453703in}{0.461703in}}%
\pgfpathlineto{\pgfqpoint{2.460077in}{0.457733in}}%
\pgfpathlineto{\pgfqpoint{2.466451in}{0.454202in}}%
\pgfpathlineto{\pgfqpoint{2.472981in}{0.451015in}}%
\pgfpathlineto{\pgfqpoint{2.479511in}{0.448237in}}%
\pgfpathlineto{\pgfqpoint{2.486351in}{0.445733in}}%
\pgfpathlineto{\pgfqpoint{2.493347in}{0.443567in}}%
\pgfpathlineto{\pgfqpoint{2.500810in}{0.441651in}}%
\pgfpathlineto{\pgfqpoint{2.508583in}{0.440039in}}%
\pgfpathlineto{\pgfqpoint{2.516979in}{0.438676in}}%
\pgfpathlineto{\pgfqpoint{2.526307in}{0.437544in}}%
\pgfpathlineto{\pgfqpoint{2.536879in}{0.436649in}}%
\pgfpathlineto{\pgfqpoint{2.549316in}{0.435984in}}%
\pgfpathlineto{\pgfqpoint{2.565018in}{0.435538in}}%
\pgfpathlineto{\pgfqpoint{2.587872in}{0.435298in}}%
\pgfpathlineto{\pgfqpoint{2.639643in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942910,0.375495,0.263698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.746175in}}%
\pgfpathlineto{\pgfqpoint{0.670949in}{1.745335in}}%
\pgfpathlineto{\pgfqpoint{0.757545in}{1.744305in}}%
\pgfpathlineto{\pgfqpoint{0.829993in}{1.743082in}}%
\pgfpathlineto{\pgfqpoint{0.892336in}{1.741667in}}%
\pgfpathlineto{\pgfqpoint{0.947061in}{1.740062in}}%
\pgfpathlineto{\pgfqpoint{0.995878in}{1.738266in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.736277in}}%
\pgfpathlineto{\pgfqpoint{1.080297in}{1.734097in}}%
\pgfpathlineto{\pgfqpoint{1.117298in}{1.731728in}}%
\pgfpathlineto{\pgfqpoint{1.151657in}{1.729162in}}%
\pgfpathlineto{\pgfqpoint{1.183683in}{1.726404in}}%
\pgfpathlineto{\pgfqpoint{1.213689in}{1.723452in}}%
\pgfpathlineto{\pgfqpoint{1.241984in}{1.720301in}}%
\pgfpathlineto{\pgfqpoint{1.268724in}{1.716956in}}%
\pgfpathlineto{\pgfqpoint{1.294221in}{1.713394in}}%
\pgfpathlineto{\pgfqpoint{1.318474in}{1.709635in}}%
\pgfpathlineto{\pgfqpoint{1.341639in}{1.705673in}}%
\pgfpathlineto{\pgfqpoint{1.363871in}{1.701495in}}%
\pgfpathlineto{\pgfqpoint{1.385170in}{1.697120in}}%
\pgfpathlineto{\pgfqpoint{1.405692in}{1.692529in}}%
\pgfpathlineto{\pgfqpoint{1.425592in}{1.687698in}}%
\pgfpathlineto{\pgfqpoint{1.444714in}{1.682677in}}%
\pgfpathlineto{\pgfqpoint{1.463371in}{1.677397in}}%
\pgfpathlineto{\pgfqpoint{1.481405in}{1.671910in}}%
\pgfpathlineto{\pgfqpoint{1.498973in}{1.666180in}}%
\pgfpathlineto{\pgfqpoint{1.516074in}{1.660214in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.653964in}}%
\pgfpathlineto{\pgfqpoint{1.549189in}{1.647492in}}%
\pgfpathlineto{\pgfqpoint{1.565202in}{1.640746in}}%
\pgfpathlineto{\pgfqpoint{1.580905in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{1.596296in}{1.626445in}}%
\pgfpathlineto{\pgfqpoint{1.611376in}{1.618902in}}%
\pgfpathlineto{\pgfqpoint{1.626301in}{1.611023in}}%
\pgfpathlineto{\pgfqpoint{1.640915in}{1.602892in}}%
\pgfpathlineto{\pgfqpoint{1.655374in}{1.594426in}}%
\pgfpathlineto{\pgfqpoint{1.669677in}{1.585624in}}%
\pgfpathlineto{\pgfqpoint{1.683824in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{1.697817in}{1.567002in}}%
\pgfpathlineto{\pgfqpoint{1.711653in}{1.557182in}}%
\pgfpathlineto{\pgfqpoint{1.725490in}{1.546906in}}%
\pgfpathlineto{\pgfqpoint{1.739171in}{1.536283in}}%
\pgfpathlineto{\pgfqpoint{1.752852in}{1.525186in}}%
\pgfpathlineto{\pgfqpoint{1.766378in}{1.513738in}}%
\pgfpathlineto{\pgfqpoint{1.779904in}{1.501802in}}%
\pgfpathlineto{\pgfqpoint{1.793430in}{1.489365in}}%
\pgfpathlineto{\pgfqpoint{1.806800in}{1.476568in}}%
\pgfpathlineto{\pgfqpoint{1.820170in}{1.463260in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{1.449429in}}%
\pgfpathlineto{\pgfqpoint{1.846911in}{1.435066in}}%
\pgfpathlineto{\pgfqpoint{1.860281in}{1.420160in}}%
\pgfpathlineto{\pgfqpoint{1.873651in}{1.404704in}}%
\pgfpathlineto{\pgfqpoint{1.887177in}{1.388498in}}%
\pgfpathlineto{\pgfqpoint{1.900703in}{1.371712in}}%
\pgfpathlineto{\pgfqpoint{1.914228in}{1.354338in}}%
\pgfpathlineto{\pgfqpoint{1.927910in}{1.336160in}}%
\pgfpathlineto{\pgfqpoint{1.941746in}{1.317151in}}%
\pgfpathlineto{\pgfqpoint{1.955583in}{1.297512in}}%
\pgfpathlineto{\pgfqpoint{1.969575in}{1.277007in}}%
\pgfpathlineto{\pgfqpoint{1.983723in}{1.255614in}}%
\pgfpathlineto{\pgfqpoint{1.998026in}{1.233311in}}%
\pgfpathlineto{\pgfqpoint{2.012484in}{1.210079in}}%
\pgfpathlineto{\pgfqpoint{2.027254in}{1.185640in}}%
\pgfpathlineto{\pgfqpoint{2.042179in}{1.160228in}}%
\pgfpathlineto{\pgfqpoint{2.057570in}{1.133282in}}%
\pgfpathlineto{\pgfqpoint{2.073272in}{1.105037in}}%
\pgfpathlineto{\pgfqpoint{2.089441in}{1.075186in}}%
\pgfpathlineto{\pgfqpoint{2.106232in}{1.043403in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.009048in}}%
\pgfpathlineto{\pgfqpoint{2.142767in}{0.971765in}}%
\pgfpathlineto{\pgfqpoint{2.163599in}{0.929633in}}%
\pgfpathlineto{\pgfqpoint{2.188319in}{0.878767in}}%
\pgfpathlineto{\pgfqpoint{2.267452in}{0.715226in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{0.682771in}}%
\pgfpathlineto{\pgfqpoint{2.297924in}{0.655451in}}%
\pgfpathlineto{\pgfqpoint{2.310517in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{2.322021in}{0.611209in}}%
\pgfpathlineto{\pgfqpoint{2.332593in}{0.592922in}}%
\pgfpathlineto{\pgfqpoint{2.342543in}{0.576443in}}%
\pgfpathlineto{\pgfqpoint{2.351871in}{0.561700in}}%
\pgfpathlineto{\pgfqpoint{2.360733in}{0.548377in}}%
\pgfpathlineto{\pgfqpoint{2.369128in}{0.536407in}}%
\pgfpathlineto{\pgfqpoint{2.377213in}{0.525512in}}%
\pgfpathlineto{\pgfqpoint{2.384986in}{0.515643in}}%
\pgfpathlineto{\pgfqpoint{2.392604in}{0.506568in}}%
\pgfpathlineto{\pgfqpoint{2.399911in}{0.498431in}}%
\pgfpathlineto{\pgfqpoint{2.407063in}{0.491014in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{0.484285in}}%
\pgfpathlineto{\pgfqpoint{2.420899in}{0.478210in}}%
\pgfpathlineto{\pgfqpoint{2.427740in}{0.472631in}}%
\pgfpathlineto{\pgfqpoint{2.434425in}{0.467652in}}%
\pgfpathlineto{\pgfqpoint{2.441110in}{0.463130in}}%
\pgfpathlineto{\pgfqpoint{2.447795in}{0.459053in}}%
\pgfpathlineto{\pgfqpoint{2.454480in}{0.455405in}}%
\pgfpathlineto{\pgfqpoint{2.461321in}{0.452096in}}%
\pgfpathlineto{\pgfqpoint{2.468162in}{0.449194in}}%
\pgfpathlineto{\pgfqpoint{2.475313in}{0.446567in}}%
\pgfpathlineto{\pgfqpoint{2.482620in}{0.444280in}}%
\pgfpathlineto{\pgfqpoint{2.490238in}{0.442284in}}%
\pgfpathlineto{\pgfqpoint{2.498322in}{0.440555in}}%
\pgfpathlineto{\pgfqpoint{2.506873in}{0.439104in}}%
\pgfpathlineto{\pgfqpoint{2.516201in}{0.437899in}}%
\pgfpathlineto{\pgfqpoint{2.526618in}{0.436931in}}%
\pgfpathlineto{\pgfqpoint{2.538744in}{0.436188in}}%
\pgfpathlineto{\pgfqpoint{2.553514in}{0.435669in}}%
\pgfpathlineto{\pgfqpoint{2.573724in}{0.435359in}}%
\pgfpathlineto{\pgfqpoint{2.609949in}{0.435240in}}%
\pgfpathlineto{\pgfqpoint{2.895544in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.790859,0.101847,0.313391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.599538in}}%
\pgfpathlineto{\pgfqpoint{0.670949in}{1.598699in}}%
\pgfpathlineto{\pgfqpoint{0.757700in}{1.597667in}}%
\pgfpathlineto{\pgfqpoint{0.830149in}{1.596445in}}%
\pgfpathlineto{\pgfqpoint{0.892491in}{1.595031in}}%
\pgfpathlineto{\pgfqpoint{0.947372in}{1.593423in}}%
\pgfpathlineto{\pgfqpoint{0.996344in}{1.591623in}}%
\pgfpathlineto{\pgfqpoint{1.040497in}{1.589636in}}%
\pgfpathlineto{\pgfqpoint{1.080919in}{1.587451in}}%
\pgfpathlineto{\pgfqpoint{1.118076in}{1.585076in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.582502in}}%
\pgfpathlineto{\pgfqpoint{1.184772in}{1.579735in}}%
\pgfpathlineto{\pgfqpoint{1.214932in}{1.576774in}}%
\pgfpathlineto{\pgfqpoint{1.243383in}{1.573613in}}%
\pgfpathlineto{\pgfqpoint{1.270279in}{1.570257in}}%
\pgfpathlineto{\pgfqpoint{1.295931in}{1.566684in}}%
\pgfpathlineto{\pgfqpoint{1.320340in}{1.562914in}}%
\pgfpathlineto{\pgfqpoint{1.343660in}{1.558940in}}%
\pgfpathlineto{\pgfqpoint{1.366047in}{1.554753in}}%
\pgfpathlineto{\pgfqpoint{1.387658in}{1.550335in}}%
\pgfpathlineto{\pgfqpoint{1.408490in}{1.545697in}}%
\pgfpathlineto{\pgfqpoint{1.428546in}{1.540855in}}%
\pgfpathlineto{\pgfqpoint{1.447979in}{1.535783in}}%
\pgfpathlineto{\pgfqpoint{1.466791in}{1.530494in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{1.524953in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{1.519165in}}%
\pgfpathlineto{\pgfqpoint{1.520427in}{1.513140in}}%
\pgfpathlineto{\pgfqpoint{1.537373in}{1.506888in}}%
\pgfpathlineto{\pgfqpoint{1.554009in}{1.500359in}}%
\pgfpathlineto{\pgfqpoint{1.570333in}{1.493554in}}%
\pgfpathlineto{\pgfqpoint{1.586346in}{1.486480in}}%
\pgfpathlineto{\pgfqpoint{1.602048in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.617595in}{1.471464in}}%
\pgfpathlineto{\pgfqpoint{1.632831in}{1.463531in}}%
\pgfpathlineto{\pgfqpoint{1.647911in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.662836in}{1.446655in}}%
\pgfpathlineto{\pgfqpoint{1.677606in}{1.437709in}}%
\pgfpathlineto{\pgfqpoint{1.692220in}{1.428424in}}%
\pgfpathlineto{\pgfqpoint{1.706678in}{1.418800in}}%
\pgfpathlineto{\pgfqpoint{1.721137in}{1.408727in}}%
\pgfpathlineto{\pgfqpoint{1.735440in}{1.398309in}}%
\pgfpathlineto{\pgfqpoint{1.749588in}{1.387549in}}%
\pgfpathlineto{\pgfqpoint{1.763735in}{1.376324in}}%
\pgfpathlineto{\pgfqpoint{1.777883in}{1.364625in}}%
\pgfpathlineto{\pgfqpoint{1.792030in}{1.352440in}}%
\pgfpathlineto{\pgfqpoint{1.806178in}{1.339761in}}%
\pgfpathlineto{\pgfqpoint{1.820326in}{1.326577in}}%
\pgfpathlineto{\pgfqpoint{1.834473in}{1.312880in}}%
\pgfpathlineto{\pgfqpoint{1.848621in}{1.298663in}}%
\pgfpathlineto{\pgfqpoint{1.862768in}{1.283919in}}%
\pgfpathlineto{\pgfqpoint{1.876916in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{1.891219in}{1.252646in}}%
\pgfpathlineto{\pgfqpoint{1.905522in}{1.236097in}}%
\pgfpathlineto{\pgfqpoint{1.919981in}{1.218799in}}%
\pgfpathlineto{\pgfqpoint{1.934595in}{1.200734in}}%
\pgfpathlineto{\pgfqpoint{1.949364in}{1.181880in}}%
\pgfpathlineto{\pgfqpoint{1.964289in}{1.162220in}}%
\pgfpathlineto{\pgfqpoint{1.979370in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{1.994605in}{1.120419in}}%
\pgfpathlineto{\pgfqpoint{2.010152in}{1.098025in}}%
\pgfpathlineto{\pgfqpoint{2.026010in}{1.074529in}}%
\pgfpathlineto{\pgfqpoint{2.042179in}{1.049909in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.023902in}}%
\pgfpathlineto{\pgfqpoint{2.076071in}{0.996228in}}%
\pgfpathlineto{\pgfqpoint{2.094105in}{0.966597in}}%
\pgfpathlineto{\pgfqpoint{2.113072in}{0.934713in}}%
\pgfpathlineto{\pgfqpoint{2.133594in}{0.899480in}}%
\pgfpathlineto{\pgfqpoint{2.156759in}{0.858954in}}%
\pgfpathlineto{\pgfqpoint{2.186609in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{2.261233in}{0.674084in}}%
\pgfpathlineto{\pgfqpoint{2.277402in}{0.646762in}}%
\pgfpathlineto{\pgfqpoint{2.291550in}{0.623571in}}%
\pgfpathlineto{\pgfqpoint{2.304143in}{0.603621in}}%
\pgfpathlineto{\pgfqpoint{2.315803in}{0.585830in}}%
\pgfpathlineto{\pgfqpoint{2.326530in}{0.570121in}}%
\pgfpathlineto{\pgfqpoint{2.336635in}{0.555965in}}%
\pgfpathlineto{\pgfqpoint{2.346275in}{0.543095in}}%
\pgfpathlineto{\pgfqpoint{2.355447in}{0.531464in}}%
\pgfpathlineto{\pgfqpoint{2.364153in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.372549in}{0.511512in}}%
\pgfpathlineto{\pgfqpoint{2.380633in}{0.502912in}}%
\pgfpathlineto{\pgfqpoint{2.388562in}{0.495019in}}%
\pgfpathlineto{\pgfqpoint{2.396180in}{0.487952in}}%
\pgfpathlineto{\pgfqpoint{2.403642in}{0.481526in}}%
\pgfpathlineto{\pgfqpoint{2.410949in}{0.475714in}}%
\pgfpathlineto{\pgfqpoint{2.418256in}{0.470375in}}%
\pgfpathlineto{\pgfqpoint{2.425408in}{0.465604in}}%
\pgfpathlineto{\pgfqpoint{2.432559in}{0.461275in}}%
\pgfpathlineto{\pgfqpoint{2.439711in}{0.457377in}}%
\pgfpathlineto{\pgfqpoint{2.446862in}{0.453895in}}%
\pgfpathlineto{\pgfqpoint{2.454169in}{0.450750in}}%
\pgfpathlineto{\pgfqpoint{2.461632in}{0.447945in}}%
\pgfpathlineto{\pgfqpoint{2.469250in}{0.445479in}}%
\pgfpathlineto{\pgfqpoint{2.477179in}{0.443307in}}%
\pgfpathlineto{\pgfqpoint{2.485419in}{0.441435in}}%
\pgfpathlineto{\pgfqpoint{2.494125in}{0.439838in}}%
\pgfpathlineto{\pgfqpoint{2.503608in}{0.438482in}}%
\pgfpathlineto{\pgfqpoint{2.514025in}{0.437380in}}%
\pgfpathlineto{\pgfqpoint{2.525685in}{0.436526in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{0.435896in}}%
\pgfpathlineto{\pgfqpoint{2.557245in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{2.583830in}{0.435276in}}%
\pgfpathlineto{\pgfqpoint{2.655656in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517283,0.117956,0.354533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.508790in}}%
\pgfpathlineto{\pgfqpoint{0.670949in}{1.507951in}}%
\pgfpathlineto{\pgfqpoint{0.757700in}{1.506920in}}%
\pgfpathlineto{\pgfqpoint{0.830304in}{1.505696in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{1.504279in}}%
\pgfpathlineto{\pgfqpoint{0.947683in}{1.502672in}}%
\pgfpathlineto{\pgfqpoint{0.996655in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{1.498880in}}%
\pgfpathlineto{\pgfqpoint{1.081385in}{1.496696in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.494314in}}%
\pgfpathlineto{\pgfqpoint{1.153211in}{1.491744in}}%
\pgfpathlineto{\pgfqpoint{1.185549in}{1.488968in}}%
\pgfpathlineto{\pgfqpoint{1.215865in}{1.485997in}}%
\pgfpathlineto{\pgfqpoint{1.244471in}{1.482824in}}%
\pgfpathlineto{\pgfqpoint{1.271523in}{1.479453in}}%
\pgfpathlineto{\pgfqpoint{1.297331in}{1.475866in}}%
\pgfpathlineto{\pgfqpoint{1.321894in}{1.472080in}}%
\pgfpathlineto{\pgfqpoint{1.345370in}{1.468089in}}%
\pgfpathlineto{\pgfqpoint{1.367913in}{1.463884in}}%
\pgfpathlineto{\pgfqpoint{1.389679in}{1.459448in}}%
\pgfpathlineto{\pgfqpoint{1.410667in}{1.454791in}}%
\pgfpathlineto{\pgfqpoint{1.430878in}{1.449930in}}%
\pgfpathlineto{\pgfqpoint{1.450467in}{1.444840in}}%
\pgfpathlineto{\pgfqpoint{1.469434in}{1.439533in}}%
\pgfpathlineto{\pgfqpoint{1.487935in}{1.433976in}}%
\pgfpathlineto{\pgfqpoint{1.505969in}{1.428174in}}%
\pgfpathlineto{\pgfqpoint{1.523537in}{1.422136in}}%
\pgfpathlineto{\pgfqpoint{1.540794in}{1.415816in}}%
\pgfpathlineto{\pgfqpoint{1.557740in}{1.409214in}}%
\pgfpathlineto{\pgfqpoint{1.574375in}{1.402334in}}%
\pgfpathlineto{\pgfqpoint{1.590699in}{1.395181in}}%
\pgfpathlineto{\pgfqpoint{1.606712in}{1.387761in}}%
\pgfpathlineto{\pgfqpoint{1.622570in}{1.380002in}}%
\pgfpathlineto{\pgfqpoint{1.638117in}{1.371985in}}%
\pgfpathlineto{\pgfqpoint{1.653508in}{1.363632in}}%
\pgfpathlineto{\pgfqpoint{1.668744in}{1.354942in}}%
\pgfpathlineto{\pgfqpoint{1.683824in}{1.345915in}}%
\pgfpathlineto{\pgfqpoint{1.698749in}{1.336551in}}%
\pgfpathlineto{\pgfqpoint{1.713674in}{1.326748in}}%
\pgfpathlineto{\pgfqpoint{1.728444in}{1.316602in}}%
\pgfpathlineto{\pgfqpoint{1.743213in}{1.306003in}}%
\pgfpathlineto{\pgfqpoint{1.757827in}{1.295060in}}%
\pgfpathlineto{\pgfqpoint{1.772441in}{1.283653in}}%
\pgfpathlineto{\pgfqpoint{1.787055in}{1.271774in}}%
\pgfpathlineto{\pgfqpoint{1.801669in}{1.259415in}}%
\pgfpathlineto{\pgfqpoint{1.816283in}{1.246567in}}%
\pgfpathlineto{\pgfqpoint{1.830897in}{1.233224in}}%
\pgfpathlineto{\pgfqpoint{1.845511in}{1.219379in}}%
\pgfpathlineto{\pgfqpoint{1.860281in}{1.204873in}}%
\pgfpathlineto{\pgfqpoint{1.875050in}{1.189845in}}%
\pgfpathlineto{\pgfqpoint{1.889975in}{1.174125in}}%
\pgfpathlineto{\pgfqpoint{1.904900in}{1.157868in}}%
\pgfpathlineto{\pgfqpoint{1.919981in}{1.140893in}}%
\pgfpathlineto{\pgfqpoint{1.935217in}{1.123185in}}%
\pgfpathlineto{\pgfqpoint{1.950608in}{1.104728in}}%
\pgfpathlineto{\pgfqpoint{1.966310in}{1.085315in}}%
\pgfpathlineto{\pgfqpoint{1.982168in}{1.065118in}}%
\pgfpathlineto{\pgfqpoint{1.998337in}{1.043922in}}%
\pgfpathlineto{\pgfqpoint{2.014816in}{1.021706in}}%
\pgfpathlineto{\pgfqpoint{2.031762in}{0.998234in}}%
\pgfpathlineto{\pgfqpoint{2.049175in}{0.973479in}}%
\pgfpathlineto{\pgfqpoint{2.067209in}{0.947194in}}%
\pgfpathlineto{\pgfqpoint{2.086176in}{0.918886in}}%
\pgfpathlineto{\pgfqpoint{2.106387in}{0.888043in}}%
\pgfpathlineto{\pgfqpoint{2.128464in}{0.853660in}}%
\pgfpathlineto{\pgfqpoint{2.154116in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{2.192827in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{2.229518in}{0.692142in}}%
\pgfpathlineto{\pgfqpoint{2.250506in}{0.659269in}}%
\pgfpathlineto{\pgfqpoint{2.267452in}{0.633396in}}%
\pgfpathlineto{\pgfqpoint{2.282222in}{0.611507in}}%
\pgfpathlineto{\pgfqpoint{2.295436in}{0.592572in}}%
\pgfpathlineto{\pgfqpoint{2.307563in}{0.575832in}}%
\pgfpathlineto{\pgfqpoint{2.318757in}{0.560998in}}%
\pgfpathlineto{\pgfqpoint{2.329328in}{0.547596in}}%
\pgfpathlineto{\pgfqpoint{2.339278in}{0.535572in}}%
\pgfpathlineto{\pgfqpoint{2.348762in}{0.524685in}}%
\pgfpathlineto{\pgfqpoint{2.357779in}{0.514887in}}%
\pgfpathlineto{\pgfqpoint{2.366485in}{0.505965in}}%
\pgfpathlineto{\pgfqpoint{2.374881in}{0.497882in}}%
\pgfpathlineto{\pgfqpoint{2.383120in}{0.490463in}}%
\pgfpathlineto{\pgfqpoint{2.391049in}{0.483815in}}%
\pgfpathlineto{\pgfqpoint{2.398823in}{0.477773in}}%
\pgfpathlineto{\pgfqpoint{2.406441in}{0.472311in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{0.467303in}}%
\pgfpathlineto{\pgfqpoint{2.421521in}{0.462834in}}%
\pgfpathlineto{\pgfqpoint{2.428984in}{0.458790in}}%
\pgfpathlineto{\pgfqpoint{2.436446in}{0.455160in}}%
\pgfpathlineto{\pgfqpoint{2.444064in}{0.451866in}}%
\pgfpathlineto{\pgfqpoint{2.451837in}{0.448916in}}%
\pgfpathlineto{\pgfqpoint{2.459766in}{0.446309in}}%
\pgfpathlineto{\pgfqpoint{2.467851in}{0.444042in}}%
\pgfpathlineto{\pgfqpoint{2.476246in}{0.442071in}}%
\pgfpathlineto{\pgfqpoint{2.485108in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{2.494591in}{0.438932in}}%
\pgfpathlineto{\pgfqpoint{2.504852in}{0.437752in}}%
\pgfpathlineto{\pgfqpoint{2.516357in}{0.436807in}}%
\pgfpathlineto{\pgfqpoint{2.529727in}{0.436094in}}%
\pgfpathlineto{\pgfqpoint{2.546207in}{0.435605in}}%
\pgfpathlineto{\pgfqpoint{2.569060in}{0.435327in}}%
\pgfpathlineto{\pgfqpoint{2.613680in}{0.435235in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.245256,0.104974,0.263956}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.451186in}}%
\pgfpathlineto{\pgfqpoint{0.671105in}{1.450346in}}%
\pgfpathlineto{\pgfqpoint{0.757856in}{1.449315in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.448091in}}%
\pgfpathlineto{\pgfqpoint{0.892958in}{1.446675in}}%
\pgfpathlineto{\pgfqpoint{0.947838in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{0.996810in}{1.443270in}}%
\pgfpathlineto{\pgfqpoint{1.041119in}{1.441279in}}%
\pgfpathlineto{\pgfqpoint{1.081696in}{1.439090in}}%
\pgfpathlineto{\pgfqpoint{1.119008in}{1.436710in}}%
\pgfpathlineto{\pgfqpoint{1.153678in}{1.434132in}}%
\pgfpathlineto{\pgfqpoint{1.186015in}{1.431359in}}%
\pgfpathlineto{\pgfqpoint{1.216332in}{1.428393in}}%
\pgfpathlineto{\pgfqpoint{1.244938in}{1.425228in}}%
\pgfpathlineto{\pgfqpoint{1.272145in}{1.421847in}}%
\pgfpathlineto{\pgfqpoint{1.297952in}{1.418270in}}%
\pgfpathlineto{\pgfqpoint{1.322672in}{1.414471in}}%
\pgfpathlineto{\pgfqpoint{1.346303in}{1.410467in}}%
\pgfpathlineto{\pgfqpoint{1.369001in}{1.406246in}}%
\pgfpathlineto{\pgfqpoint{1.390767in}{1.401825in}}%
\pgfpathlineto{\pgfqpoint{1.411755in}{1.397188in}}%
\pgfpathlineto{\pgfqpoint{1.432121in}{1.392313in}}%
\pgfpathlineto{\pgfqpoint{1.451866in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.470988in}{1.381884in}}%
\pgfpathlineto{\pgfqpoint{1.489645in}{1.376309in}}%
\pgfpathlineto{\pgfqpoint{1.507834in}{1.370490in}}%
\pgfpathlineto{\pgfqpoint{1.525713in}{1.364381in}}%
\pgfpathlineto{\pgfqpoint{1.543126in}{1.358041in}}%
\pgfpathlineto{\pgfqpoint{1.560227in}{1.351420in}}%
\pgfpathlineto{\pgfqpoint{1.577018in}{1.344523in}}%
\pgfpathlineto{\pgfqpoint{1.593497in}{1.337354in}}%
\pgfpathlineto{\pgfqpoint{1.609666in}{1.329919in}}%
\pgfpathlineto{\pgfqpoint{1.625679in}{1.322150in}}%
\pgfpathlineto{\pgfqpoint{1.641537in}{1.314044in}}%
\pgfpathlineto{\pgfqpoint{1.657239in}{1.305598in}}%
\pgfpathlineto{\pgfqpoint{1.672786in}{1.296813in}}%
\pgfpathlineto{\pgfqpoint{1.688178in}{1.287687in}}%
\pgfpathlineto{\pgfqpoint{1.703413in}{1.278222in}}%
\pgfpathlineto{\pgfqpoint{1.718494in}{1.268421in}}%
\pgfpathlineto{\pgfqpoint{1.733574in}{1.258177in}}%
\pgfpathlineto{\pgfqpoint{1.748655in}{1.247483in}}%
\pgfpathlineto{\pgfqpoint{1.763580in}{1.236445in}}%
\pgfpathlineto{\pgfqpoint{1.778505in}{1.224947in}}%
\pgfpathlineto{\pgfqpoint{1.793430in}{1.212982in}}%
\pgfpathlineto{\pgfqpoint{1.808355in}{1.200544in}}%
\pgfpathlineto{\pgfqpoint{1.823279in}{1.187625in}}%
\pgfpathlineto{\pgfqpoint{1.838360in}{1.174078in}}%
\pgfpathlineto{\pgfqpoint{1.853440in}{1.160032in}}%
\pgfpathlineto{\pgfqpoint{1.868676in}{1.145331in}}%
\pgfpathlineto{\pgfqpoint{1.883912in}{1.130113in}}%
\pgfpathlineto{\pgfqpoint{1.899303in}{1.114216in}}%
\pgfpathlineto{\pgfqpoint{1.914850in}{1.097624in}}%
\pgfpathlineto{\pgfqpoint{1.930553in}{1.080321in}}%
\pgfpathlineto{\pgfqpoint{1.946410in}{1.062297in}}%
\pgfpathlineto{\pgfqpoint{1.962579in}{1.043355in}}%
\pgfpathlineto{\pgfqpoint{1.979059in}{1.023472in}}%
\pgfpathlineto{\pgfqpoint{1.995849in}{1.002627in}}%
\pgfpathlineto{\pgfqpoint{2.012951in}{0.980802in}}%
\pgfpathlineto{\pgfqpoint{2.030519in}{0.957781in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{0.933331in}}%
\pgfpathlineto{\pgfqpoint{2.067675in}{0.907212in}}%
\pgfpathlineto{\pgfqpoint{2.087731in}{0.878957in}}%
\pgfpathlineto{\pgfqpoint{2.109341in}{0.847863in}}%
\pgfpathlineto{\pgfqpoint{2.133749in}{0.812074in}}%
\pgfpathlineto{\pgfqpoint{2.164532in}{0.766237in}}%
\pgfpathlineto{\pgfqpoint{2.226875in}{0.673243in}}%
\pgfpathlineto{\pgfqpoint{2.247397in}{0.643420in}}%
\pgfpathlineto{\pgfqpoint{2.264343in}{0.619432in}}%
\pgfpathlineto{\pgfqpoint{2.279112in}{0.599152in}}%
\pgfpathlineto{\pgfqpoint{2.292483in}{0.581413in}}%
\pgfpathlineto{\pgfqpoint{2.304764in}{0.565728in}}%
\pgfpathlineto{\pgfqpoint{2.316114in}{0.551826in}}%
\pgfpathlineto{\pgfqpoint{2.326841in}{0.539267in}}%
\pgfpathlineto{\pgfqpoint{2.336946in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.346585in}{0.517802in}}%
\pgfpathlineto{\pgfqpoint{2.355758in}{0.508626in}}%
\pgfpathlineto{\pgfqpoint{2.364620in}{0.500277in}}%
\pgfpathlineto{\pgfqpoint{2.373171in}{0.492719in}}%
\pgfpathlineto{\pgfqpoint{2.381566in}{0.485791in}}%
\pgfpathlineto{\pgfqpoint{2.389650in}{0.479589in}}%
\pgfpathlineto{\pgfqpoint{2.397579in}{0.473962in}}%
\pgfpathlineto{\pgfqpoint{2.405508in}{0.468787in}}%
\pgfpathlineto{\pgfqpoint{2.413281in}{0.464151in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{0.459944in}}%
\pgfpathlineto{\pgfqpoint{2.428828in}{0.456158in}}%
\pgfpathlineto{\pgfqpoint{2.436602in}{0.452781in}}%
\pgfpathlineto{\pgfqpoint{2.444530in}{0.449740in}}%
\pgfpathlineto{\pgfqpoint{2.452615in}{0.447040in}}%
\pgfpathlineto{\pgfqpoint{2.460855in}{0.444678in}}%
\pgfpathlineto{\pgfqpoint{2.469405in}{0.442612in}}%
\pgfpathlineto{\pgfqpoint{2.478422in}{0.440819in}}%
\pgfpathlineto{\pgfqpoint{2.487906in}{0.439311in}}%
\pgfpathlineto{\pgfqpoint{2.498167in}{0.438057in}}%
\pgfpathlineto{\pgfqpoint{2.509516in}{0.437047in}}%
\pgfpathlineto{\pgfqpoint{2.522575in}{0.436268in}}%
\pgfpathlineto{\pgfqpoint{2.538278in}{0.435718in}}%
\pgfpathlineto{\pgfqpoint{2.559110in}{0.435384in}}%
\pgfpathlineto{\pgfqpoint{2.594402in}{0.435245in}}%
\pgfpathlineto{\pgfqpoint{2.789514in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.412221in}}%
\pgfpathlineto{\pgfqpoint{0.671105in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{0.757856in}{1.410350in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.409127in}}%
\pgfpathlineto{\pgfqpoint{0.892958in}{1.407711in}}%
\pgfpathlineto{\pgfqpoint{0.947838in}{1.406106in}}%
\pgfpathlineto{\pgfqpoint{0.996966in}{1.404304in}}%
\pgfpathlineto{\pgfqpoint{1.041274in}{1.402314in}}%
\pgfpathlineto{\pgfqpoint{1.081852in}{1.400127in}}%
\pgfpathlineto{\pgfqpoint{1.119164in}{1.397750in}}%
\pgfpathlineto{\pgfqpoint{1.153833in}{1.395175in}}%
\pgfpathlineto{\pgfqpoint{1.186326in}{1.392393in}}%
\pgfpathlineto{\pgfqpoint{1.216798in}{1.389416in}}%
\pgfpathlineto{\pgfqpoint{1.245560in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.382858in}}%
\pgfpathlineto{\pgfqpoint{1.298730in}{1.379264in}}%
\pgfpathlineto{\pgfqpoint{1.323449in}{1.375470in}}%
\pgfpathlineto{\pgfqpoint{1.347080in}{1.371472in}}%
\pgfpathlineto{\pgfqpoint{1.369779in}{1.367261in}}%
\pgfpathlineto{\pgfqpoint{1.391700in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{1.412843in}{1.358159in}}%
\pgfpathlineto{\pgfqpoint{1.433365in}{1.353258in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{1.348124in}}%
\pgfpathlineto{\pgfqpoint{1.472543in}{1.342771in}}%
\pgfpathlineto{\pgfqpoint{1.491355in}{1.337163in}}%
\pgfpathlineto{\pgfqpoint{1.509700in}{1.331309in}}%
\pgfpathlineto{\pgfqpoint{1.527579in}{1.325219in}}%
\pgfpathlineto{\pgfqpoint{1.545147in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{1.562404in}{1.312187in}}%
\pgfpathlineto{\pgfqpoint{1.579350in}{1.305252in}}%
\pgfpathlineto{\pgfqpoint{1.595985in}{1.298045in}}%
\pgfpathlineto{\pgfqpoint{1.612309in}{1.290573in}}%
\pgfpathlineto{\pgfqpoint{1.628478in}{1.282766in}}%
\pgfpathlineto{\pgfqpoint{1.644491in}{1.274622in}}%
\pgfpathlineto{\pgfqpoint{1.660349in}{1.266141in}}%
\pgfpathlineto{\pgfqpoint{1.676051in}{1.257321in}}%
\pgfpathlineto{\pgfqpoint{1.691598in}{1.248163in}}%
\pgfpathlineto{\pgfqpoint{1.706989in}{1.238669in}}%
\pgfpathlineto{\pgfqpoint{1.722381in}{1.228739in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.218471in}}%
\pgfpathlineto{\pgfqpoint{1.752852in}{1.207757in}}%
\pgfpathlineto{\pgfqpoint{1.768088in}{1.196589in}}%
\pgfpathlineto{\pgfqpoint{1.783324in}{1.184961in}}%
\pgfpathlineto{\pgfqpoint{1.798560in}{1.172864in}}%
\pgfpathlineto{\pgfqpoint{1.813796in}{1.160294in}}%
\pgfpathlineto{\pgfqpoint{1.829032in}{1.147245in}}%
\pgfpathlineto{\pgfqpoint{1.844423in}{1.133574in}}%
\pgfpathlineto{\pgfqpoint{1.859814in}{1.119408in}}%
\pgfpathlineto{\pgfqpoint{1.875361in}{1.104594in}}%
\pgfpathlineto{\pgfqpoint{1.891064in}{1.089117in}}%
\pgfpathlineto{\pgfqpoint{1.906921in}{1.072962in}}%
\pgfpathlineto{\pgfqpoint{1.922935in}{1.056116in}}%
\pgfpathlineto{\pgfqpoint{1.939103in}{1.038569in}}%
\pgfpathlineto{\pgfqpoint{1.955583in}{1.020134in}}%
\pgfpathlineto{\pgfqpoint{1.972373in}{1.000790in}}%
\pgfpathlineto{\pgfqpoint{1.989475in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{2.007043in}{0.959110in}}%
\pgfpathlineto{\pgfqpoint{2.025077in}{0.936544in}}%
\pgfpathlineto{\pgfqpoint{2.043733in}{0.912601in}}%
\pgfpathlineto{\pgfqpoint{2.063167in}{0.887054in}}%
\pgfpathlineto{\pgfqpoint{2.083844in}{0.859252in}}%
\pgfpathlineto{\pgfqpoint{2.106232in}{0.828516in}}%
\pgfpathlineto{\pgfqpoint{2.131728in}{0.792862in}}%
\pgfpathlineto{\pgfqpoint{2.165465in}{0.744994in}}%
\pgfpathlineto{\pgfqpoint{2.218480in}{0.669763in}}%
\pgfpathlineto{\pgfqpoint{2.240090in}{0.639792in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.616040in}}%
\pgfpathlineto{\pgfqpoint{2.273049in}{0.595843in}}%
\pgfpathlineto{\pgfqpoint{2.286730in}{0.578486in}}%
\pgfpathlineto{\pgfqpoint{2.299323in}{0.563096in}}%
\pgfpathlineto{\pgfqpoint{2.310983in}{0.549418in}}%
\pgfpathlineto{\pgfqpoint{2.322021in}{0.537038in}}%
\pgfpathlineto{\pgfqpoint{2.332438in}{0.525910in}}%
\pgfpathlineto{\pgfqpoint{2.342232in}{0.515977in}}%
\pgfpathlineto{\pgfqpoint{2.351716in}{0.506881in}}%
\pgfpathlineto{\pgfqpoint{2.360889in}{0.498598in}}%
\pgfpathlineto{\pgfqpoint{2.369750in}{0.491097in}}%
\pgfpathlineto{\pgfqpoint{2.378301in}{0.484341in}}%
\pgfpathlineto{\pgfqpoint{2.386696in}{0.478180in}}%
\pgfpathlineto{\pgfqpoint{2.394936in}{0.472594in}}%
\pgfpathlineto{\pgfqpoint{2.403020in}{0.467560in}}%
\pgfpathlineto{\pgfqpoint{2.410949in}{0.463053in}}%
\pgfpathlineto{\pgfqpoint{2.418878in}{0.458965in}}%
\pgfpathlineto{\pgfqpoint{2.426807in}{0.455290in}}%
\pgfpathlineto{\pgfqpoint{2.434891in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.442976in}{0.449021in}}%
\pgfpathlineto{\pgfqpoint{2.451216in}{0.446421in}}%
\pgfpathlineto{\pgfqpoint{2.459766in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{2.468628in}{0.442111in}}%
\pgfpathlineto{\pgfqpoint{2.477956in}{0.440387in}}%
\pgfpathlineto{\pgfqpoint{2.487906in}{0.438934in}}%
\pgfpathlineto{\pgfqpoint{2.498633in}{0.437745in}}%
\pgfpathlineto{\pgfqpoint{2.510604in}{0.436799in}}%
\pgfpathlineto{\pgfqpoint{2.524441in}{0.436088in}}%
\pgfpathlineto{\pgfqpoint{2.541543in}{0.435599in}}%
\pgfpathlineto{\pgfqpoint{2.565174in}{0.435325in}}%
\pgfpathlineto{\pgfqpoint{2.611659in}{0.435235in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547473in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.547473in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.547473in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737051in,y=1.779047in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_F$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.657603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.618715in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942910,0.375495,0.263698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.502670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.463781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.790859,0.101847,0.313391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.347737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.308848in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517283,0.117956,0.354533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.192804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.153915in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.245256,0.104974,0.263956}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.037871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=0.998982in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618299in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.953660in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.953660in}{0.833998in}}%
\pgfpathlineto{\pgfqpoint{0.618299in}{0.833998in}}%
\pgfpathlineto{\pgfqpoint{0.618299in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662743in}{0.750665in}}%
\pgfpathlineto{\pgfqpoint{0.773854in}{0.750665in}}%
\pgfpathlineto{\pgfqpoint{0.884965in}{0.750665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973854in,y=0.711776in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_C = 60, L_F = 30$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.662743in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{0.773854in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{0.884965in}{0.595726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973854in,y=0.556837in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_C = 60, L_F = 0$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_label_noise/daily_6_32.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562743in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080971in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.080971in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080971in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080971in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599198in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.599198in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599198in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599198in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117425in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.117425in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117425in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117425in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635653in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.635653in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635653in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635653in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858312in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.866749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=0.828487in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.298266in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.298266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{1.298266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=1.260004in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.729783in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.729783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{1.729783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=1.691521in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207030in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.613892in}{1.899676in}}%
\pgfpathlineto{\pgfqpoint{0.659911in}{1.897764in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{1.895662in}}%
\pgfpathlineto{\pgfqpoint{0.740132in}{1.893366in}}%
\pgfpathlineto{\pgfqpoint{0.775735in}{1.890871in}}%
\pgfpathlineto{\pgfqpoint{0.808849in}{1.888181in}}%
\pgfpathlineto{\pgfqpoint{0.839788in}{1.885302in}}%
\pgfpathlineto{\pgfqpoint{0.869016in}{1.882211in}}%
\pgfpathlineto{\pgfqpoint{0.896533in}{1.878933in}}%
\pgfpathlineto{\pgfqpoint{0.922652in}{1.875453in}}%
\pgfpathlineto{\pgfqpoint{0.947527in}{1.871768in}}%
\pgfpathlineto{\pgfqpoint{0.971314in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{0.994168in}{1.863757in}}%
\pgfpathlineto{\pgfqpoint{1.016089in}{1.859435in}}%
\pgfpathlineto{\pgfqpoint{1.037232in}{1.854889in}}%
\pgfpathlineto{\pgfqpoint{1.057599in}{1.850133in}}%
\pgfpathlineto{\pgfqpoint{1.077343in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{1.096466in}{1.839932in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{1.834463in}}%
\pgfpathlineto{\pgfqpoint{1.133156in}{1.828794in}}%
\pgfpathlineto{\pgfqpoint{1.150879in}{1.822834in}}%
\pgfpathlineto{\pgfqpoint{1.168136in}{1.816640in}}%
\pgfpathlineto{\pgfqpoint{1.185082in}{1.810164in}}%
\pgfpathlineto{\pgfqpoint{1.201718in}{1.803408in}}%
\pgfpathlineto{\pgfqpoint{1.218042in}{1.796376in}}%
\pgfpathlineto{\pgfqpoint{1.234055in}{1.789074in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.781508in}}%
\pgfpathlineto{\pgfqpoint{1.265304in}{1.773608in}}%
\pgfpathlineto{\pgfqpoint{1.280695in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{1.295931in}{1.756791in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{1.747872in}}%
\pgfpathlineto{\pgfqpoint{1.325937in}{1.738615in}}%
\pgfpathlineto{\pgfqpoint{1.340706in}{1.729020in}}%
\pgfpathlineto{\pgfqpoint{1.355476in}{1.718981in}}%
\pgfpathlineto{\pgfqpoint{1.370090in}{1.708602in}}%
\pgfpathlineto{\pgfqpoint{1.384704in}{1.697770in}}%
\pgfpathlineto{\pgfqpoint{1.399318in}{1.686476in}}%
\pgfpathlineto{\pgfqpoint{1.413932in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{1.428546in}{1.662472in}}%
\pgfpathlineto{\pgfqpoint{1.443160in}{1.649749in}}%
\pgfpathlineto{\pgfqpoint{1.457929in}{1.636395in}}%
\pgfpathlineto{\pgfqpoint{1.472699in}{1.622539in}}%
\pgfpathlineto{\pgfqpoint{1.487624in}{1.608025in}}%
\pgfpathlineto{\pgfqpoint{1.502549in}{1.592995in}}%
\pgfpathlineto{\pgfqpoint{1.517629in}{1.577284in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.560877in}}%
\pgfpathlineto{\pgfqpoint{1.548412in}{1.543586in}}%
\pgfpathlineto{\pgfqpoint{1.564114in}{1.525564in}}%
\pgfpathlineto{\pgfqpoint{1.580127in}{1.506615in}}%
\pgfpathlineto{\pgfqpoint{1.596451in}{1.486716in}}%
\pgfpathlineto{\pgfqpoint{1.613086in}{1.465847in}}%
\pgfpathlineto{\pgfqpoint{1.630032in}{1.443989in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.420921in}}%
\pgfpathlineto{\pgfqpoint{1.665324in}{1.396619in}}%
\pgfpathlineto{\pgfqpoint{1.683824in}{1.370841in}}%
\pgfpathlineto{\pgfqpoint{1.703103in}{1.343338in}}%
\pgfpathlineto{\pgfqpoint{1.723158in}{1.314073in}}%
\pgfpathlineto{\pgfqpoint{1.744302in}{1.282557in}}%
\pgfpathlineto{\pgfqpoint{1.766689in}{1.248514in}}%
\pgfpathlineto{\pgfqpoint{1.790942in}{1.210948in}}%
\pgfpathlineto{\pgfqpoint{1.817683in}{1.168830in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.119631in}}%
\pgfpathlineto{\pgfqpoint{1.888421in}{1.055024in}}%
\pgfpathlineto{\pgfqpoint{1.980458in}{0.905955in}}%
\pgfpathlineto{\pgfqpoint{2.010308in}{0.858475in}}%
\pgfpathlineto{\pgfqpoint{2.035494in}{0.819091in}}%
\pgfpathlineto{\pgfqpoint{2.057881in}{0.784754in}}%
\pgfpathlineto{\pgfqpoint{2.078247in}{0.754181in}}%
\pgfpathlineto{\pgfqpoint{2.097059in}{0.726597in}}%
\pgfpathlineto{\pgfqpoint{2.114627in}{0.701481in}}%
\pgfpathlineto{\pgfqpoint{2.131107in}{0.678555in}}%
\pgfpathlineto{\pgfqpoint{2.146809in}{0.657340in}}%
\pgfpathlineto{\pgfqpoint{2.161578in}{0.637999in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{0.620077in}}%
\pgfpathlineto{\pgfqpoint{2.189252in}{0.603536in}}%
\pgfpathlineto{\pgfqpoint{2.202155in}{0.588335in}}%
\pgfpathlineto{\pgfqpoint{2.214593in}{0.574251in}}%
\pgfpathlineto{\pgfqpoint{2.226564in}{0.561251in}}%
\pgfpathlineto{\pgfqpoint{2.238069in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{0.538201in}}%
\pgfpathlineto{\pgfqpoint{2.260145in}{0.527933in}}%
\pgfpathlineto{\pgfqpoint{2.270717in}{0.518471in}}%
\pgfpathlineto{\pgfqpoint{2.280978in}{0.509784in}}%
\pgfpathlineto{\pgfqpoint{2.290928in}{0.501839in}}%
\pgfpathlineto{\pgfqpoint{2.300722in}{0.494488in}}%
\pgfpathlineto{\pgfqpoint{2.310361in}{0.487718in}}%
\pgfpathlineto{\pgfqpoint{2.319845in}{0.481509in}}%
\pgfpathlineto{\pgfqpoint{2.329173in}{0.475844in}}%
\pgfpathlineto{\pgfqpoint{2.338346in}{0.470699in}}%
\pgfpathlineto{\pgfqpoint{2.347518in}{0.465975in}}%
\pgfpathlineto{\pgfqpoint{2.356691in}{0.461667in}}%
\pgfpathlineto{\pgfqpoint{2.365863in}{0.457767in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{0.454265in}}%
\pgfpathlineto{\pgfqpoint{2.384364in}{0.451098in}}%
\pgfpathlineto{\pgfqpoint{2.393848in}{0.448268in}}%
\pgfpathlineto{\pgfqpoint{2.403642in}{0.445736in}}%
\pgfpathlineto{\pgfqpoint{2.413748in}{0.443512in}}%
\pgfpathlineto{\pgfqpoint{2.424164in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{2.435202in}{0.439954in}}%
\pgfpathlineto{\pgfqpoint{2.447018in}{0.438572in}}%
\pgfpathlineto{\pgfqpoint{2.459922in}{0.437443in}}%
\pgfpathlineto{\pgfqpoint{2.474380in}{0.436561in}}%
\pgfpathlineto{\pgfqpoint{2.491326in}{0.435913in}}%
\pgfpathlineto{\pgfqpoint{2.512625in}{0.435491in}}%
\pgfpathlineto{\pgfqpoint{2.544030in}{0.435278in}}%
\pgfpathlineto{\pgfqpoint{2.625806in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942910,0.375495,0.263698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.745606in}}%
\pgfpathlineto{\pgfqpoint{0.614048in}{1.743884in}}%
\pgfpathlineto{\pgfqpoint{0.660222in}{1.741969in}}%
\pgfpathlineto{\pgfqpoint{0.702198in}{1.739862in}}%
\pgfpathlineto{\pgfqpoint{0.740754in}{1.737559in}}%
\pgfpathlineto{\pgfqpoint{0.776357in}{1.735067in}}%
\pgfpathlineto{\pgfqpoint{0.809627in}{1.732370in}}%
\pgfpathlineto{\pgfqpoint{0.840720in}{1.729482in}}%
\pgfpathlineto{\pgfqpoint{0.869948in}{1.726399in}}%
\pgfpathlineto{\pgfqpoint{0.897622in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{0.923896in}{1.719621in}}%
\pgfpathlineto{\pgfqpoint{0.948926in}{1.715926in}}%
\pgfpathlineto{\pgfqpoint{0.972868in}{1.712020in}}%
\pgfpathlineto{\pgfqpoint{0.995878in}{1.707893in}}%
\pgfpathlineto{\pgfqpoint{1.017954in}{1.703559in}}%
\pgfpathlineto{\pgfqpoint{1.039253in}{1.699003in}}%
\pgfpathlineto{\pgfqpoint{1.059775in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{1.079675in}{1.689241in}}%
\pgfpathlineto{\pgfqpoint{1.099109in}{1.683979in}}%
\pgfpathlineto{\pgfqpoint{1.117920in}{1.678503in}}%
\pgfpathlineto{\pgfqpoint{1.136265in}{1.672779in}}%
\pgfpathlineto{\pgfqpoint{1.154144in}{1.666815in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.188969in}{1.654031in}}%
\pgfpathlineto{\pgfqpoint{1.205760in}{1.647280in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.640192in}}%
\pgfpathlineto{\pgfqpoint{1.238719in}{1.632834in}}%
\pgfpathlineto{\pgfqpoint{1.254888in}{1.625138in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{1.617180in}}%
\pgfpathlineto{\pgfqpoint{1.286448in}{1.608889in}}%
\pgfpathlineto{\pgfqpoint{1.301995in}{1.600263in}}%
\pgfpathlineto{\pgfqpoint{1.317541in}{1.591211in}}%
\pgfpathlineto{\pgfqpoint{1.332933in}{1.581818in}}%
\pgfpathlineto{\pgfqpoint{1.348169in}{1.572088in}}%
\pgfpathlineto{\pgfqpoint{1.363404in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.378640in}{1.551301in}}%
\pgfpathlineto{\pgfqpoint{1.393876in}{1.540229in}}%
\pgfpathlineto{\pgfqpoint{1.409112in}{1.528696in}}%
\pgfpathlineto{\pgfqpoint{1.424348in}{1.516695in}}%
\pgfpathlineto{\pgfqpoint{1.439584in}{1.504224in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{1.491145in}}%
\pgfpathlineto{\pgfqpoint{1.470367in}{1.477581in}}%
\pgfpathlineto{\pgfqpoint{1.485913in}{1.463387in}}%
\pgfpathlineto{\pgfqpoint{1.501616in}{1.448550in}}%
\pgfpathlineto{\pgfqpoint{1.517473in}{1.433059in}}%
\pgfpathlineto{\pgfqpoint{1.533642in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.549966in}{1.399744in}}%
\pgfpathlineto{\pgfqpoint{1.566601in}{1.381887in}}%
\pgfpathlineto{\pgfqpoint{1.583703in}{1.362980in}}%
\pgfpathlineto{\pgfqpoint{1.601115in}{1.343172in}}%
\pgfpathlineto{\pgfqpoint{1.618994in}{1.322268in}}%
\pgfpathlineto{\pgfqpoint{1.637339in}{1.300248in}}%
\pgfpathlineto{\pgfqpoint{1.656307in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{1.676051in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.696728in}{1.225341in}}%
\pgfpathlineto{\pgfqpoint{1.718649in}{1.196452in}}%
\pgfpathlineto{\pgfqpoint{1.741970in}{1.165097in}}%
\pgfpathlineto{\pgfqpoint{1.767311in}{1.130392in}}%
\pgfpathlineto{\pgfqpoint{1.795606in}{1.090998in}}%
\pgfpathlineto{\pgfqpoint{1.829187in}{1.043582in}}%
\pgfpathlineto{\pgfqpoint{1.877849in}{0.974156in}}%
\pgfpathlineto{\pgfqpoint{1.941902in}{0.882868in}}%
\pgfpathlineto{\pgfqpoint{1.974550in}{0.837004in}}%
\pgfpathlineto{\pgfqpoint{2.001601in}{0.799626in}}%
\pgfpathlineto{\pgfqpoint{2.025544in}{0.767164in}}%
\pgfpathlineto{\pgfqpoint{2.047309in}{0.738269in}}%
\pgfpathlineto{\pgfqpoint{2.067365in}{0.712251in}}%
\pgfpathlineto{\pgfqpoint{2.086176in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{2.103744in}{0.666807in}}%
\pgfpathlineto{\pgfqpoint{2.120379in}{0.646892in}}%
\pgfpathlineto{\pgfqpoint{2.136237in}{0.628479in}}%
\pgfpathlineto{\pgfqpoint{2.151317in}{0.611528in}}%
\pgfpathlineto{\pgfqpoint{2.165776in}{0.595828in}}%
\pgfpathlineto{\pgfqpoint{2.179613in}{0.581342in}}%
\pgfpathlineto{\pgfqpoint{2.192983in}{0.567878in}}%
\pgfpathlineto{\pgfqpoint{2.205887in}{0.555409in}}%
\pgfpathlineto{\pgfqpoint{2.218324in}{0.543905in}}%
\pgfpathlineto{\pgfqpoint{2.230295in}{0.533331in}}%
\pgfpathlineto{\pgfqpoint{2.241955in}{0.523522in}}%
\pgfpathlineto{\pgfqpoint{2.253305in}{0.514457in}}%
\pgfpathlineto{\pgfqpoint{2.264343in}{0.506113in}}%
\pgfpathlineto{\pgfqpoint{2.275070in}{0.498462in}}%
\pgfpathlineto{\pgfqpoint{2.285642in}{0.491374in}}%
\pgfpathlineto{\pgfqpoint{2.296058in}{0.484839in}}%
\pgfpathlineto{\pgfqpoint{2.306319in}{0.478841in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{0.473365in}}%
\pgfpathlineto{\pgfqpoint{2.326375in}{0.468393in}}%
\pgfpathlineto{\pgfqpoint{2.336325in}{0.463835in}}%
\pgfpathlineto{\pgfqpoint{2.346275in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{2.356224in}{0.455943in}}%
\pgfpathlineto{\pgfqpoint{2.366174in}{0.452594in}}%
\pgfpathlineto{\pgfqpoint{2.376280in}{0.449582in}}%
\pgfpathlineto{\pgfqpoint{2.386541in}{0.446908in}}%
\pgfpathlineto{\pgfqpoint{2.397113in}{0.444538in}}%
\pgfpathlineto{\pgfqpoint{2.407995in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{2.419500in}{0.440681in}}%
\pgfpathlineto{\pgfqpoint{2.431627in}{0.439169in}}%
\pgfpathlineto{\pgfqpoint{2.444686in}{0.437921in}}%
\pgfpathlineto{\pgfqpoint{2.458989in}{0.436931in}}%
\pgfpathlineto{\pgfqpoint{2.475313in}{0.436180in}}%
\pgfpathlineto{\pgfqpoint{2.495058in}{0.435657in}}%
\pgfpathlineto{\pgfqpoint{2.521643in}{0.435350in}}%
\pgfpathlineto{\pgfqpoint{2.569216in}{0.435238in}}%
\pgfpathlineto{\pgfqpoint{3.019918in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.790859,0.101847,0.313391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.598432in}}%
\pgfpathlineto{\pgfqpoint{0.614048in}{1.596715in}}%
\pgfpathlineto{\pgfqpoint{0.660222in}{1.594805in}}%
\pgfpathlineto{\pgfqpoint{0.702354in}{1.592697in}}%
\pgfpathlineto{\pgfqpoint{0.741065in}{1.590393in}}%
\pgfpathlineto{\pgfqpoint{0.776823in}{1.587898in}}%
\pgfpathlineto{\pgfqpoint{0.810093in}{1.585211in}}%
\pgfpathlineto{\pgfqpoint{0.841342in}{1.582320in}}%
\pgfpathlineto{\pgfqpoint{0.870726in}{1.579235in}}%
\pgfpathlineto{\pgfqpoint{0.898555in}{1.575945in}}%
\pgfpathlineto{\pgfqpoint{0.924984in}{1.572452in}}%
\pgfpathlineto{\pgfqpoint{0.950170in}{1.568755in}}%
\pgfpathlineto{\pgfqpoint{0.974268in}{1.564848in}}%
\pgfpathlineto{\pgfqpoint{0.997432in}{1.560721in}}%
\pgfpathlineto{\pgfqpoint{1.019820in}{1.556357in}}%
\pgfpathlineto{\pgfqpoint{1.041430in}{1.551767in}}%
\pgfpathlineto{\pgfqpoint{1.062263in}{1.546966in}}%
\pgfpathlineto{\pgfqpoint{1.082473in}{1.541929in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.536668in}}%
\pgfpathlineto{\pgfqpoint{1.121185in}{1.531152in}}%
\pgfpathlineto{\pgfqpoint{1.139841in}{1.525386in}}%
\pgfpathlineto{\pgfqpoint{1.158031in}{1.519379in}}%
\pgfpathlineto{\pgfqpoint{1.175910in}{1.513087in}}%
\pgfpathlineto{\pgfqpoint{1.193478in}{1.506511in}}%
\pgfpathlineto{\pgfqpoint{1.210735in}{1.499656in}}%
\pgfpathlineto{\pgfqpoint{1.227681in}{1.492528in}}%
\pgfpathlineto{\pgfqpoint{1.244471in}{1.485062in}}%
\pgfpathlineto{\pgfqpoint{1.260951in}{1.477331in}}%
\pgfpathlineto{\pgfqpoint{1.277275in}{1.469266in}}%
\pgfpathlineto{\pgfqpoint{1.293444in}{1.460867in}}%
\pgfpathlineto{\pgfqpoint{1.309612in}{1.452049in}}%
\pgfpathlineto{\pgfqpoint{1.325626in}{1.442892in}}%
\pgfpathlineto{\pgfqpoint{1.341639in}{1.433305in}}%
\pgfpathlineto{\pgfqpoint{1.357497in}{1.423379in}}%
\pgfpathlineto{\pgfqpoint{1.373354in}{1.413016in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{1.402211in}}%
\pgfpathlineto{\pgfqpoint{1.405070in}{1.390959in}}%
\pgfpathlineto{\pgfqpoint{1.421083in}{1.379140in}}%
\pgfpathlineto{\pgfqpoint{1.437096in}{1.366860in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{1.353993in}}%
\pgfpathlineto{\pgfqpoint{1.469589in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{1.486069in}{1.326449in}}%
\pgfpathlineto{\pgfqpoint{1.502704in}{1.311753in}}%
\pgfpathlineto{\pgfqpoint{1.519650in}{1.296286in}}%
\pgfpathlineto{\pgfqpoint{1.536907in}{1.280031in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{1.262973in}}%
\pgfpathlineto{\pgfqpoint{1.572509in}{1.244941in}}%
\pgfpathlineto{\pgfqpoint{1.591010in}{1.225915in}}%
\pgfpathlineto{\pgfqpoint{1.610133in}{1.205712in}}%
\pgfpathlineto{\pgfqpoint{1.629877in}{1.184308in}}%
\pgfpathlineto{\pgfqpoint{1.650399in}{1.161512in}}%
\pgfpathlineto{\pgfqpoint{1.672009in}{1.136947in}}%
\pgfpathlineto{\pgfqpoint{1.694863in}{1.110403in}}%
\pgfpathlineto{\pgfqpoint{1.719427in}{1.081298in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{1.048660in}}%
\pgfpathlineto{\pgfqpoint{1.777416in}{1.010736in}}%
\pgfpathlineto{\pgfqpoint{1.816439in}{0.962280in}}%
\pgfpathlineto{\pgfqpoint{1.928687in}{0.822531in}}%
\pgfpathlineto{\pgfqpoint{1.958848in}{0.785792in}}%
\pgfpathlineto{\pgfqpoint{1.984966in}{0.754546in}}%
\pgfpathlineto{\pgfqpoint{2.008598in}{0.726844in}}%
\pgfpathlineto{\pgfqpoint{2.030363in}{0.701895in}}%
\pgfpathlineto{\pgfqpoint{2.050574in}{0.679284in}}%
\pgfpathlineto{\pgfqpoint{2.069541in}{0.658609in}}%
\pgfpathlineto{\pgfqpoint{2.087575in}{0.639492in}}%
\pgfpathlineto{\pgfqpoint{2.104677in}{0.621896in}}%
\pgfpathlineto{\pgfqpoint{2.121001in}{0.605623in}}%
\pgfpathlineto{\pgfqpoint{2.136703in}{0.590488in}}%
\pgfpathlineto{\pgfqpoint{2.151784in}{0.576464in}}%
\pgfpathlineto{\pgfqpoint{2.166242in}{0.563520in}}%
\pgfpathlineto{\pgfqpoint{2.180234in}{0.551487in}}%
\pgfpathlineto{\pgfqpoint{2.193760in}{0.540341in}}%
\pgfpathlineto{\pgfqpoint{2.206820in}{0.530056in}}%
\pgfpathlineto{\pgfqpoint{2.219568in}{0.520487in}}%
\pgfpathlineto{\pgfqpoint{2.231850in}{0.511727in}}%
\pgfpathlineto{\pgfqpoint{2.243821in}{0.503636in}}%
\pgfpathlineto{\pgfqpoint{2.255637in}{0.496098in}}%
\pgfpathlineto{\pgfqpoint{2.267141in}{0.489197in}}%
\pgfpathlineto{\pgfqpoint{2.278490in}{0.482823in}}%
\pgfpathlineto{\pgfqpoint{2.289529in}{0.477043in}}%
\pgfpathlineto{\pgfqpoint{2.300567in}{0.471683in}}%
\pgfpathlineto{\pgfqpoint{2.311450in}{0.466812in}}%
\pgfpathlineto{\pgfqpoint{2.322177in}{0.462412in}}%
\pgfpathlineto{\pgfqpoint{2.332904in}{0.458409in}}%
\pgfpathlineto{\pgfqpoint{2.343632in}{0.454796in}}%
\pgfpathlineto{\pgfqpoint{2.354514in}{0.451523in}}%
\pgfpathlineto{\pgfqpoint{2.365553in}{0.448593in}}%
\pgfpathlineto{\pgfqpoint{2.376746in}{0.446006in}}%
\pgfpathlineto{\pgfqpoint{2.388251in}{0.443731in}}%
\pgfpathlineto{\pgfqpoint{2.400222in}{0.441746in}}%
\pgfpathlineto{\pgfqpoint{2.412659in}{0.440063in}}%
\pgfpathlineto{\pgfqpoint{2.425874in}{0.438652in}}%
\pgfpathlineto{\pgfqpoint{2.440177in}{0.437501in}}%
\pgfpathlineto{\pgfqpoint{2.456035in}{0.436603in}}%
\pgfpathlineto{\pgfqpoint{2.474536in}{0.435938in}}%
\pgfpathlineto{\pgfqpoint{2.497545in}{0.435503in}}%
\pgfpathlineto{\pgfqpoint{2.530815in}{0.435282in}}%
\pgfpathlineto{\pgfqpoint{2.613213in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517283,0.117956,0.354533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.507354in}}%
\pgfpathlineto{\pgfqpoint{0.614203in}{1.505633in}}%
\pgfpathlineto{\pgfqpoint{0.660533in}{1.503720in}}%
\pgfpathlineto{\pgfqpoint{0.702665in}{1.501614in}}%
\pgfpathlineto{\pgfqpoint{0.741376in}{1.499314in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{0.810715in}{1.494120in}}%
\pgfpathlineto{\pgfqpoint{0.842120in}{1.491221in}}%
\pgfpathlineto{\pgfqpoint{0.871659in}{1.488125in}}%
\pgfpathlineto{\pgfqpoint{0.899643in}{1.484824in}}%
\pgfpathlineto{\pgfqpoint{0.926228in}{1.481319in}}%
\pgfpathlineto{\pgfqpoint{0.951569in}{1.477608in}}%
\pgfpathlineto{\pgfqpoint{0.975822in}{1.473686in}}%
\pgfpathlineto{\pgfqpoint{0.999142in}{1.469544in}}%
\pgfpathlineto{\pgfqpoint{1.021685in}{1.465165in}}%
\pgfpathlineto{\pgfqpoint{1.043451in}{1.460560in}}%
\pgfpathlineto{\pgfqpoint{1.064439in}{1.455743in}}%
\pgfpathlineto{\pgfqpoint{1.084805in}{1.450693in}}%
\pgfpathlineto{\pgfqpoint{1.104705in}{1.445376in}}%
\pgfpathlineto{\pgfqpoint{1.123983in}{1.439845in}}%
\pgfpathlineto{\pgfqpoint{1.142951in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{1.161451in}{1.427947in}}%
\pgfpathlineto{\pgfqpoint{1.179641in}{1.421586in}}%
\pgfpathlineto{\pgfqpoint{1.197520in}{1.414940in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{1.408012in}}%
\pgfpathlineto{\pgfqpoint{1.232345in}{1.400810in}}%
\pgfpathlineto{\pgfqpoint{1.249446in}{1.393270in}}%
\pgfpathlineto{\pgfqpoint{1.266392in}{1.385391in}}%
\pgfpathlineto{\pgfqpoint{1.283183in}{1.377173in}}%
\pgfpathlineto{\pgfqpoint{1.299818in}{1.368615in}}%
\pgfpathlineto{\pgfqpoint{1.316298in}{1.359722in}}%
\pgfpathlineto{\pgfqpoint{1.332777in}{1.350405in}}%
\pgfpathlineto{\pgfqpoint{1.349101in}{1.340753in}}%
\pgfpathlineto{\pgfqpoint{1.365426in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{1.381750in}{1.320158in}}%
\pgfpathlineto{\pgfqpoint{1.398229in}{1.309102in}}%
\pgfpathlineto{\pgfqpoint{1.414709in}{1.297599in}}%
\pgfpathlineto{\pgfqpoint{1.431344in}{1.285533in}}%
\pgfpathlineto{\pgfqpoint{1.448135in}{1.272894in}}%
\pgfpathlineto{\pgfqpoint{1.465081in}{1.259671in}}%
\pgfpathlineto{\pgfqpoint{1.482182in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{1.499595in}{1.231309in}}%
\pgfpathlineto{\pgfqpoint{1.517318in}{1.216017in}}%
\pgfpathlineto{\pgfqpoint{1.535352in}{1.199964in}}%
\pgfpathlineto{\pgfqpoint{1.553853in}{1.182997in}}%
\pgfpathlineto{\pgfqpoint{1.572820in}{1.165097in}}%
\pgfpathlineto{\pgfqpoint{1.592409in}{1.146097in}}%
\pgfpathlineto{\pgfqpoint{1.612775in}{1.125821in}}%
\pgfpathlineto{\pgfqpoint{1.634075in}{1.104085in}}%
\pgfpathlineto{\pgfqpoint{1.656462in}{1.080701in}}%
\pgfpathlineto{\pgfqpoint{1.680249in}{1.055313in}}%
\pgfpathlineto{\pgfqpoint{1.706056in}{1.027215in}}%
\pgfpathlineto{\pgfqpoint{1.734818in}{0.995338in}}%
\pgfpathlineto{\pgfqpoint{1.768555in}{0.957372in}}%
\pgfpathlineto{\pgfqpoint{1.815351in}{0.904098in}}%
\pgfpathlineto{\pgfqpoint{1.891064in}{0.817902in}}%
\pgfpathlineto{\pgfqpoint{1.924956in}{0.779925in}}%
\pgfpathlineto{\pgfqpoint{1.953251in}{0.748763in}}%
\pgfpathlineto{\pgfqpoint{1.978437in}{0.721564in}}%
\pgfpathlineto{\pgfqpoint{2.001601in}{0.697087in}}%
\pgfpathlineto{\pgfqpoint{2.023056in}{0.674949in}}%
\pgfpathlineto{\pgfqpoint{2.043267in}{0.654622in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.635911in}}%
\pgfpathlineto{\pgfqpoint{2.080579in}{0.618629in}}%
\pgfpathlineto{\pgfqpoint{2.097836in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{2.114471in}{0.587914in}}%
\pgfpathlineto{\pgfqpoint{2.130485in}{0.574142in}}%
\pgfpathlineto{\pgfqpoint{2.145876in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{2.160645in}{0.549630in}}%
\pgfpathlineto{\pgfqpoint{2.174949in}{0.538708in}}%
\pgfpathlineto{\pgfqpoint{2.188785in}{0.528601in}}%
\pgfpathlineto{\pgfqpoint{2.202311in}{0.519177in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{0.510525in}}%
\pgfpathlineto{\pgfqpoint{2.228119in}{0.502516in}}%
\pgfpathlineto{\pgfqpoint{2.240556in}{0.495135in}}%
\pgfpathlineto{\pgfqpoint{2.252838in}{0.488276in}}%
\pgfpathlineto{\pgfqpoint{2.264809in}{0.482012in}}%
\pgfpathlineto{\pgfqpoint{2.276625in}{0.476245in}}%
\pgfpathlineto{\pgfqpoint{2.288285in}{0.470966in}}%
\pgfpathlineto{\pgfqpoint{2.299790in}{0.466161in}}%
\pgfpathlineto{\pgfqpoint{2.311294in}{0.461758in}}%
\pgfpathlineto{\pgfqpoint{2.322643in}{0.457809in}}%
\pgfpathlineto{\pgfqpoint{2.334148in}{0.454199in}}%
\pgfpathlineto{\pgfqpoint{2.345653in}{0.450979in}}%
\pgfpathlineto{\pgfqpoint{2.357313in}{0.448102in}}%
\pgfpathlineto{\pgfqpoint{2.369128in}{0.445568in}}%
\pgfpathlineto{\pgfqpoint{2.381255in}{0.443345in}}%
\pgfpathlineto{\pgfqpoint{2.393848in}{0.441416in}}%
\pgfpathlineto{\pgfqpoint{2.407063in}{0.439771in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{0.438405in}}%
\pgfpathlineto{\pgfqpoint{2.436291in}{0.437298in}}%
\pgfpathlineto{\pgfqpoint{2.453237in}{0.436445in}}%
\pgfpathlineto{\pgfqpoint{2.473137in}{0.435828in}}%
\pgfpathlineto{\pgfqpoint{2.498322in}{0.435439in}}%
\pgfpathlineto{\pgfqpoint{2.536879in}{0.435259in}}%
\pgfpathlineto{\pgfqpoint{2.667005in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.245256,0.104974,0.263956}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.449541in}}%
\pgfpathlineto{\pgfqpoint{0.614203in}{1.447822in}}%
\pgfpathlineto{\pgfqpoint{0.660533in}{1.445912in}}%
\pgfpathlineto{\pgfqpoint{0.702820in}{1.443802in}}%
\pgfpathlineto{\pgfqpoint{0.741687in}{1.441496in}}%
\pgfpathlineto{\pgfqpoint{0.777600in}{1.438999in}}%
\pgfpathlineto{\pgfqpoint{0.811181in}{1.436296in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{1.433402in}}%
\pgfpathlineto{\pgfqpoint{0.872280in}{1.430296in}}%
\pgfpathlineto{\pgfqpoint{0.900420in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{0.927161in}{1.423462in}}%
\pgfpathlineto{\pgfqpoint{0.952657in}{1.419734in}}%
\pgfpathlineto{\pgfqpoint{0.977066in}{1.415794in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.411632in}}%
\pgfpathlineto{\pgfqpoint{1.023085in}{1.407262in}}%
\pgfpathlineto{\pgfqpoint{1.045006in}{1.402636in}}%
\pgfpathlineto{\pgfqpoint{1.066149in}{1.397797in}}%
\pgfpathlineto{\pgfqpoint{1.086671in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.106726in}{1.387383in}}%
\pgfpathlineto{\pgfqpoint{1.126160in}{1.381828in}}%
\pgfpathlineto{\pgfqpoint{1.145283in}{1.375977in}}%
\pgfpathlineto{\pgfqpoint{1.163939in}{1.369882in}}%
\pgfpathlineto{\pgfqpoint{1.182284in}{1.363499in}}%
\pgfpathlineto{\pgfqpoint{1.200318in}{1.356831in}}%
\pgfpathlineto{\pgfqpoint{1.218042in}{1.349885in}}%
\pgfpathlineto{\pgfqpoint{1.235610in}{1.342599in}}%
\pgfpathlineto{\pgfqpoint{1.252867in}{1.335043in}}%
\pgfpathlineto{\pgfqpoint{1.269968in}{1.327153in}}%
\pgfpathlineto{\pgfqpoint{1.286914in}{1.318928in}}%
\pgfpathlineto{\pgfqpoint{1.303860in}{1.310290in}}%
\pgfpathlineto{\pgfqpoint{1.320651in}{1.301315in}}%
\pgfpathlineto{\pgfqpoint{1.337441in}{1.291918in}}%
\pgfpathlineto{\pgfqpoint{1.354232in}{1.282094in}}%
\pgfpathlineto{\pgfqpoint{1.371022in}{1.271838in}}%
\pgfpathlineto{\pgfqpoint{1.387813in}{1.261146in}}%
\pgfpathlineto{\pgfqpoint{1.404759in}{1.249913in}}%
\pgfpathlineto{\pgfqpoint{1.421705in}{1.238233in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{1.225996in}}%
\pgfpathlineto{\pgfqpoint{1.456064in}{1.213192in}}%
\pgfpathlineto{\pgfqpoint{1.473631in}{1.199693in}}%
\pgfpathlineto{\pgfqpoint{1.491355in}{1.185608in}}%
\pgfpathlineto{\pgfqpoint{1.509545in}{1.170674in}}%
\pgfpathlineto{\pgfqpoint{1.528045in}{1.155003in}}%
\pgfpathlineto{\pgfqpoint{1.547012in}{1.138449in}}%
\pgfpathlineto{\pgfqpoint{1.566601in}{1.120854in}}%
\pgfpathlineto{\pgfqpoint{1.586812in}{1.102198in}}%
\pgfpathlineto{\pgfqpoint{1.607801in}{1.082316in}}%
\pgfpathlineto{\pgfqpoint{1.629877in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{1.653197in}{1.037727in}}%
\pgfpathlineto{\pgfqpoint{1.678228in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{1.705745in}{0.983889in}}%
\pgfpathlineto{\pgfqpoint{1.737150in}{0.950871in}}%
\pgfpathlineto{\pgfqpoint{1.776328in}{0.909111in}}%
\pgfpathlineto{\pgfqpoint{1.896505in}{0.780635in}}%
\pgfpathlineto{\pgfqpoint{1.927288in}{0.748500in}}%
\pgfpathlineto{\pgfqpoint{1.954184in}{0.720949in}}%
\pgfpathlineto{\pgfqpoint{1.978592in}{0.696471in}}%
\pgfpathlineto{\pgfqpoint{2.001135in}{0.674381in}}%
\pgfpathlineto{\pgfqpoint{2.022279in}{0.654177in}}%
\pgfpathlineto{\pgfqpoint{2.042179in}{0.635666in}}%
\pgfpathlineto{\pgfqpoint{2.061146in}{0.618523in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{0.602714in}}%
\pgfpathlineto{\pgfqpoint{2.096593in}{0.587940in}}%
\pgfpathlineto{\pgfqpoint{2.113228in}{0.574306in}}%
\pgfpathlineto{\pgfqpoint{2.129241in}{0.561654in}}%
\pgfpathlineto{\pgfqpoint{2.144788in}{0.549840in}}%
\pgfpathlineto{\pgfqpoint{2.159713in}{0.538956in}}%
\pgfpathlineto{\pgfqpoint{2.174171in}{0.528864in}}%
\pgfpathlineto{\pgfqpoint{2.188319in}{0.519436in}}%
\pgfpathlineto{\pgfqpoint{2.202000in}{0.510760in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{0.502716in}}%
\pgfpathlineto{\pgfqpoint{2.228430in}{0.495288in}}%
\pgfpathlineto{\pgfqpoint{2.241178in}{0.488458in}}%
\pgfpathlineto{\pgfqpoint{2.253771in}{0.482131in}}%
\pgfpathlineto{\pgfqpoint{2.266053in}{0.476371in}}%
\pgfpathlineto{\pgfqpoint{2.278179in}{0.471089in}}%
\pgfpathlineto{\pgfqpoint{2.290150in}{0.466273in}}%
\pgfpathlineto{\pgfqpoint{2.302122in}{0.461856in}}%
\pgfpathlineto{\pgfqpoint{2.314093in}{0.457837in}}%
\pgfpathlineto{\pgfqpoint{2.326064in}{0.454213in}}%
\pgfpathlineto{\pgfqpoint{2.338035in}{0.450978in}}%
\pgfpathlineto{\pgfqpoint{2.350161in}{0.448087in}}%
\pgfpathlineto{\pgfqpoint{2.362443in}{0.445541in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{0.443311in}}%
\pgfpathlineto{\pgfqpoint{2.388095in}{0.441377in}}%
\pgfpathlineto{\pgfqpoint{2.401777in}{0.439731in}}%
\pgfpathlineto{\pgfqpoint{2.416235in}{0.438369in}}%
\pgfpathlineto{\pgfqpoint{2.431937in}{0.437267in}}%
\pgfpathlineto{\pgfqpoint{2.449505in}{0.436417in}}%
\pgfpathlineto{\pgfqpoint{2.470027in}{0.435808in}}%
\pgfpathlineto{\pgfqpoint{2.496146in}{0.435427in}}%
\pgfpathlineto{\pgfqpoint{2.536412in}{0.435256in}}%
\pgfpathlineto{\pgfqpoint{2.683796in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.410434in}}%
\pgfpathlineto{\pgfqpoint{0.614359in}{1.408711in}}%
\pgfpathlineto{\pgfqpoint{0.660844in}{1.406795in}}%
\pgfpathlineto{\pgfqpoint{0.703131in}{1.404685in}}%
\pgfpathlineto{\pgfqpoint{0.741998in}{1.402380in}}%
\pgfpathlineto{\pgfqpoint{0.778067in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.811648in}{1.397171in}}%
\pgfpathlineto{\pgfqpoint{0.843208in}{1.394264in}}%
\pgfpathlineto{\pgfqpoint{0.872902in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{0.901042in}{1.387848in}}%
\pgfpathlineto{\pgfqpoint{0.927783in}{1.384333in}}%
\pgfpathlineto{\pgfqpoint{0.953279in}{1.380612in}}%
\pgfpathlineto{\pgfqpoint{0.977843in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{1.001319in}{1.372500in}}%
\pgfpathlineto{\pgfqpoint{1.024017in}{1.368111in}}%
\pgfpathlineto{\pgfqpoint{1.045938in}{1.363497in}}%
\pgfpathlineto{\pgfqpoint{1.067238in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{1.087915in}{1.353538in}}%
\pgfpathlineto{\pgfqpoint{1.107970in}{1.348215in}}%
\pgfpathlineto{\pgfqpoint{1.127559in}{1.342636in}}%
\pgfpathlineto{\pgfqpoint{1.146682in}{1.336808in}}%
\pgfpathlineto{\pgfqpoint{1.165493in}{1.330689in}}%
\pgfpathlineto{\pgfqpoint{1.183994in}{1.324282in}}%
\pgfpathlineto{\pgfqpoint{1.202184in}{1.317590in}}%
\pgfpathlineto{\pgfqpoint{1.220063in}{1.310619in}}%
\pgfpathlineto{\pgfqpoint{1.237786in}{1.303310in}}%
\pgfpathlineto{\pgfqpoint{1.255199in}{1.295731in}}%
\pgfpathlineto{\pgfqpoint{1.272456in}{1.287819in}}%
\pgfpathlineto{\pgfqpoint{1.289713in}{1.279499in}}%
\pgfpathlineto{\pgfqpoint{1.306814in}{1.270841in}}%
\pgfpathlineto{\pgfqpoint{1.323916in}{1.261766in}}%
\pgfpathlineto{\pgfqpoint{1.340862in}{1.252356in}}%
\pgfpathlineto{\pgfqpoint{1.357808in}{1.242524in}}%
\pgfpathlineto{\pgfqpoint{1.374909in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{1.392011in}{1.221384in}}%
\pgfpathlineto{\pgfqpoint{1.409268in}{1.210057in}}%
\pgfpathlineto{\pgfqpoint{1.426680in}{1.198181in}}%
\pgfpathlineto{\pgfqpoint{1.444248in}{1.185745in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.172743in}}%
\pgfpathlineto{\pgfqpoint{1.480006in}{1.159050in}}%
\pgfpathlineto{\pgfqpoint{1.498351in}{1.144653in}}%
\pgfpathlineto{\pgfqpoint{1.517007in}{1.129540in}}%
\pgfpathlineto{\pgfqpoint{1.536130in}{1.113573in}}%
\pgfpathlineto{\pgfqpoint{1.555874in}{1.096601in}}%
\pgfpathlineto{\pgfqpoint{1.576240in}{1.078604in}}%
\pgfpathlineto{\pgfqpoint{1.597540in}{1.059283in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{1.038610in}}%
\pgfpathlineto{\pgfqpoint{1.643403in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{1.668744in}{0.991491in}}%
\pgfpathlineto{\pgfqpoint{1.696573in}{0.963915in}}%
\pgfpathlineto{\pgfqpoint{1.728444in}{0.931798in}}%
\pgfpathlineto{\pgfqpoint{1.768866in}{0.890506in}}%
\pgfpathlineto{\pgfqpoint{1.882513in}{0.774101in}}%
\pgfpathlineto{\pgfqpoint{1.914228in}{0.742336in}}%
\pgfpathlineto{\pgfqpoint{1.941746in}{0.715291in}}%
\pgfpathlineto{\pgfqpoint{1.966621in}{0.691354in}}%
\pgfpathlineto{\pgfqpoint{1.989630in}{0.669720in}}%
\pgfpathlineto{\pgfqpoint{2.011241in}{0.649907in}}%
\pgfpathlineto{\pgfqpoint{2.031607in}{0.631731in}}%
\pgfpathlineto{\pgfqpoint{2.051040in}{0.614882in}}%
\pgfpathlineto{\pgfqpoint{2.069541in}{0.599328in}}%
\pgfpathlineto{\pgfqpoint{2.087264in}{0.584906in}}%
\pgfpathlineto{\pgfqpoint{2.104366in}{0.571466in}}%
\pgfpathlineto{\pgfqpoint{2.120846in}{0.558983in}}%
\pgfpathlineto{\pgfqpoint{2.136703in}{0.547432in}}%
\pgfpathlineto{\pgfqpoint{2.152095in}{0.536676in}}%
\pgfpathlineto{\pgfqpoint{2.167020in}{0.526696in}}%
\pgfpathlineto{\pgfqpoint{2.181478in}{0.517470in}}%
\pgfpathlineto{\pgfqpoint{2.195626in}{0.508880in}}%
\pgfpathlineto{\pgfqpoint{2.209307in}{0.501003in}}%
\pgfpathlineto{\pgfqpoint{2.222677in}{0.493726in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{0.486957in}}%
\pgfpathlineto{\pgfqpoint{2.248796in}{0.480762in}}%
\pgfpathlineto{\pgfqpoint{2.261544in}{0.475054in}}%
\pgfpathlineto{\pgfqpoint{2.273982in}{0.469887in}}%
\pgfpathlineto{\pgfqpoint{2.286419in}{0.465122in}}%
\pgfpathlineto{\pgfqpoint{2.298701in}{0.460813in}}%
\pgfpathlineto{\pgfqpoint{2.310983in}{0.456897in}}%
\pgfpathlineto{\pgfqpoint{2.323265in}{0.453372in}}%
\pgfpathlineto{\pgfqpoint{2.335547in}{0.450231in}}%
\pgfpathlineto{\pgfqpoint{2.347985in}{0.447431in}}%
\pgfpathlineto{\pgfqpoint{2.360733in}{0.444945in}}%
\pgfpathlineto{\pgfqpoint{2.373792in}{0.442779in}}%
\pgfpathlineto{\pgfqpoint{2.387318in}{0.440917in}}%
\pgfpathlineto{\pgfqpoint{2.401466in}{0.439347in}}%
\pgfpathlineto{\pgfqpoint{2.416546in}{0.438050in}}%
\pgfpathlineto{\pgfqpoint{2.433026in}{0.437014in}}%
\pgfpathlineto{\pgfqpoint{2.451526in}{0.436230in}}%
\pgfpathlineto{\pgfqpoint{2.473447in}{0.435686in}}%
\pgfpathlineto{\pgfqpoint{2.502365in}{0.435363in}}%
\pgfpathlineto{\pgfqpoint{2.551959in}{0.435240in}}%
\pgfpathlineto{\pgfqpoint{2.928503in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547473in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.547473in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.547473in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737051in,y=1.779047in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_F$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.657603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.618715in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942910,0.375495,0.263698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.502670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.463781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.790859,0.101847,0.313391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.347737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.308848in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517283,0.117956,0.354533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.192804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=1.153915in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.245256,0.104974,0.263956}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591918in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.814140in}{1.037871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903029in,y=0.998982in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618299in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.953660in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.953660in}{0.833998in}}%
\pgfpathlineto{\pgfqpoint{0.618299in}{0.833998in}}%
\pgfpathlineto{\pgfqpoint{0.618299in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662743in}{0.750665in}}%
\pgfpathlineto{\pgfqpoint{0.773854in}{0.750665in}}%
\pgfpathlineto{\pgfqpoint{0.884965in}{0.750665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973854in,y=0.711776in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_C = 60, L_F = 30$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.662743in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{0.773854in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{0.884965in}{0.595726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973854in,y=0.556837in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_C = 60, L_F = 0$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_monotonicity_composed/daily_20_160_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562743in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994599in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.994599in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994599in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994599in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426455in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.426455in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426455in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.426455in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858312in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.858312in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858312in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858312in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290168in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.290168in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290168in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290168in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722024in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.722024in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722024in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722024in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858312in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.866749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=0.828487in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.298266in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.298266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{1.298266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=1.260004in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.729783in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.729783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{1.729783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=1.691521in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207030in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.605108in}{1.899697in}}%
\pgfpathlineto{\pgfqpoint{0.643198in}{1.897805in}}%
\pgfpathlineto{\pgfqpoint{0.677660in}{1.895728in}}%
\pgfpathlineto{\pgfqpoint{0.710827in}{1.893354in}}%
\pgfpathlineto{\pgfqpoint{0.739977in}{1.890906in}}%
\pgfpathlineto{\pgfqpoint{0.767054in}{1.888264in}}%
\pgfpathlineto{\pgfqpoint{0.794909in}{1.885158in}}%
\pgfpathlineto{\pgfqpoint{0.818488in}{1.882145in}}%
\pgfpathlineto{\pgfqpoint{0.843104in}{1.878610in}}%
\pgfpathlineto{\pgfqpoint{0.864092in}{1.875212in}}%
\pgfpathlineto{\pgfqpoint{0.886765in}{1.871143in}}%
\pgfpathlineto{\pgfqpoint{0.906717in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{0.924725in}{1.863201in}}%
\pgfpathlineto{\pgfqpoint{0.944288in}{1.858507in}}%
\pgfpathlineto{\pgfqpoint{0.962297in}{1.853773in}}%
\pgfpathlineto{\pgfqpoint{0.978880in}{1.849035in}}%
\pgfpathlineto{\pgfqpoint{0.994297in}{1.844282in}}%
\pgfpathlineto{\pgfqpoint{1.011787in}{1.838469in}}%
\pgfpathlineto{\pgfqpoint{1.028630in}{1.832407in}}%
\pgfpathlineto{\pgfqpoint{1.045342in}{1.825919in}}%
\pgfpathlineto{\pgfqpoint{1.058946in}{1.820262in}}%
\pgfpathlineto{\pgfqpoint{1.072290in}{1.814373in}}%
\pgfpathlineto{\pgfqpoint{1.085505in}{1.808192in}}%
\pgfpathlineto{\pgfqpoint{1.098849in}{1.801581in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.794507in}}%
\pgfpathlineto{\pgfqpoint{1.126575in}{1.786578in}}%
\pgfpathlineto{\pgfqpoint{1.139142in}{1.779189in}}%
\pgfpathlineto{\pgfqpoint{1.152616in}{1.770831in}}%
\pgfpathlineto{\pgfqpoint{1.164923in}{1.762793in}}%
\pgfpathlineto{\pgfqpoint{1.178786in}{1.753263in}}%
\pgfpathlineto{\pgfqpoint{1.192260in}{1.743497in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.733320in}}%
\pgfpathlineto{\pgfqpoint{1.219208in}{1.722415in}}%
\pgfpathlineto{\pgfqpoint{1.230868in}{1.712635in}}%
\pgfpathlineto{\pgfqpoint{1.242787in}{1.702210in}}%
\pgfpathlineto{\pgfqpoint{1.255613in}{1.690498in}}%
\pgfpathlineto{\pgfqpoint{1.267403in}{1.679277in}}%
\pgfpathlineto{\pgfqpoint{1.281136in}{1.665644in}}%
\pgfpathlineto{\pgfqpoint{1.292666in}{1.653726in}}%
\pgfpathlineto{\pgfqpoint{1.304067in}{1.641515in}}%
\pgfpathlineto{\pgfqpoint{1.315857in}{1.628439in}}%
\pgfpathlineto{\pgfqpoint{1.328683in}{1.613684in}}%
\pgfpathlineto{\pgfqpoint{1.341380in}{1.598538in}}%
\pgfpathlineto{\pgfqpoint{1.354724in}{1.582038in}}%
\pgfpathlineto{\pgfqpoint{1.367291in}{1.565957in}}%
\pgfpathlineto{\pgfqpoint{1.382449in}{1.545866in}}%
\pgfpathlineto{\pgfqpoint{1.395016in}{1.528639in}}%
\pgfpathlineto{\pgfqpoint{1.409397in}{1.508296in}}%
\pgfpathlineto{\pgfqpoint{1.423130in}{1.488255in}}%
\pgfpathlineto{\pgfqpoint{1.436993in}{1.467429in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.442363in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{1.485577in}{1.389964in}}%
\pgfpathlineto{\pgfqpoint{1.500735in}{1.364468in}}%
\pgfpathlineto{\pgfqpoint{1.518614in}{1.333656in}}%
\pgfpathlineto{\pgfqpoint{1.536881in}{1.301407in}}%
\pgfpathlineto{\pgfqpoint{1.555019in}{1.268689in}}%
\pgfpathlineto{\pgfqpoint{1.575878in}{1.230296in}}%
\pgfpathlineto{\pgfqpoint{1.601012in}{1.183106in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{1.129871in}}%
\pgfpathlineto{\pgfqpoint{1.660478in}{1.068645in}}%
\pgfpathlineto{\pgfqpoint{1.755703in}{0.883854in}}%
\pgfpathlineto{\pgfqpoint{1.779152in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{1.800011in}{0.800643in}}%
\pgfpathlineto{\pgfqpoint{1.819185in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{1.836417in}{0.735187in}}%
\pgfpathlineto{\pgfqpoint{1.852482in}{0.707421in}}%
\pgfpathlineto{\pgfqpoint{1.867251in}{0.682616in}}%
\pgfpathlineto{\pgfqpoint{1.881373in}{0.659619in}}%
\pgfpathlineto{\pgfqpoint{1.894588in}{0.638801in}}%
\pgfpathlineto{\pgfqpoint{1.907025in}{0.619883in}}%
\pgfpathlineto{\pgfqpoint{1.918944in}{0.602418in}}%
\pgfpathlineto{\pgfqpoint{1.930345in}{0.586364in}}%
\pgfpathlineto{\pgfqpoint{1.941228in}{0.571675in}}%
\pgfpathlineto{\pgfqpoint{1.951593in}{0.558294in}}%
\pgfpathlineto{\pgfqpoint{1.961568in}{0.546007in}}%
\pgfpathlineto{\pgfqpoint{1.971285in}{0.534621in}}%
\pgfpathlineto{\pgfqpoint{1.980613in}{0.524255in}}%
\pgfpathlineto{\pgfqpoint{1.989682in}{0.514725in}}%
\pgfpathlineto{\pgfqpoint{1.998492in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{2.007043in}{0.498046in}}%
\pgfpathlineto{\pgfqpoint{2.015464in}{0.490718in}}%
\pgfpathlineto{\pgfqpoint{2.023626in}{0.484100in}}%
\pgfpathlineto{\pgfqpoint{2.031659in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{0.472568in}}%
\pgfpathlineto{\pgfqpoint{2.047465in}{0.467530in}}%
\pgfpathlineto{\pgfqpoint{2.055238in}{0.463010in}}%
\pgfpathlineto{\pgfqpoint{2.063011in}{0.458914in}}%
\pgfpathlineto{\pgfqpoint{2.070785in}{0.455234in}}%
\pgfpathlineto{\pgfqpoint{2.078688in}{0.451904in}}%
\pgfpathlineto{\pgfqpoint{2.086720in}{0.448928in}}%
\pgfpathlineto{\pgfqpoint{2.094882in}{0.446304in}}%
\pgfpathlineto{\pgfqpoint{2.103304in}{0.443992in}}%
\pgfpathlineto{\pgfqpoint{2.111984in}{0.441997in}}%
\pgfpathlineto{\pgfqpoint{2.121053in}{0.440293in}}%
\pgfpathlineto{\pgfqpoint{2.130770in}{0.438850in}}%
\pgfpathlineto{\pgfqpoint{2.141264in}{0.437670in}}%
\pgfpathlineto{\pgfqpoint{2.152924in}{0.436738in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{0.436042in}}%
\pgfpathlineto{\pgfqpoint{2.183111in}{0.435569in}}%
\pgfpathlineto{\pgfqpoint{2.206431in}{0.435310in}}%
\pgfpathlineto{\pgfqpoint{2.254885in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.845331in}}%
\pgfpathlineto{\pgfqpoint{0.606015in}{1.843664in}}%
\pgfpathlineto{\pgfqpoint{0.644753in}{1.841807in}}%
\pgfpathlineto{\pgfqpoint{0.679733in}{1.839766in}}%
\pgfpathlineto{\pgfqpoint{0.713677in}{1.837410in}}%
\pgfpathlineto{\pgfqpoint{0.743216in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{0.770812in}{1.832370in}}%
\pgfpathlineto{\pgfqpoint{0.796464in}{1.829597in}}%
\pgfpathlineto{\pgfqpoint{0.820432in}{1.826639in}}%
\pgfpathlineto{\pgfqpoint{0.845825in}{1.823111in}}%
\pgfpathlineto{\pgfqpoint{0.867461in}{1.819715in}}%
\pgfpathlineto{\pgfqpoint{0.887801in}{1.816188in}}%
\pgfpathlineto{\pgfqpoint{0.908401in}{1.812231in}}%
\pgfpathlineto{\pgfqpoint{0.926798in}{1.808338in}}%
\pgfpathlineto{\pgfqpoint{0.947138in}{1.803628in}}%
\pgfpathlineto{\pgfqpoint{0.965924in}{1.798850in}}%
\pgfpathlineto{\pgfqpoint{0.983414in}{1.794001in}}%
\pgfpathlineto{\pgfqpoint{0.999868in}{1.789063in}}%
\pgfpathlineto{\pgfqpoint{1.015415in}{1.784039in}}%
\pgfpathlineto{\pgfqpoint{1.030184in}{1.778926in}}%
\pgfpathlineto{\pgfqpoint{1.044436in}{1.773659in}}%
\pgfpathlineto{\pgfqpoint{1.058298in}{1.768208in}}%
\pgfpathlineto{\pgfqpoint{1.071902in}{1.762528in}}%
\pgfpathlineto{\pgfqpoint{1.085505in}{1.756504in}}%
\pgfpathlineto{\pgfqpoint{1.099109in}{1.750119in}}%
\pgfpathlineto{\pgfqpoint{1.112971in}{1.743219in}}%
\pgfpathlineto{\pgfqpoint{1.127870in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{1.141085in}{1.727964in}}%
\pgfpathlineto{\pgfqpoint{1.155854in}{1.719235in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.710568in}}%
\pgfpathlineto{\pgfqpoint{1.182802in}{1.701951in}}%
\pgfpathlineto{\pgfqpoint{1.195369in}{1.693267in}}%
\pgfpathlineto{\pgfqpoint{1.207548in}{1.684460in}}%
\pgfpathlineto{\pgfqpoint{1.219596in}{1.675360in}}%
\pgfpathlineto{\pgfqpoint{1.231775in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.244471in}{1.655312in}}%
\pgfpathlineto{\pgfqpoint{1.258852in}{1.642930in}}%
\pgfpathlineto{\pgfqpoint{1.273492in}{1.629718in}}%
\pgfpathlineto{\pgfqpoint{1.285800in}{1.618126in}}%
\pgfpathlineto{\pgfqpoint{1.298237in}{1.605960in}}%
\pgfpathlineto{\pgfqpoint{1.311452in}{1.592530in}}%
\pgfpathlineto{\pgfqpoint{1.323760in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.338530in}{1.563394in}}%
\pgfpathlineto{\pgfqpoint{1.352522in}{1.547483in}}%
\pgfpathlineto{\pgfqpoint{1.366255in}{1.531305in}}%
\pgfpathlineto{\pgfqpoint{1.380636in}{1.513772in}}%
\pgfpathlineto{\pgfqpoint{1.394498in}{1.496306in}}%
\pgfpathlineto{\pgfqpoint{1.408620in}{1.477952in}}%
\pgfpathlineto{\pgfqpoint{1.425462in}{1.455344in}}%
\pgfpathlineto{\pgfqpoint{1.440750in}{1.434160in}}%
\pgfpathlineto{\pgfqpoint{1.458499in}{1.408812in}}%
\pgfpathlineto{\pgfqpoint{1.475601in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.492702in}{1.357816in}}%
\pgfpathlineto{\pgfqpoint{1.510192in}{1.330735in}}%
\pgfpathlineto{\pgfqpoint{1.528201in}{1.302209in}}%
\pgfpathlineto{\pgfqpoint{1.546209in}{1.273095in}}%
\pgfpathlineto{\pgfqpoint{1.567197in}{1.238501in}}%
\pgfpathlineto{\pgfqpoint{1.593368in}{1.194523in}}%
\pgfpathlineto{\pgfqpoint{1.621741in}{1.146020in}}%
\pgfpathlineto{\pgfqpoint{1.655944in}{1.086809in}}%
\pgfpathlineto{\pgfqpoint{1.747022in}{0.928946in}}%
\pgfpathlineto{\pgfqpoint{1.772934in}{0.884992in}}%
\pgfpathlineto{\pgfqpoint{1.795736in}{0.847013in}}%
\pgfpathlineto{\pgfqpoint{1.816206in}{0.813617in}}%
\pgfpathlineto{\pgfqpoint{1.835380in}{0.783050in}}%
\pgfpathlineto{\pgfqpoint{1.853129in}{0.755462in}}%
\pgfpathlineto{\pgfqpoint{1.869583in}{0.730571in}}%
\pgfpathlineto{\pgfqpoint{1.885259in}{0.707534in}}%
\pgfpathlineto{\pgfqpoint{1.899899in}{0.686671in}}%
\pgfpathlineto{\pgfqpoint{1.913892in}{0.667367in}}%
\pgfpathlineto{\pgfqpoint{1.927365in}{0.649407in}}%
\pgfpathlineto{\pgfqpoint{1.940192in}{0.632921in}}%
\pgfpathlineto{\pgfqpoint{1.952629in}{0.617534in}}%
\pgfpathlineto{\pgfqpoint{1.964548in}{0.603370in}}%
\pgfpathlineto{\pgfqpoint{1.976208in}{0.590087in}}%
\pgfpathlineto{\pgfqpoint{1.987480in}{0.577805in}}%
\pgfpathlineto{\pgfqpoint{1.998492in}{0.566352in}}%
\pgfpathlineto{\pgfqpoint{2.009245in}{0.555701in}}%
\pgfpathlineto{\pgfqpoint{2.019739in}{0.545822in}}%
\pgfpathlineto{\pgfqpoint{2.030104in}{0.536571in}}%
\pgfpathlineto{\pgfqpoint{2.040339in}{0.527929in}}%
\pgfpathlineto{\pgfqpoint{2.050444in}{0.519879in}}%
\pgfpathlineto{\pgfqpoint{2.060550in}{0.512303in}}%
\pgfpathlineto{\pgfqpoint{2.070526in}{0.505282in}}%
\pgfpathlineto{\pgfqpoint{2.080631in}{0.498625in}}%
\pgfpathlineto{\pgfqpoint{2.090737in}{0.492413in}}%
\pgfpathlineto{\pgfqpoint{2.100972in}{0.486560in}}%
\pgfpathlineto{\pgfqpoint{2.111207in}{0.481131in}}%
\pgfpathlineto{\pgfqpoint{2.121701in}{0.475986in}}%
\pgfpathlineto{\pgfqpoint{2.132324in}{0.471191in}}%
\pgfpathlineto{\pgfqpoint{2.143207in}{0.466688in}}%
\pgfpathlineto{\pgfqpoint{2.154349in}{0.462481in}}%
\pgfpathlineto{\pgfqpoint{2.165750in}{0.458576in}}%
\pgfpathlineto{\pgfqpoint{2.177410in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.189329in}{0.451683in}}%
\pgfpathlineto{\pgfqpoint{2.201508in}{0.448700in}}%
\pgfpathlineto{\pgfqpoint{2.214075in}{0.446006in}}%
\pgfpathlineto{\pgfqpoint{2.226901in}{0.443637in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{0.441576in}}%
\pgfpathlineto{\pgfqpoint{2.253719in}{0.439832in}}%
\pgfpathlineto{\pgfqpoint{2.267841in}{0.438396in}}%
\pgfpathlineto{\pgfqpoint{2.282869in}{0.437246in}}%
\pgfpathlineto{\pgfqpoint{2.299194in}{0.436376in}}%
\pgfpathlineto{\pgfqpoint{2.317850in}{0.435765in}}%
\pgfpathlineto{\pgfqpoint{2.341040in}{0.435399in}}%
\pgfpathlineto{\pgfqpoint{2.377057in}{0.435247in}}%
\pgfpathlineto{\pgfqpoint{2.548850in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.742733in}}%
\pgfpathlineto{\pgfqpoint{0.607959in}{1.741129in}}%
\pgfpathlineto{\pgfqpoint{0.648121in}{1.739341in}}%
\pgfpathlineto{\pgfqpoint{0.684397in}{1.737361in}}%
\pgfpathlineto{\pgfqpoint{0.720155in}{1.735028in}}%
\pgfpathlineto{\pgfqpoint{0.750471in}{1.732679in}}%
\pgfpathlineto{\pgfqpoint{0.779880in}{1.730024in}}%
\pgfpathlineto{\pgfqpoint{0.806051in}{1.727312in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{1.724278in}}%
\pgfpathlineto{\pgfqpoint{0.854764in}{1.721204in}}%
\pgfpathlineto{\pgfqpoint{0.878473in}{1.717659in}}%
\pgfpathlineto{\pgfqpoint{0.899202in}{1.714193in}}%
\pgfpathlineto{\pgfqpoint{0.918895in}{1.710584in}}%
\pgfpathlineto{\pgfqpoint{0.939495in}{1.706417in}}%
\pgfpathlineto{\pgfqpoint{0.958410in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{0.975770in}{1.698012in}}%
\pgfpathlineto{\pgfqpoint{0.992354in}{1.693681in}}%
\pgfpathlineto{\pgfqpoint{1.011139in}{1.688360in}}%
\pgfpathlineto{\pgfqpoint{1.029537in}{1.682698in}}%
\pgfpathlineto{\pgfqpoint{1.044565in}{1.677720in}}%
\pgfpathlineto{\pgfqpoint{1.059335in}{1.672503in}}%
\pgfpathlineto{\pgfqpoint{1.073975in}{1.666998in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{1.661088in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{1.654685in}}%
\pgfpathlineto{\pgfqpoint{1.120356in}{1.647164in}}%
\pgfpathlineto{\pgfqpoint{1.135125in}{1.640027in}}%
\pgfpathlineto{\pgfqpoint{1.148599in}{1.633155in}}%
\pgfpathlineto{\pgfqpoint{1.163887in}{1.624918in}}%
\pgfpathlineto{\pgfqpoint{1.178786in}{1.616427in}}%
\pgfpathlineto{\pgfqpoint{1.193685in}{1.607463in}}%
\pgfpathlineto{\pgfqpoint{1.209491in}{1.597433in}}%
\pgfpathlineto{\pgfqpoint{1.223354in}{1.588173in}}%
\pgfpathlineto{\pgfqpoint{1.238900in}{1.577274in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{1.566108in}}%
\pgfpathlineto{\pgfqpoint{1.269735in}{1.554000in}}%
\pgfpathlineto{\pgfqpoint{1.283468in}{1.542916in}}%
\pgfpathlineto{\pgfqpoint{1.298367in}{1.530386in}}%
\pgfpathlineto{\pgfqpoint{1.312877in}{1.517677in}}%
\pgfpathlineto{\pgfqpoint{1.327647in}{1.504227in}}%
\pgfpathlineto{\pgfqpoint{1.340862in}{1.491765in}}%
\pgfpathlineto{\pgfqpoint{1.355242in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{1.370012in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{1.383745in}{1.448552in}}%
\pgfpathlineto{\pgfqpoint{1.400199in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.418596in}{1.410459in}}%
\pgfpathlineto{\pgfqpoint{1.437381in}{1.388893in}}%
\pgfpathlineto{\pgfqpoint{1.452799in}{1.370690in}}%
\pgfpathlineto{\pgfqpoint{1.469123in}{1.350949in}}%
\pgfpathlineto{\pgfqpoint{1.488427in}{1.327022in}}%
\pgfpathlineto{\pgfqpoint{1.506824in}{1.303685in}}%
\pgfpathlineto{\pgfqpoint{1.528330in}{1.275807in}}%
\pgfpathlineto{\pgfqpoint{1.549448in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.576914in}{1.210906in}}%
\pgfpathlineto{\pgfqpoint{1.603473in}{1.174587in}}%
\pgfpathlineto{\pgfqpoint{1.637288in}{1.127828in}}%
\pgfpathlineto{\pgfqpoint{1.727977in}{1.002044in}}%
\pgfpathlineto{\pgfqpoint{1.762051in}{0.955560in}}%
\pgfpathlineto{\pgfqpoint{1.788610in}{0.919916in}}%
\pgfpathlineto{\pgfqpoint{1.813226in}{0.887455in}}%
\pgfpathlineto{\pgfqpoint{1.836546in}{0.857292in}}%
\pgfpathlineto{\pgfqpoint{1.858441in}{0.829555in}}%
\pgfpathlineto{\pgfqpoint{1.879688in}{0.803228in}}%
\pgfpathlineto{\pgfqpoint{1.900158in}{0.778451in}}%
\pgfpathlineto{\pgfqpoint{1.919981in}{0.755040in}}%
\pgfpathlineto{\pgfqpoint{1.939155in}{0.732964in}}%
\pgfpathlineto{\pgfqpoint{1.957811in}{0.712043in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{0.692106in}}%
\pgfpathlineto{\pgfqpoint{1.994087in}{0.672995in}}%
\pgfpathlineto{\pgfqpoint{2.011836in}{0.654695in}}%
\pgfpathlineto{\pgfqpoint{2.029456in}{0.637059in}}%
\pgfpathlineto{\pgfqpoint{2.046817in}{0.620204in}}%
\pgfpathlineto{\pgfqpoint{2.064048in}{0.603988in}}%
\pgfpathlineto{\pgfqpoint{2.081020in}{0.588523in}}%
\pgfpathlineto{\pgfqpoint{2.097733in}{0.573791in}}%
\pgfpathlineto{\pgfqpoint{2.114057in}{0.559892in}}%
\pgfpathlineto{\pgfqpoint{2.129863in}{0.546916in}}%
\pgfpathlineto{\pgfqpoint{2.145021in}{0.534945in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{0.523952in}}%
\pgfpathlineto{\pgfqpoint{2.173264in}{0.514008in}}%
\pgfpathlineto{\pgfqpoint{2.186220in}{0.505075in}}%
\pgfpathlineto{\pgfqpoint{2.198528in}{0.497029in}}%
\pgfpathlineto{\pgfqpoint{2.210318in}{0.489761in}}%
\pgfpathlineto{\pgfqpoint{2.221589in}{0.483246in}}%
\pgfpathlineto{\pgfqpoint{2.232342in}{0.477451in}}%
\pgfpathlineto{\pgfqpoint{2.242836in}{0.472212in}}%
\pgfpathlineto{\pgfqpoint{2.253071in}{0.467513in}}%
\pgfpathlineto{\pgfqpoint{2.263177in}{0.463279in}}%
\pgfpathlineto{\pgfqpoint{2.273282in}{0.459448in}}%
\pgfpathlineto{\pgfqpoint{2.283388in}{0.456014in}}%
\pgfpathlineto{\pgfqpoint{2.293623in}{0.452925in}}%
\pgfpathlineto{\pgfqpoint{2.304246in}{0.450109in}}%
\pgfpathlineto{\pgfqpoint{2.315259in}{0.447577in}}%
\pgfpathlineto{\pgfqpoint{2.326919in}{0.445282in}}%
\pgfpathlineto{\pgfqpoint{2.339356in}{0.443219in}}%
\pgfpathlineto{\pgfqpoint{2.352701in}{0.441386in}}%
\pgfpathlineto{\pgfqpoint{2.367211in}{0.439772in}}%
\pgfpathlineto{\pgfqpoint{2.383017in}{0.438394in}}%
\pgfpathlineto{\pgfqpoint{2.400118in}{0.437278in}}%
\pgfpathlineto{\pgfqpoint{2.419034in}{0.436423in}}%
\pgfpathlineto{\pgfqpoint{2.440799in}{0.435822in}}%
\pgfpathlineto{\pgfqpoint{2.468654in}{0.435449in}}%
\pgfpathlineto{\pgfqpoint{2.513869in}{0.435264in}}%
\pgfpathlineto{\pgfqpoint{2.651588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.569898in}}%
\pgfpathlineto{\pgfqpoint{0.612234in}{1.568432in}}%
\pgfpathlineto{\pgfqpoint{0.655895in}{1.566775in}}%
\pgfpathlineto{\pgfqpoint{0.695150in}{1.564919in}}%
\pgfpathlineto{\pgfqpoint{0.730778in}{1.562906in}}%
\pgfpathlineto{\pgfqpoint{0.763297in}{1.560701in}}%
\pgfpathlineto{\pgfqpoint{0.796852in}{1.558036in}}%
\pgfpathlineto{\pgfqpoint{0.824837in}{1.555431in}}%
\pgfpathlineto{\pgfqpoint{0.850748in}{1.552700in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{1.549544in}}%
\pgfpathlineto{\pgfqpoint{0.900239in}{1.546406in}}%
\pgfpathlineto{\pgfqpoint{0.922004in}{1.543147in}}%
\pgfpathlineto{\pgfqpoint{0.945713in}{1.539200in}}%
\pgfpathlineto{\pgfqpoint{0.967997in}{1.535080in}}%
\pgfpathlineto{\pgfqpoint{0.989374in}{1.530722in}}%
\pgfpathlineto{\pgfqpoint{1.010103in}{1.526088in}}%
\pgfpathlineto{\pgfqpoint{1.031091in}{1.520961in}}%
\pgfpathlineto{\pgfqpoint{1.048581in}{1.516335in}}%
\pgfpathlineto{\pgfqpoint{1.066201in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{1.505658in}}%
\pgfpathlineto{\pgfqpoint{1.101052in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{1.119060in}{1.494033in}}%
\pgfpathlineto{\pgfqpoint{1.135773in}{1.487811in}}%
\pgfpathlineto{\pgfqpoint{1.151450in}{1.481627in}}%
\pgfpathlineto{\pgfqpoint{1.166349in}{1.475430in}}%
\pgfpathlineto{\pgfqpoint{1.184746in}{1.467345in}}%
\pgfpathlineto{\pgfqpoint{1.201588in}{1.459501in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{1.452084in}}%
\pgfpathlineto{\pgfqpoint{1.234236in}{1.443094in}}%
\pgfpathlineto{\pgfqpoint{1.253022in}{1.432929in}}%
\pgfpathlineto{\pgfqpoint{1.270642in}{1.422909in}}%
\pgfpathlineto{\pgfqpoint{1.288002in}{1.412579in}}%
\pgfpathlineto{\pgfqpoint{1.306788in}{1.400901in}}%
\pgfpathlineto{\pgfqpoint{1.326222in}{1.388283in}}%
\pgfpathlineto{\pgfqpoint{1.344748in}{1.375757in}}%
\pgfpathlineto{\pgfqpoint{1.364182in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{1.384652in}{1.347220in}}%
\pgfpathlineto{\pgfqpoint{1.401753in}{1.334383in}}%
\pgfpathlineto{\pgfqpoint{1.423389in}{1.317662in}}%
\pgfpathlineto{\pgfqpoint{1.444248in}{1.301072in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.281609in}}%
\pgfpathlineto{\pgfqpoint{1.496200in}{1.258050in}}%
\pgfpathlineto{\pgfqpoint{1.520168in}{1.237531in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{1.206676in}}%
\pgfpathlineto{\pgfqpoint{1.588186in}{1.177755in}}%
\pgfpathlineto{\pgfqpoint{1.653482in}{1.119278in}}%
\pgfpathlineto{\pgfqpoint{1.738342in}{1.043282in}}%
\pgfpathlineto{\pgfqpoint{1.797290in}{0.990978in}}%
\pgfpathlineto{\pgfqpoint{1.930734in}{0.872781in}}%
\pgfpathlineto{\pgfqpoint{1.962994in}{0.843533in}}%
\pgfpathlineto{\pgfqpoint{1.990460in}{0.818140in}}%
\pgfpathlineto{\pgfqpoint{2.015075in}{0.794886in}}%
\pgfpathlineto{\pgfqpoint{2.038137in}{0.772595in}}%
\pgfpathlineto{\pgfqpoint{2.060161in}{0.750793in}}%
\pgfpathlineto{\pgfqpoint{2.081927in}{0.728727in}}%
\pgfpathlineto{\pgfqpoint{2.104340in}{0.705469in}}%
\pgfpathlineto{\pgfqpoint{2.128956in}{0.679374in}}%
\pgfpathlineto{\pgfqpoint{2.165491in}{0.640020in}}%
\pgfpathlineto{\pgfqpoint{2.195678in}{0.607719in}}%
\pgfpathlineto{\pgfqpoint{2.213686in}{0.588984in}}%
\pgfpathlineto{\pgfqpoint{2.228585in}{0.574003in}}%
\pgfpathlineto{\pgfqpoint{2.241800in}{0.561229in}}%
\pgfpathlineto{\pgfqpoint{2.254108in}{0.549840in}}%
\pgfpathlineto{\pgfqpoint{2.265768in}{0.539553in}}%
\pgfpathlineto{\pgfqpoint{2.277039in}{0.530102in}}%
\pgfpathlineto{\pgfqpoint{2.288052in}{0.521348in}}%
\pgfpathlineto{\pgfqpoint{2.298934in}{0.513166in}}%
\pgfpathlineto{\pgfqpoint{2.309817in}{0.505440in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{0.498076in}}%
\pgfpathlineto{\pgfqpoint{2.331842in}{0.491154in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{2.353867in}{0.478600in}}%
\pgfpathlineto{\pgfqpoint{2.364749in}{0.473032in}}%
\pgfpathlineto{\pgfqpoint{2.375373in}{0.468012in}}%
\pgfpathlineto{\pgfqpoint{2.385738in}{0.463523in}}%
\pgfpathlineto{\pgfqpoint{2.395843in}{0.459547in}}%
\pgfpathlineto{\pgfqpoint{2.405819in}{0.456016in}}%
\pgfpathlineto{\pgfqpoint{2.415795in}{0.452876in}}%
\pgfpathlineto{\pgfqpoint{2.425900in}{0.450082in}}%
\pgfpathlineto{\pgfqpoint{2.436394in}{0.447568in}}%
\pgfpathlineto{\pgfqpoint{2.447407in}{0.445314in}}%
\pgfpathlineto{\pgfqpoint{2.459196in}{0.443282in}}%
\pgfpathlineto{\pgfqpoint{2.472022in}{0.441451in}}%
\pgfpathlineto{\pgfqpoint{2.486015in}{0.439831in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{0.438453in}}%
\pgfpathlineto{\pgfqpoint{2.517497in}{0.437347in}}%
\pgfpathlineto{\pgfqpoint{2.535376in}{0.436514in}}%
\pgfpathlineto{\pgfqpoint{2.556623in}{0.435911in}}%
\pgfpathlineto{\pgfqpoint{2.585255in}{0.435495in}}%
\pgfpathlineto{\pgfqpoint{2.627750in}{0.435278in}}%
\pgfpathlineto{\pgfqpoint{2.740205in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.318557in}}%
\pgfpathlineto{\pgfqpoint{0.624024in}{1.317358in}}%
\pgfpathlineto{\pgfqpoint{0.676494in}{1.315969in}}%
\pgfpathlineto{\pgfqpoint{0.727021in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{0.767961in}{1.312489in}}%
\pgfpathlineto{\pgfqpoint{0.811233in}{1.310233in}}%
\pgfpathlineto{\pgfqpoint{0.849193in}{1.307831in}}%
\pgfpathlineto{\pgfqpoint{0.883396in}{1.305275in}}%
\pgfpathlineto{\pgfqpoint{0.915138in}{1.302527in}}%
\pgfpathlineto{\pgfqpoint{0.945325in}{1.299538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.296234in}}%
\pgfpathlineto{\pgfqpoint{1.005050in}{1.292409in}}%
\pgfpathlineto{\pgfqpoint{1.031998in}{1.288601in}}%
\pgfpathlineto{\pgfqpoint{1.055837in}{1.284902in}}%
\pgfpathlineto{\pgfqpoint{1.083950in}{1.280120in}}%
\pgfpathlineto{\pgfqpoint{1.106364in}{1.275972in}}%
\pgfpathlineto{\pgfqpoint{1.128907in}{1.271492in}}%
\pgfpathlineto{\pgfqpoint{1.153263in}{1.266293in}}%
\pgfpathlineto{\pgfqpoint{1.176454in}{1.261000in}}%
\pgfpathlineto{\pgfqpoint{1.200163in}{1.255238in}}%
\pgfpathlineto{\pgfqpoint{1.228795in}{1.247823in}}%
\pgfpathlineto{\pgfqpoint{1.257557in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{1.284893in}{1.231894in}}%
\pgfpathlineto{\pgfqpoint{1.308343in}{1.224725in}}%
\pgfpathlineto{\pgfqpoint{1.334643in}{1.216356in}}%
\pgfpathlineto{\pgfqpoint{1.362498in}{1.207144in}}%
\pgfpathlineto{\pgfqpoint{1.390482in}{1.197569in}}%
\pgfpathlineto{\pgfqpoint{1.425074in}{1.185341in}}%
\pgfpathlineto{\pgfqpoint{1.459924in}{1.172653in}}%
\pgfpathlineto{\pgfqpoint{1.502419in}{1.156776in}}%
\pgfpathlineto{\pgfqpoint{1.551521in}{1.137997in}}%
\pgfpathlineto{\pgfqpoint{1.610599in}{1.114918in}}%
\pgfpathlineto{\pgfqpoint{1.662551in}{1.094222in}}%
\pgfpathlineto{\pgfqpoint{1.708155in}{1.075696in}}%
\pgfpathlineto{\pgfqpoint{1.747670in}{1.059283in}}%
\pgfpathlineto{\pgfqpoint{1.783298in}{1.044095in}}%
\pgfpathlineto{\pgfqpoint{1.814521in}{1.030386in}}%
\pgfpathlineto{\pgfqpoint{1.842247in}{1.017816in}}%
\pgfpathlineto{\pgfqpoint{1.867251in}{1.006083in}}%
\pgfpathlineto{\pgfqpoint{1.890312in}{0.994863in}}%
\pgfpathlineto{\pgfqpoint{1.911819in}{0.983993in}}%
\pgfpathlineto{\pgfqpoint{1.931900in}{0.973432in}}%
\pgfpathlineto{\pgfqpoint{1.950815in}{0.963069in}}%
\pgfpathlineto{\pgfqpoint{1.968694in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{1.985796in}{0.942665in}}%
\pgfpathlineto{\pgfqpoint{2.002120in}{0.932510in}}%
\pgfpathlineto{\pgfqpoint{2.017926in}{0.922242in}}%
\pgfpathlineto{\pgfqpoint{2.033213in}{0.911869in}}%
\pgfpathlineto{\pgfqpoint{2.048112in}{0.901312in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{2.077004in}{0.879478in}}%
\pgfpathlineto{\pgfqpoint{2.091125in}{0.868111in}}%
\pgfpathlineto{\pgfqpoint{2.105247in}{0.856269in}}%
\pgfpathlineto{\pgfqpoint{2.119498in}{0.843832in}}%
\pgfpathlineto{\pgfqpoint{2.134009in}{0.830670in}}%
\pgfpathlineto{\pgfqpoint{2.148778in}{0.816770in}}%
\pgfpathlineto{\pgfqpoint{2.164195in}{0.801749in}}%
\pgfpathlineto{\pgfqpoint{2.180649in}{0.785192in}}%
\pgfpathlineto{\pgfqpoint{2.198657in}{0.766535in}}%
\pgfpathlineto{\pgfqpoint{2.219257in}{0.744644in}}%
\pgfpathlineto{\pgfqpoint{2.244391in}{0.717371in}}%
\pgfpathlineto{\pgfqpoint{2.276780in}{0.681653in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{0.636504in}}%
\pgfpathlineto{\pgfqpoint{2.356458in}{0.592750in}}%
\pgfpathlineto{\pgfqpoint{2.373041in}{0.574841in}}%
\pgfpathlineto{\pgfqpoint{2.386256in}{0.561099in}}%
\pgfpathlineto{\pgfqpoint{2.397916in}{0.549498in}}%
\pgfpathlineto{\pgfqpoint{2.408669in}{0.539312in}}%
\pgfpathlineto{\pgfqpoint{2.419034in}{0.529997in}}%
\pgfpathlineto{\pgfqpoint{2.429269in}{0.521293in}}%
\pgfpathlineto{\pgfqpoint{2.439633in}{0.512966in}}%
\pgfpathlineto{\pgfqpoint{2.450257in}{0.504909in}}%
\pgfpathlineto{\pgfqpoint{2.461010in}{0.497218in}}%
\pgfpathlineto{\pgfqpoint{2.471893in}{0.489891in}}%
\pgfpathlineto{\pgfqpoint{2.482516in}{0.483184in}}%
\pgfpathlineto{\pgfqpoint{2.492622in}{0.477240in}}%
\pgfpathlineto{\pgfqpoint{2.502209in}{0.472025in}}%
\pgfpathlineto{\pgfqpoint{2.511408in}{0.467439in}}%
\pgfpathlineto{\pgfqpoint{2.520477in}{0.463334in}}%
\pgfpathlineto{\pgfqpoint{2.529546in}{0.459641in}}%
\pgfpathlineto{\pgfqpoint{2.538744in}{0.456295in}}%
\pgfpathlineto{\pgfqpoint{2.548461in}{0.453157in}}%
\pgfpathlineto{\pgfqpoint{2.558825in}{0.450205in}}%
\pgfpathlineto{\pgfqpoint{2.569838in}{0.447458in}}%
\pgfpathlineto{\pgfqpoint{2.581239in}{0.444997in}}%
\pgfpathlineto{\pgfqpoint{2.592769in}{0.442888in}}%
\pgfpathlineto{\pgfqpoint{2.604429in}{0.441132in}}%
\pgfpathlineto{\pgfqpoint{2.616737in}{0.439659in}}%
\pgfpathlineto{\pgfqpoint{2.630470in}{0.438401in}}%
\pgfpathlineto{\pgfqpoint{2.646406in}{0.437324in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{0.436460in}}%
\pgfpathlineto{\pgfqpoint{2.685532in}{0.435867in}}%
\pgfpathlineto{\pgfqpoint{2.713257in}{0.435474in}}%
\pgfpathlineto{\pgfqpoint{2.755622in}{0.435273in}}%
\pgfpathlineto{\pgfqpoint{2.877794in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580298in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798802in,y=1.779047in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.657603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.618715in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.502670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.463781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.347737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.308848in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.192804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.153915in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.037871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=0.998982in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618299in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.618299in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.618299in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662743in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.773854in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.884965in}{0.750654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973854in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tight upper bound}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.662743in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.773854in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.884965in}{0.595721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973854in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower bound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_monotonicity_composed/daily_20_160_100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503935in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945593in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.945593in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945593in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945593in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387250in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.387250in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387250in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387250in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828908in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.828908in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828908in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828908in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270565in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.270565in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270565in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270565in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.712223in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712223in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712223in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828908in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.796053in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.796053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.796053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.757791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.156874in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.156874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.156874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.118611in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.517694in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.517694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.517694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.479432in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.878515in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.878515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.878515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.840253in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.780415in}}%
\pgfpathlineto{\pgfqpoint{0.705198in}{1.779989in}}%
\pgfpathlineto{\pgfqpoint{0.833323in}{1.779366in}}%
\pgfpathlineto{\pgfqpoint{0.927926in}{1.778550in}}%
\pgfpathlineto{\pgfqpoint{1.003185in}{1.777543in}}%
\pgfpathlineto{\pgfqpoint{1.065723in}{1.776345in}}%
\pgfpathlineto{\pgfqpoint{1.119252in}{1.774957in}}%
\pgfpathlineto{\pgfqpoint{1.166024in}{1.773380in}}%
\pgfpathlineto{\pgfqpoint{1.207495in}{1.771619in}}%
\pgfpathlineto{\pgfqpoint{1.244860in}{1.769668in}}%
\pgfpathlineto{\pgfqpoint{1.278779in}{1.767531in}}%
\pgfpathlineto{\pgfqpoint{1.309916in}{1.765203in}}%
\pgfpathlineto{\pgfqpoint{1.338668in}{1.762684in}}%
\pgfpathlineto{\pgfqpoint{1.365300in}{1.759983in}}%
\pgfpathlineto{\pgfqpoint{1.390077in}{1.757103in}}%
\pgfpathlineto{\pgfqpoint{1.413396in}{1.754021in}}%
\pgfpathlineto{\pgfqpoint{1.435258in}{1.750763in}}%
\pgfpathlineto{\pgfqpoint{1.455928in}{1.747311in}}%
\pgfpathlineto{\pgfqpoint{1.475405in}{1.743689in}}%
\pgfpathlineto{\pgfqpoint{1.493955in}{1.739868in}}%
\pgfpathlineto{\pgfqpoint{1.511709in}{1.735835in}}%
\pgfpathlineto{\pgfqpoint{1.528669in}{1.731604in}}%
\pgfpathlineto{\pgfqpoint{1.544833in}{1.727192in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{1.717744in}}%
\pgfpathlineto{\pgfqpoint{1.589750in}{1.712687in}}%
\pgfpathlineto{\pgfqpoint{1.603662in}{1.707423in}}%
\pgfpathlineto{\pgfqpoint{1.617044in}{1.701966in}}%
\pgfpathlineto{\pgfqpoint{1.630029in}{1.696274in}}%
\pgfpathlineto{\pgfqpoint{1.642616in}{1.690353in}}%
\pgfpathlineto{\pgfqpoint{1.654939in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{1.666863in}{1.677720in}}%
\pgfpathlineto{\pgfqpoint{1.678523in}{1.671014in}}%
\pgfpathlineto{\pgfqpoint{1.689918in}{1.664028in}}%
\pgfpathlineto{\pgfqpoint{1.701048in}{1.656765in}}%
\pgfpathlineto{\pgfqpoint{1.711913in}{1.649227in}}%
\pgfpathlineto{\pgfqpoint{1.722512in}{1.641422in}}%
\pgfpathlineto{\pgfqpoint{1.732847in}{1.633355in}}%
\pgfpathlineto{\pgfqpoint{1.743049in}{1.624923in}}%
\pgfpathlineto{\pgfqpoint{1.753119in}{1.616118in}}%
\pgfpathlineto{\pgfqpoint{1.763056in}{1.606932in}}%
\pgfpathlineto{\pgfqpoint{1.772861in}{1.597358in}}%
\pgfpathlineto{\pgfqpoint{1.782534in}{1.587389in}}%
\pgfpathlineto{\pgfqpoint{1.792073in}{1.577020in}}%
\pgfpathlineto{\pgfqpoint{1.801481in}{1.566245in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.555063in}}%
\pgfpathlineto{\pgfqpoint{1.820030in}{1.543297in}}%
\pgfpathlineto{\pgfqpoint{1.829173in}{1.531101in}}%
\pgfpathlineto{\pgfqpoint{1.838315in}{1.518285in}}%
\pgfpathlineto{\pgfqpoint{1.847457in}{1.504820in}}%
\pgfpathlineto{\pgfqpoint{1.856467in}{1.490891in}}%
\pgfpathlineto{\pgfqpoint{1.865477in}{1.476278in}}%
\pgfpathlineto{\pgfqpoint{1.874487in}{1.460956in}}%
\pgfpathlineto{\pgfqpoint{1.883496in}{1.444899in}}%
\pgfpathlineto{\pgfqpoint{1.892506in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{1.901516in}{1.410478in}}%
\pgfpathlineto{\pgfqpoint{1.910526in}{1.392067in}}%
\pgfpathlineto{\pgfqpoint{1.919668in}{1.372537in}}%
\pgfpathlineto{\pgfqpoint{1.928810in}{1.352134in}}%
\pgfpathlineto{\pgfqpoint{1.938085in}{1.330525in}}%
\pgfpathlineto{\pgfqpoint{1.947493in}{1.307658in}}%
\pgfpathlineto{\pgfqpoint{1.957032in}{1.283483in}}%
\pgfpathlineto{\pgfqpoint{1.966705in}{1.257956in}}%
\pgfpathlineto{\pgfqpoint{1.976642in}{1.230667in}}%
\pgfpathlineto{\pgfqpoint{1.986844in}{1.201548in}}%
\pgfpathlineto{\pgfqpoint{1.997312in}{1.170539in}}%
\pgfpathlineto{\pgfqpoint{2.008176in}{1.137191in}}%
\pgfpathlineto{\pgfqpoint{2.019704in}{1.100594in}}%
\pgfpathlineto{\pgfqpoint{2.032026in}{1.060220in}}%
\pgfpathlineto{\pgfqpoint{2.045673in}{1.014208in}}%
\pgfpathlineto{\pgfqpoint{2.061970in}{0.957903in}}%
\pgfpathlineto{\pgfqpoint{2.118812in}{0.760254in}}%
\pgfpathlineto{\pgfqpoint{2.130339in}{0.722284in}}%
\pgfpathlineto{\pgfqpoint{2.140409in}{0.690364in}}%
\pgfpathlineto{\pgfqpoint{2.149418in}{0.662996in}}%
\pgfpathlineto{\pgfqpoint{2.157766in}{0.638792in}}%
\pgfpathlineto{\pgfqpoint{2.165583in}{0.617238in}}%
\pgfpathlineto{\pgfqpoint{2.173003in}{0.597855in}}%
\pgfpathlineto{\pgfqpoint{2.180025in}{0.580535in}}%
\pgfpathlineto{\pgfqpoint{2.186783in}{0.564853in}}%
\pgfpathlineto{\pgfqpoint{2.193275in}{0.550726in}}%
\pgfpathlineto{\pgfqpoint{2.199502in}{0.538058in}}%
\pgfpathlineto{\pgfqpoint{2.205465in}{0.526751in}}%
\pgfpathlineto{\pgfqpoint{2.211295in}{0.516474in}}%
\pgfpathlineto{\pgfqpoint{2.216992in}{0.507172in}}%
\pgfpathlineto{\pgfqpoint{2.222557in}{0.498787in}}%
\pgfpathlineto{\pgfqpoint{2.227989in}{0.491258in}}%
\pgfpathlineto{\pgfqpoint{2.233422in}{0.484361in}}%
\pgfpathlineto{\pgfqpoint{2.238722in}{0.478225in}}%
\pgfpathlineto{\pgfqpoint{2.244021in}{0.472652in}}%
\pgfpathlineto{\pgfqpoint{2.249321in}{0.467618in}}%
\pgfpathlineto{\pgfqpoint{2.254621in}{0.463099in}}%
\pgfpathlineto{\pgfqpoint{2.259921in}{0.459066in}}%
\pgfpathlineto{\pgfqpoint{2.265221in}{0.455488in}}%
\pgfpathlineto{\pgfqpoint{2.270653in}{0.452262in}}%
\pgfpathlineto{\pgfqpoint{2.276218in}{0.449385in}}%
\pgfpathlineto{\pgfqpoint{2.282048in}{0.446793in}}%
\pgfpathlineto{\pgfqpoint{2.288011in}{0.444547in}}%
\pgfpathlineto{\pgfqpoint{2.294370in}{0.442551in}}%
\pgfpathlineto{\pgfqpoint{2.301128in}{0.440826in}}%
\pgfpathlineto{\pgfqpoint{2.308415in}{0.439355in}}%
\pgfpathlineto{\pgfqpoint{2.316365in}{0.438132in}}%
\pgfpathlineto{\pgfqpoint{2.325375in}{0.437129in}}%
\pgfpathlineto{\pgfqpoint{2.335842in}{0.436350in}}%
\pgfpathlineto{\pgfqpoint{2.348694in}{0.435784in}}%
\pgfpathlineto{\pgfqpoint{2.365786in}{0.435426in}}%
\pgfpathlineto{\pgfqpoint{2.393876in}{0.435258in}}%
\pgfpathlineto{\pgfqpoint{2.497754in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.811081in}}%
\pgfpathlineto{\pgfqpoint{0.711028in}{1.810664in}}%
\pgfpathlineto{\pgfqpoint{0.841406in}{1.810051in}}%
\pgfpathlineto{\pgfqpoint{0.937334in}{1.809243in}}%
\pgfpathlineto{\pgfqpoint{1.013255in}{1.808245in}}%
\pgfpathlineto{\pgfqpoint{1.076191in}{1.807058in}}%
\pgfpathlineto{\pgfqpoint{1.130117in}{1.805678in}}%
\pgfpathlineto{\pgfqpoint{1.177154in}{1.804112in}}%
\pgfpathlineto{\pgfqpoint{1.218890in}{1.802359in}}%
\pgfpathlineto{\pgfqpoint{1.256387in}{1.800420in}}%
\pgfpathlineto{\pgfqpoint{1.290439in}{1.798294in}}%
\pgfpathlineto{\pgfqpoint{1.321708in}{1.795975in}}%
\pgfpathlineto{\pgfqpoint{1.350460in}{1.793478in}}%
\pgfpathlineto{\pgfqpoint{1.377224in}{1.790784in}}%
\pgfpathlineto{\pgfqpoint{1.402266in}{1.787894in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.784832in}}%
\pgfpathlineto{\pgfqpoint{1.447448in}{1.781596in}}%
\pgfpathlineto{\pgfqpoint{1.468250in}{1.778144in}}%
\pgfpathlineto{\pgfqpoint{1.487860in}{1.774519in}}%
\pgfpathlineto{\pgfqpoint{1.506542in}{1.770691in}}%
\pgfpathlineto{\pgfqpoint{1.524296in}{1.766680in}}%
\pgfpathlineto{\pgfqpoint{1.541256in}{1.762472in}}%
\pgfpathlineto{\pgfqpoint{1.557553in}{1.758049in}}%
\pgfpathlineto{\pgfqpoint{1.573055in}{1.753464in}}%
\pgfpathlineto{\pgfqpoint{1.588028in}{1.748654in}}%
\pgfpathlineto{\pgfqpoint{1.602470in}{1.743628in}}%
\pgfpathlineto{\pgfqpoint{1.616382in}{1.738398in}}%
\pgfpathlineto{\pgfqpoint{1.629897in}{1.732924in}}%
\pgfpathlineto{\pgfqpoint{1.643014in}{1.727210in}}%
\pgfpathlineto{\pgfqpoint{1.655734in}{1.721263in}}%
\pgfpathlineto{\pgfqpoint{1.668056in}{1.715094in}}%
\pgfpathlineto{\pgfqpoint{1.679981in}{1.708714in}}%
\pgfpathlineto{\pgfqpoint{1.691640in}{1.702059in}}%
\pgfpathlineto{\pgfqpoint{1.703035in}{1.695131in}}%
\pgfpathlineto{\pgfqpoint{1.714165in}{1.687933in}}%
\pgfpathlineto{\pgfqpoint{1.725030in}{1.680470in}}%
\pgfpathlineto{\pgfqpoint{1.735762in}{1.672648in}}%
\pgfpathlineto{\pgfqpoint{1.746229in}{1.664564in}}%
\pgfpathlineto{\pgfqpoint{1.756564in}{1.656115in}}%
\pgfpathlineto{\pgfqpoint{1.766766in}{1.647294in}}%
\pgfpathlineto{\pgfqpoint{1.776836in}{1.638093in}}%
\pgfpathlineto{\pgfqpoint{1.786773in}{1.628506in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{1.618529in}}%
\pgfpathlineto{\pgfqpoint{1.806251in}{1.608156in}}%
\pgfpathlineto{\pgfqpoint{1.815790in}{1.597384in}}%
\pgfpathlineto{\pgfqpoint{1.825330in}{1.586051in}}%
\pgfpathlineto{\pgfqpoint{1.834737in}{1.574299in}}%
\pgfpathlineto{\pgfqpoint{1.844145in}{1.561951in}}%
\pgfpathlineto{\pgfqpoint{1.853420in}{1.549169in}}%
\pgfpathlineto{\pgfqpoint{1.862694in}{1.535759in}}%
\pgfpathlineto{\pgfqpoint{1.871969in}{1.521699in}}%
\pgfpathlineto{\pgfqpoint{1.881244in}{1.506963in}}%
\pgfpathlineto{\pgfqpoint{1.890519in}{1.491531in}}%
\pgfpathlineto{\pgfqpoint{1.899794in}{1.475379in}}%
\pgfpathlineto{\pgfqpoint{1.909068in}{1.458489in}}%
\pgfpathlineto{\pgfqpoint{1.918476in}{1.440582in}}%
\pgfpathlineto{\pgfqpoint{1.927883in}{1.421878in}}%
\pgfpathlineto{\pgfqpoint{1.937423in}{1.402081in}}%
\pgfpathlineto{\pgfqpoint{1.947095in}{1.381143in}}%
\pgfpathlineto{\pgfqpoint{1.956900in}{1.359021in}}%
\pgfpathlineto{\pgfqpoint{1.966837in}{1.335673in}}%
\pgfpathlineto{\pgfqpoint{1.976907in}{1.311063in}}%
\pgfpathlineto{\pgfqpoint{1.987242in}{1.284822in}}%
\pgfpathlineto{\pgfqpoint{1.997842in}{1.256891in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{1.226858in}}%
\pgfpathlineto{\pgfqpoint{2.020234in}{1.194659in}}%
\pgfpathlineto{\pgfqpoint{2.032291in}{1.159469in}}%
\pgfpathlineto{\pgfqpoint{2.045276in}{1.120407in}}%
\pgfpathlineto{\pgfqpoint{2.059585in}{1.076158in}}%
\pgfpathlineto{\pgfqpoint{2.076412in}{1.022870in}}%
\pgfpathlineto{\pgfqpoint{2.101322in}{0.942596in}}%
\pgfpathlineto{\pgfqpoint{2.129279in}{0.852810in}}%
\pgfpathlineto{\pgfqpoint{2.144649in}{0.804707in}}%
\pgfpathlineto{\pgfqpoint{2.157368in}{0.766083in}}%
\pgfpathlineto{\pgfqpoint{2.168631in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{0.704242in}}%
\pgfpathlineto{\pgfqpoint{2.188373in}{0.678400in}}%
\pgfpathlineto{\pgfqpoint{2.197250in}{0.655394in}}%
\pgfpathlineto{\pgfqpoint{2.205730in}{0.634429in}}%
\pgfpathlineto{\pgfqpoint{2.213812in}{0.615417in}}%
\pgfpathlineto{\pgfqpoint{2.221629in}{0.597971in}}%
\pgfpathlineto{\pgfqpoint{2.229049in}{0.582297in}}%
\pgfpathlineto{\pgfqpoint{2.236337in}{0.567762in}}%
\pgfpathlineto{\pgfqpoint{2.243359in}{0.554574in}}%
\pgfpathlineto{\pgfqpoint{2.250249in}{0.542424in}}%
\pgfpathlineto{\pgfqpoint{2.256874in}{0.531480in}}%
\pgfpathlineto{\pgfqpoint{2.263366in}{0.521455in}}%
\pgfpathlineto{\pgfqpoint{2.269726in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{2.275953in}{0.503975in}}%
\pgfpathlineto{\pgfqpoint{2.282181in}{0.496263in}}%
\pgfpathlineto{\pgfqpoint{2.288276in}{0.489297in}}%
\pgfpathlineto{\pgfqpoint{2.294370in}{0.482895in}}%
\pgfpathlineto{\pgfqpoint{2.300333in}{0.477159in}}%
\pgfpathlineto{\pgfqpoint{2.306295in}{0.471926in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{0.467177in}}%
\pgfpathlineto{\pgfqpoint{2.318352in}{0.462799in}}%
\pgfpathlineto{\pgfqpoint{2.324447in}{0.458879in}}%
\pgfpathlineto{\pgfqpoint{2.330675in}{0.455319in}}%
\pgfpathlineto{\pgfqpoint{2.337035in}{0.452116in}}%
\pgfpathlineto{\pgfqpoint{2.343527in}{0.449266in}}%
\pgfpathlineto{\pgfqpoint{2.350284in}{0.446711in}}%
\pgfpathlineto{\pgfqpoint{2.357307in}{0.444458in}}%
\pgfpathlineto{\pgfqpoint{2.364726in}{0.442476in}}%
\pgfpathlineto{\pgfqpoint{2.372544in}{0.440775in}}%
\pgfpathlineto{\pgfqpoint{2.381024in}{0.439314in}}%
\pgfpathlineto{\pgfqpoint{2.390298in}{0.438097in}}%
\pgfpathlineto{\pgfqpoint{2.400766in}{0.437104in}}%
\pgfpathlineto{\pgfqpoint{2.412955in}{0.436331in}}%
\pgfpathlineto{\pgfqpoint{2.427928in}{0.435771in}}%
\pgfpathlineto{\pgfqpoint{2.447935in}{0.435418in}}%
\pgfpathlineto{\pgfqpoint{2.481059in}{0.435255in}}%
\pgfpathlineto{\pgfqpoint{2.610906in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.856063in}}%
\pgfpathlineto{\pgfqpoint{0.720701in}{1.855662in}}%
\pgfpathlineto{\pgfqpoint{0.854523in}{1.855063in}}%
\pgfpathlineto{\pgfqpoint{0.952173in}{1.854271in}}%
\pgfpathlineto{\pgfqpoint{1.029287in}{1.853288in}}%
\pgfpathlineto{\pgfqpoint{1.093150in}{1.852114in}}%
\pgfpathlineto{\pgfqpoint{1.147607in}{1.850751in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{1.849198in}}%
\pgfpathlineto{\pgfqpoint{1.237307in}{1.847458in}}%
\pgfpathlineto{\pgfqpoint{1.275202in}{1.845529in}}%
\pgfpathlineto{\pgfqpoint{1.309651in}{1.843408in}}%
\pgfpathlineto{\pgfqpoint{1.341185in}{1.841099in}}%
\pgfpathlineto{\pgfqpoint{1.370202in}{1.838608in}}%
\pgfpathlineto{\pgfqpoint{1.397099in}{1.835931in}}%
\pgfpathlineto{\pgfqpoint{1.422141in}{1.833073in}}%
\pgfpathlineto{\pgfqpoint{1.445726in}{1.830012in}}%
\pgfpathlineto{\pgfqpoint{1.467853in}{1.826770in}}%
\pgfpathlineto{\pgfqpoint{1.488787in}{1.823332in}}%
\pgfpathlineto{\pgfqpoint{1.508662in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{1.527476in}{1.815878in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{1.811846in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{1.807647in}}%
\pgfpathlineto{\pgfqpoint{1.579018in}{1.803232in}}%
\pgfpathlineto{\pgfqpoint{1.594917in}{1.798576in}}%
\pgfpathlineto{\pgfqpoint{1.610155in}{1.793727in}}%
\pgfpathlineto{\pgfqpoint{1.624862in}{1.788657in}}%
\pgfpathlineto{\pgfqpoint{1.639039in}{1.783379in}}%
\pgfpathlineto{\pgfqpoint{1.652819in}{1.777851in}}%
\pgfpathlineto{\pgfqpoint{1.666068in}{1.772139in}}%
\pgfpathlineto{\pgfqpoint{1.678921in}{1.766199in}}%
\pgfpathlineto{\pgfqpoint{1.691508in}{1.759975in}}%
\pgfpathlineto{\pgfqpoint{1.703830in}{1.753467in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{1.746750in}}%
\pgfpathlineto{\pgfqpoint{1.727415in}{1.739761in}}%
\pgfpathlineto{\pgfqpoint{1.738809in}{1.732505in}}%
\pgfpathlineto{\pgfqpoint{1.750072in}{1.724894in}}%
\pgfpathlineto{\pgfqpoint{1.761069in}{1.717018in}}%
\pgfpathlineto{\pgfqpoint{1.771934in}{1.708783in}}%
\pgfpathlineto{\pgfqpoint{1.782666in}{1.700182in}}%
\pgfpathlineto{\pgfqpoint{1.793266in}{1.691210in}}%
\pgfpathlineto{\pgfqpoint{1.803733in}{1.681863in}}%
\pgfpathlineto{\pgfqpoint{1.814068in}{1.672137in}}%
\pgfpathlineto{\pgfqpoint{1.824403in}{1.661895in}}%
\pgfpathlineto{\pgfqpoint{1.834605in}{1.651257in}}%
\pgfpathlineto{\pgfqpoint{1.844675in}{1.640223in}}%
\pgfpathlineto{\pgfqpoint{1.854745in}{1.628638in}}%
\pgfpathlineto{\pgfqpoint{1.864814in}{1.616483in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{1.603910in}}%
\pgfpathlineto{\pgfqpoint{1.884689in}{1.590745in}}%
\pgfpathlineto{\pgfqpoint{1.894759in}{1.576783in}}%
\pgfpathlineto{\pgfqpoint{1.904828in}{1.562180in}}%
\pgfpathlineto{\pgfqpoint{1.914898in}{1.546919in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.530988in}}%
\pgfpathlineto{\pgfqpoint{1.935170in}{1.514151in}}%
\pgfpathlineto{\pgfqpoint{1.945505in}{1.496370in}}%
\pgfpathlineto{\pgfqpoint{1.955972in}{1.477609in}}%
\pgfpathlineto{\pgfqpoint{1.966572in}{1.457833in}}%
\pgfpathlineto{\pgfqpoint{1.977304in}{1.437010in}}%
\pgfpathlineto{\pgfqpoint{1.988169in}{1.415112in}}%
\pgfpathlineto{\pgfqpoint{1.999167in}{1.392113in}}%
\pgfpathlineto{\pgfqpoint{2.010429in}{1.367701in}}%
\pgfpathlineto{\pgfqpoint{2.022089in}{1.341530in}}%
\pgfpathlineto{\pgfqpoint{2.034013in}{1.313842in}}%
\pgfpathlineto{\pgfqpoint{2.046336in}{1.284287in}}%
\pgfpathlineto{\pgfqpoint{2.059188in}{1.252485in}}%
\pgfpathlineto{\pgfqpoint{2.072570in}{1.218374in}}%
\pgfpathlineto{\pgfqpoint{2.086747in}{1.181214in}}%
\pgfpathlineto{\pgfqpoint{2.101984in}{1.140219in}}%
\pgfpathlineto{\pgfqpoint{2.118812in}{1.093853in}}%
\pgfpathlineto{\pgfqpoint{2.138156in}{1.039423in}}%
\pgfpathlineto{\pgfqpoint{2.164258in}{0.964772in}}%
\pgfpathlineto{\pgfqpoint{2.205730in}{0.846150in}}%
\pgfpathlineto{\pgfqpoint{2.222954in}{0.798094in}}%
\pgfpathlineto{\pgfqpoint{2.236999in}{0.759969in}}%
\pgfpathlineto{\pgfqpoint{2.249321in}{0.727564in}}%
\pgfpathlineto{\pgfqpoint{2.260451in}{0.699316in}}%
\pgfpathlineto{\pgfqpoint{2.270653in}{0.674410in}}%
\pgfpathlineto{\pgfqpoint{2.280193in}{0.652078in}}%
\pgfpathlineto{\pgfqpoint{2.289203in}{0.631915in}}%
\pgfpathlineto{\pgfqpoint{2.297815in}{0.613543in}}%
\pgfpathlineto{\pgfqpoint{2.306030in}{0.596885in}}%
\pgfpathlineto{\pgfqpoint{2.313980in}{0.581602in}}%
\pgfpathlineto{\pgfqpoint{2.321665in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{2.329085in}{0.554914in}}%
\pgfpathlineto{\pgfqpoint{2.336240in}{0.543369in}}%
\pgfpathlineto{\pgfqpoint{2.343262in}{0.532729in}}%
\pgfpathlineto{\pgfqpoint{2.350152in}{0.522952in}}%
\pgfpathlineto{\pgfqpoint{2.356909in}{0.513996in}}%
\pgfpathlineto{\pgfqpoint{2.363534in}{0.505816in}}%
\pgfpathlineto{\pgfqpoint{2.370159in}{0.498220in}}%
\pgfpathlineto{\pgfqpoint{2.376651in}{0.491329in}}%
\pgfpathlineto{\pgfqpoint{2.383144in}{0.484973in}}%
\pgfpathlineto{\pgfqpoint{2.389636in}{0.479135in}}%
\pgfpathlineto{\pgfqpoint{2.396128in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{2.402621in}{0.468939in}}%
\pgfpathlineto{\pgfqpoint{2.409113in}{0.464540in}}%
\pgfpathlineto{\pgfqpoint{2.415738in}{0.460501in}}%
\pgfpathlineto{\pgfqpoint{2.422363in}{0.456892in}}%
\pgfpathlineto{\pgfqpoint{2.429120in}{0.453626in}}%
\pgfpathlineto{\pgfqpoint{2.436142in}{0.450645in}}%
\pgfpathlineto{\pgfqpoint{2.443297in}{0.448008in}}%
\pgfpathlineto{\pgfqpoint{2.450850in}{0.445622in}}%
\pgfpathlineto{\pgfqpoint{2.458799in}{0.443509in}}%
\pgfpathlineto{\pgfqpoint{2.467147in}{0.441677in}}%
\pgfpathlineto{\pgfqpoint{2.476157in}{0.440085in}}%
\pgfpathlineto{\pgfqpoint{2.485961in}{0.438736in}}%
\pgfpathlineto{\pgfqpoint{2.496826in}{0.437621in}}%
\pgfpathlineto{\pgfqpoint{2.509281in}{0.436725in}}%
\pgfpathlineto{\pgfqpoint{2.523988in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{2.542670in}{0.435584in}}%
\pgfpathlineto{\pgfqpoint{2.569435in}{0.435320in}}%
\pgfpathlineto{\pgfqpoint{2.624421in}{0.435235in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.732095in}{1.901009in}}%
\pgfpathlineto{\pgfqpoint{0.870025in}{1.900425in}}%
\pgfpathlineto{\pgfqpoint{0.969928in}{1.899646in}}%
\pgfpathlineto{\pgfqpoint{1.048499in}{1.898676in}}%
\pgfpathlineto{\pgfqpoint{1.113290in}{1.897515in}}%
\pgfpathlineto{\pgfqpoint{1.168674in}{1.896160in}}%
\pgfpathlineto{\pgfqpoint{1.216770in}{1.894620in}}%
\pgfpathlineto{\pgfqpoint{1.259434in}{1.892891in}}%
\pgfpathlineto{\pgfqpoint{1.297726in}{1.890976in}}%
\pgfpathlineto{\pgfqpoint{1.332573in}{1.888868in}}%
\pgfpathlineto{\pgfqpoint{1.364505in}{1.886571in}}%
\pgfpathlineto{\pgfqpoint{1.394052in}{1.884078in}}%
\pgfpathlineto{\pgfqpoint{1.421479in}{1.881395in}}%
\pgfpathlineto{\pgfqpoint{1.447051in}{1.878526in}}%
\pgfpathlineto{\pgfqpoint{1.471165in}{1.875449in}}%
\pgfpathlineto{\pgfqpoint{1.493955in}{1.872168in}}%
\pgfpathlineto{\pgfqpoint{1.515419in}{1.868706in}}%
\pgfpathlineto{\pgfqpoint{1.535691in}{1.865066in}}%
\pgfpathlineto{\pgfqpoint{1.555168in}{1.861196in}}%
\pgfpathlineto{\pgfqpoint{1.573718in}{1.857135in}}%
\pgfpathlineto{\pgfqpoint{1.591473in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{1.608565in}{1.848396in}}%
\pgfpathlineto{\pgfqpoint{1.624994in}{1.843715in}}%
\pgfpathlineto{\pgfqpoint{1.641026in}{1.838764in}}%
\pgfpathlineto{\pgfqpoint{1.656529in}{1.833588in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.828202in}}%
\pgfpathlineto{\pgfqpoint{1.686076in}{1.822570in}}%
\pgfpathlineto{\pgfqpoint{1.700253in}{1.816700in}}%
\pgfpathlineto{\pgfqpoint{1.714165in}{1.810541in}}%
\pgfpathlineto{\pgfqpoint{1.727812in}{1.804096in}}%
\pgfpathlineto{\pgfqpoint{1.741194in}{1.797367in}}%
\pgfpathlineto{\pgfqpoint{1.754312in}{1.790359in}}%
\pgfpathlineto{\pgfqpoint{1.767296in}{1.783000in}}%
\pgfpathlineto{\pgfqpoint{1.780016in}{1.775368in}}%
\pgfpathlineto{\pgfqpoint{1.792603in}{1.767385in}}%
\pgfpathlineto{\pgfqpoint{1.805058in}{1.759048in}}%
\pgfpathlineto{\pgfqpoint{1.817380in}{1.750356in}}%
\pgfpathlineto{\pgfqpoint{1.829703in}{1.741207in}}%
\pgfpathlineto{\pgfqpoint{1.841892in}{1.731693in}}%
\pgfpathlineto{\pgfqpoint{1.853950in}{1.721814in}}%
\pgfpathlineto{\pgfqpoint{1.866007in}{1.711455in}}%
\pgfpathlineto{\pgfqpoint{1.878064in}{1.700605in}}%
\pgfpathlineto{\pgfqpoint{1.890121in}{1.689248in}}%
\pgfpathlineto{\pgfqpoint{1.902046in}{1.677505in}}%
\pgfpathlineto{\pgfqpoint{1.913971in}{1.665242in}}%
\pgfpathlineto{\pgfqpoint{1.925896in}{1.652444in}}%
\pgfpathlineto{\pgfqpoint{1.937820in}{1.639098in}}%
\pgfpathlineto{\pgfqpoint{1.949745in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.961537in}{1.610864in}}%
\pgfpathlineto{\pgfqpoint{1.973330in}{1.595957in}}%
\pgfpathlineto{\pgfqpoint{1.985122in}{1.580451in}}%
\pgfpathlineto{\pgfqpoint{1.996782in}{1.564511in}}%
\pgfpathlineto{\pgfqpoint{2.008441in}{1.547946in}}%
\pgfpathlineto{\pgfqpoint{2.020101in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{2.031761in}{1.512856in}}%
\pgfpathlineto{\pgfqpoint{2.043288in}{1.494500in}}%
\pgfpathlineto{\pgfqpoint{2.054815in}{1.475441in}}%
\pgfpathlineto{\pgfqpoint{2.066210in}{1.455888in}}%
\pgfpathlineto{\pgfqpoint{2.077605in}{1.435600in}}%
\pgfpathlineto{\pgfqpoint{2.089000in}{1.414553in}}%
\pgfpathlineto{\pgfqpoint{2.100394in}{1.392724in}}%
\pgfpathlineto{\pgfqpoint{2.111789in}{1.370092in}}%
\pgfpathlineto{\pgfqpoint{2.123184in}{1.346639in}}%
\pgfpathlineto{\pgfqpoint{2.134711in}{1.322065in}}%
\pgfpathlineto{\pgfqpoint{2.146371in}{1.296334in}}%
\pgfpathlineto{\pgfqpoint{2.158296in}{1.269109in}}%
\pgfpathlineto{\pgfqpoint{2.170485in}{1.240343in}}%
\pgfpathlineto{\pgfqpoint{2.183073in}{1.209675in}}%
\pgfpathlineto{\pgfqpoint{2.196190in}{1.176727in}}%
\pgfpathlineto{\pgfqpoint{2.210102in}{1.140766in}}%
\pgfpathlineto{\pgfqpoint{2.225207in}{1.100679in}}%
\pgfpathlineto{\pgfqpoint{2.242431in}{1.053884in}}%
\pgfpathlineto{\pgfqpoint{2.264161in}{0.993713in}}%
\pgfpathlineto{\pgfqpoint{2.323652in}{0.828377in}}%
\pgfpathlineto{\pgfqpoint{2.340082in}{0.784155in}}%
\pgfpathlineto{\pgfqpoint{2.353994in}{0.747737in}}%
\pgfpathlineto{\pgfqpoint{2.366316in}{0.716493in}}%
\pgfpathlineto{\pgfqpoint{2.377446in}{0.689259in}}%
\pgfpathlineto{\pgfqpoint{2.387648in}{0.665248in}}%
\pgfpathlineto{\pgfqpoint{2.397188in}{0.643722in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{0.624292in}}%
\pgfpathlineto{\pgfqpoint{2.414810in}{0.606597in}}%
\pgfpathlineto{\pgfqpoint{2.423025in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{2.430843in}{0.576097in}}%
\pgfpathlineto{\pgfqpoint{2.438527in}{0.562653in}}%
\pgfpathlineto{\pgfqpoint{2.445947in}{0.550414in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{0.539109in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{0.528886in}}%
\pgfpathlineto{\pgfqpoint{2.467147in}{0.519493in}}%
\pgfpathlineto{\pgfqpoint{2.474037in}{0.510724in}}%
\pgfpathlineto{\pgfqpoint{2.480794in}{0.502724in}}%
\pgfpathlineto{\pgfqpoint{2.487419in}{0.495446in}}%
\pgfpathlineto{\pgfqpoint{2.494044in}{0.488716in}}%
\pgfpathlineto{\pgfqpoint{2.500536in}{0.482640in}}%
\pgfpathlineto{\pgfqpoint{2.507028in}{0.477063in}}%
\pgfpathlineto{\pgfqpoint{2.513521in}{0.471969in}}%
\pgfpathlineto{\pgfqpoint{2.520013in}{0.467339in}}%
\pgfpathlineto{\pgfqpoint{2.526638in}{0.463071in}}%
\pgfpathlineto{\pgfqpoint{2.533263in}{0.459242in}}%
\pgfpathlineto{\pgfqpoint{2.540020in}{0.455761in}}%
\pgfpathlineto{\pgfqpoint{2.546910in}{0.452624in}}%
\pgfpathlineto{\pgfqpoint{2.554065in}{0.449773in}}%
\pgfpathlineto{\pgfqpoint{2.561485in}{0.447218in}}%
\pgfpathlineto{\pgfqpoint{2.569302in}{0.444925in}}%
\pgfpathlineto{\pgfqpoint{2.577517in}{0.442907in}}%
\pgfpathlineto{\pgfqpoint{2.586262in}{0.441146in}}%
\pgfpathlineto{\pgfqpoint{2.595669in}{0.439635in}}%
\pgfpathlineto{\pgfqpoint{2.606004in}{0.438358in}}%
\pgfpathlineto{\pgfqpoint{2.617531in}{0.437314in}}%
\pgfpathlineto{\pgfqpoint{2.630781in}{0.436495in}}%
\pgfpathlineto{\pgfqpoint{2.646813in}{0.435888in}}%
\pgfpathlineto{\pgfqpoint{2.667748in}{0.435486in}}%
\pgfpathlineto{\pgfqpoint{2.699944in}{0.435279in}}%
\pgfpathlineto{\pgfqpoint{2.786730in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.900722in}}%
\pgfpathlineto{\pgfqpoint{0.732095in}{1.900336in}}%
\pgfpathlineto{\pgfqpoint{0.870290in}{1.899751in}}%
\pgfpathlineto{\pgfqpoint{0.970590in}{1.898971in}}%
\pgfpathlineto{\pgfqpoint{1.049559in}{1.897999in}}%
\pgfpathlineto{\pgfqpoint{1.114880in}{1.896835in}}%
\pgfpathlineto{\pgfqpoint{1.170794in}{1.895478in}}%
\pgfpathlineto{\pgfqpoint{1.219818in}{1.893926in}}%
\pgfpathlineto{\pgfqpoint{1.263674in}{1.892171in}}%
\pgfpathlineto{\pgfqpoint{1.303159in}{1.890225in}}%
\pgfpathlineto{\pgfqpoint{1.339330in}{1.888076in}}%
\pgfpathlineto{\pgfqpoint{1.372852in}{1.885716in}}%
\pgfpathlineto{\pgfqpoint{1.403989in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{1.433006in}{1.880401in}}%
\pgfpathlineto{\pgfqpoint{1.460698in}{1.877403in}}%
\pgfpathlineto{\pgfqpoint{1.486932in}{1.874192in}}%
\pgfpathlineto{\pgfqpoint{1.511842in}{1.870775in}}%
\pgfpathlineto{\pgfqpoint{1.535956in}{1.867096in}}%
\pgfpathlineto{\pgfqpoint{1.559011in}{1.863209in}}%
\pgfpathlineto{\pgfqpoint{1.581668in}{1.859014in}}%
\pgfpathlineto{\pgfqpoint{1.603662in}{1.854563in}}%
\pgfpathlineto{\pgfqpoint{1.624862in}{1.849901in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.844924in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{1.839665in}}%
\pgfpathlineto{\pgfqpoint{1.686738in}{1.834057in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{1.828135in}}%
\pgfpathlineto{\pgfqpoint{1.726620in}{1.821946in}}%
\pgfpathlineto{\pgfqpoint{1.746229in}{1.815410in}}%
\pgfpathlineto{\pgfqpoint{1.765441in}{1.808618in}}%
\pgfpathlineto{\pgfqpoint{1.784521in}{1.801480in}}%
\pgfpathlineto{\pgfqpoint{1.803336in}{1.794043in}}%
\pgfpathlineto{\pgfqpoint{1.821620in}{1.786417in}}%
\pgfpathlineto{\pgfqpoint{1.839507in}{1.778558in}}%
\pgfpathlineto{\pgfqpoint{1.856997in}{1.770471in}}%
\pgfpathlineto{\pgfqpoint{1.873957in}{1.762222in}}%
\pgfpathlineto{\pgfqpoint{1.890386in}{1.753823in}}%
\pgfpathlineto{\pgfqpoint{1.906286in}{1.745284in}}%
\pgfpathlineto{\pgfqpoint{1.921788in}{1.736539in}}%
\pgfpathlineto{\pgfqpoint{1.936760in}{1.727668in}}%
\pgfpathlineto{\pgfqpoint{1.951203in}{1.718684in}}%
\pgfpathlineto{\pgfqpoint{1.965247in}{1.709511in}}%
\pgfpathlineto{\pgfqpoint{1.978894in}{1.700152in}}%
\pgfpathlineto{\pgfqpoint{1.992012in}{1.690712in}}%
\pgfpathlineto{\pgfqpoint{2.004864in}{1.681005in}}%
\pgfpathlineto{\pgfqpoint{2.017319in}{1.671136in}}%
\pgfpathlineto{\pgfqpoint{2.029508in}{1.661003in}}%
\pgfpathlineto{\pgfqpoint{2.041433in}{1.650607in}}%
\pgfpathlineto{\pgfqpoint{2.053093in}{1.639948in}}%
\pgfpathlineto{\pgfqpoint{2.064488in}{1.629032in}}%
\pgfpathlineto{\pgfqpoint{2.075750in}{1.617730in}}%
\pgfpathlineto{\pgfqpoint{2.086880in}{1.606031in}}%
\pgfpathlineto{\pgfqpoint{2.097877in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{2.108742in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{2.119474in}{1.568504in}}%
\pgfpathlineto{\pgfqpoint{2.130206in}{1.555006in}}%
\pgfpathlineto{\pgfqpoint{2.140939in}{1.540911in}}%
\pgfpathlineto{\pgfqpoint{2.151671in}{1.526201in}}%
\pgfpathlineto{\pgfqpoint{2.162403in}{1.510860in}}%
\pgfpathlineto{\pgfqpoint{2.173268in}{1.494676in}}%
\pgfpathlineto{\pgfqpoint{2.184133in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{2.195130in}{1.460068in}}%
\pgfpathlineto{\pgfqpoint{2.206127in}{1.441608in}}%
\pgfpathlineto{\pgfqpoint{2.217257in}{1.422197in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{1.402041in}}%
\pgfpathlineto{\pgfqpoint{2.239649in}{1.380874in}}%
\pgfpathlineto{\pgfqpoint{2.250911in}{1.358917in}}%
\pgfpathlineto{\pgfqpoint{2.262174in}{1.336150in}}%
\pgfpathlineto{\pgfqpoint{2.273568in}{1.312272in}}%
\pgfpathlineto{\pgfqpoint{2.284963in}{1.287525in}}%
\pgfpathlineto{\pgfqpoint{2.296358in}{1.261892in}}%
\pgfpathlineto{\pgfqpoint{2.307885in}{1.235051in}}%
\pgfpathlineto{\pgfqpoint{2.319677in}{1.206650in}}%
\pgfpathlineto{\pgfqpoint{2.331867in}{1.176317in}}%
\pgfpathlineto{\pgfqpoint{2.344719in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{2.358632in}{1.106564in}}%
\pgfpathlineto{\pgfqpoint{2.374399in}{1.063818in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{1.009526in}}%
\pgfpathlineto{\pgfqpoint{2.432168in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{2.459594in}{0.826143in}}%
\pgfpathlineto{\pgfqpoint{2.476952in}{0.778879in}}%
\pgfpathlineto{\pgfqpoint{2.490731in}{0.742398in}}%
\pgfpathlineto{\pgfqpoint{2.502524in}{0.712206in}}%
\pgfpathlineto{\pgfqpoint{2.513123in}{0.686067in}}%
\pgfpathlineto{\pgfqpoint{2.522928in}{0.662858in}}%
\pgfpathlineto{\pgfqpoint{2.532203in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{2.541080in}{0.622623in}}%
\pgfpathlineto{\pgfqpoint{2.549693in}{0.604860in}}%
\pgfpathlineto{\pgfqpoint{2.557907in}{0.588752in}}%
\pgfpathlineto{\pgfqpoint{2.565857in}{0.573965in}}%
\pgfpathlineto{\pgfqpoint{2.573542in}{0.560443in}}%
\pgfpathlineto{\pgfqpoint{2.580962in}{0.548128in}}%
\pgfpathlineto{\pgfqpoint{2.588117in}{0.536960in}}%
\pgfpathlineto{\pgfqpoint{2.595139in}{0.526682in}}%
\pgfpathlineto{\pgfqpoint{2.601896in}{0.517437in}}%
\pgfpathlineto{\pgfqpoint{2.608521in}{0.508983in}}%
\pgfpathlineto{\pgfqpoint{2.615146in}{0.501126in}}%
\pgfpathlineto{\pgfqpoint{2.621639in}{0.493992in}}%
\pgfpathlineto{\pgfqpoint{2.628131in}{0.487405in}}%
\pgfpathlineto{\pgfqpoint{2.634623in}{0.481347in}}%
\pgfpathlineto{\pgfqpoint{2.641116in}{0.475799in}}%
\pgfpathlineto{\pgfqpoint{2.647608in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{2.654100in}{0.466158in}}%
\pgfpathlineto{\pgfqpoint{2.660593in}{0.462023in}}%
\pgfpathlineto{\pgfqpoint{2.667218in}{0.458243in}}%
\pgfpathlineto{\pgfqpoint{2.673975in}{0.454819in}}%
\pgfpathlineto{\pgfqpoint{2.680865in}{0.451746in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.448965in}}%
\pgfpathlineto{\pgfqpoint{2.695440in}{0.446484in}}%
\pgfpathlineto{\pgfqpoint{2.703257in}{0.444269in}}%
\pgfpathlineto{\pgfqpoint{2.711472in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.720217in}{0.440654in}}%
\pgfpathlineto{\pgfqpoint{2.729756in}{0.439210in}}%
\pgfpathlineto{\pgfqpoint{2.740224in}{0.438009in}}%
\pgfpathlineto{\pgfqpoint{2.752016in}{0.437037in}}%
\pgfpathlineto{\pgfqpoint{2.765796in}{0.436283in}}%
\pgfpathlineto{\pgfqpoint{2.782755in}{0.435741in}}%
\pgfpathlineto{\pgfqpoint{2.805810in}{0.435401in}}%
\pgfpathlineto{\pgfqpoint{2.844896in}{0.435251in}}%
\pgfpathlineto{\pgfqpoint{3.021913in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580298in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798802in,y=1.779047in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.657603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.618715in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.502670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.463781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.347737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.308848in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.192804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.153915in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.037871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=0.998982in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559491in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.946422in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.946422in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{0.750654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tight upper bound}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{0.595721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower bound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_monotonicity_composed/daily_20_160_1000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503935in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945593in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.945593in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945593in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945593in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387250in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.387250in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387250in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387250in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828908in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.828908in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828908in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828908in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270565in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.270565in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270565in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270565in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.712223in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712223in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712223in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828908in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.728465in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.728465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.728465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.690203in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.021697in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.021697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.021697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.983435in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.314930in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.314930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.314930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.276668in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.608163in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.608163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.608163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.569900in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.901395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.901395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.863133in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901076in}}%
\pgfpathlineto{\pgfqpoint{1.815923in}{1.900890in}}%
\pgfpathlineto{\pgfqpoint{1.970680in}{1.900520in}}%
\pgfpathlineto{\pgfqpoint{2.047926in}{1.899993in}}%
\pgfpathlineto{\pgfqpoint{2.096817in}{1.899310in}}%
\pgfpathlineto{\pgfqpoint{2.131531in}{1.898472in}}%
\pgfpathlineto{\pgfqpoint{2.158031in}{1.897477in}}%
\pgfpathlineto{\pgfqpoint{2.179363in}{1.896317in}}%
\pgfpathlineto{\pgfqpoint{2.196985in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.212090in}{1.893508in}}%
\pgfpathlineto{\pgfqpoint{2.225207in}{1.891846in}}%
\pgfpathlineto{\pgfqpoint{2.236734in}{1.890020in}}%
\pgfpathlineto{\pgfqpoint{2.247069in}{1.888014in}}%
\pgfpathlineto{\pgfqpoint{2.256476in}{1.885813in}}%
\pgfpathlineto{\pgfqpoint{2.264956in}{1.883457in}}%
\pgfpathlineto{\pgfqpoint{2.272773in}{1.880911in}}%
\pgfpathlineto{\pgfqpoint{2.280061in}{1.878157in}}%
\pgfpathlineto{\pgfqpoint{2.286951in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.293443in}{1.871930in}}%
\pgfpathlineto{\pgfqpoint{2.299538in}{1.868488in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{1.864774in}}%
\pgfpathlineto{\pgfqpoint{2.310933in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{2.316365in}{1.856446in}}%
\pgfpathlineto{\pgfqpoint{2.321532in}{1.851839in}}%
\pgfpathlineto{\pgfqpoint{2.326567in}{1.846858in}}%
\pgfpathlineto{\pgfqpoint{2.331470in}{1.841491in}}%
\pgfpathlineto{\pgfqpoint{2.336240in}{1.835729in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.829381in}}%
\pgfpathlineto{\pgfqpoint{2.345647in}{1.822592in}}%
\pgfpathlineto{\pgfqpoint{2.350284in}{1.815138in}}%
\pgfpathlineto{\pgfqpoint{2.354789in}{1.807203in}}%
\pgfpathlineto{\pgfqpoint{2.359294in}{1.798524in}}%
\pgfpathlineto{\pgfqpoint{2.363799in}{1.789037in}}%
\pgfpathlineto{\pgfqpoint{2.368304in}{1.778675in}}%
\pgfpathlineto{\pgfqpoint{2.372809in}{1.767369in}}%
\pgfpathlineto{\pgfqpoint{2.377314in}{1.755046in}}%
\pgfpathlineto{\pgfqpoint{2.381819in}{1.741629in}}%
\pgfpathlineto{\pgfqpoint{2.386323in}{1.727041in}}%
\pgfpathlineto{\pgfqpoint{2.390828in}{1.711202in}}%
\pgfpathlineto{\pgfqpoint{2.395466in}{1.693508in}}%
\pgfpathlineto{\pgfqpoint{2.400103in}{1.674319in}}%
\pgfpathlineto{\pgfqpoint{2.404741in}{1.653550in}}%
\pgfpathlineto{\pgfqpoint{2.409510in}{1.630457in}}%
\pgfpathlineto{\pgfqpoint{2.414280in}{1.605530in}}%
\pgfpathlineto{\pgfqpoint{2.419183in}{1.577924in}}%
\pgfpathlineto{\pgfqpoint{2.424218in}{1.547412in}}%
\pgfpathlineto{\pgfqpoint{2.429385in}{1.513770in}}%
\pgfpathlineto{\pgfqpoint{2.434685in}{1.476791in}}%
\pgfpathlineto{\pgfqpoint{2.440250in}{1.435275in}}%
\pgfpathlineto{\pgfqpoint{2.446080in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{2.452175in}{1.337377in}}%
\pgfpathlineto{\pgfqpoint{2.458799in}{1.278170in}}%
\pgfpathlineto{\pgfqpoint{2.466219in}{1.208427in}}%
\pgfpathlineto{\pgfqpoint{2.475229in}{1.120062in}}%
\pgfpathlineto{\pgfqpoint{2.504114in}{0.833865in}}%
\pgfpathlineto{\pgfqpoint{2.510738in}{0.773579in}}%
\pgfpathlineto{\pgfqpoint{2.516436in}{0.724966in}}%
\pgfpathlineto{\pgfqpoint{2.521603in}{0.683916in}}%
\pgfpathlineto{\pgfqpoint{2.526373in}{0.648874in}}%
\pgfpathlineto{\pgfqpoint{2.530878in}{0.618461in}}%
\pgfpathlineto{\pgfqpoint{2.535118in}{0.592313in}}%
\pgfpathlineto{\pgfqpoint{2.539093in}{0.570018in}}%
\pgfpathlineto{\pgfqpoint{2.542935in}{0.550509in}}%
\pgfpathlineto{\pgfqpoint{2.546645in}{0.533553in}}%
\pgfpathlineto{\pgfqpoint{2.550223in}{0.518906in}}%
\pgfpathlineto{\pgfqpoint{2.553667in}{0.506326in}}%
\pgfpathlineto{\pgfqpoint{2.556980in}{0.495576in}}%
\pgfpathlineto{\pgfqpoint{2.560292in}{0.486075in}}%
\pgfpathlineto{\pgfqpoint{2.563472in}{0.478056in}}%
\pgfpathlineto{\pgfqpoint{2.566652in}{0.471040in}}%
\pgfpathlineto{\pgfqpoint{2.569700in}{0.465187in}}%
\pgfpathlineto{\pgfqpoint{2.572747in}{0.460114in}}%
\pgfpathlineto{\pgfqpoint{2.575795in}{0.455749in}}%
\pgfpathlineto{\pgfqpoint{2.578842in}{0.452024in}}%
\pgfpathlineto{\pgfqpoint{2.581889in}{0.448869in}}%
\pgfpathlineto{\pgfqpoint{2.585069in}{0.446115in}}%
\pgfpathlineto{\pgfqpoint{2.588249in}{0.443839in}}%
\pgfpathlineto{\pgfqpoint{2.591694in}{0.441839in}}%
\pgfpathlineto{\pgfqpoint{2.595272in}{0.440194in}}%
\pgfpathlineto{\pgfqpoint{2.599114in}{0.438830in}}%
\pgfpathlineto{\pgfqpoint{2.603486in}{0.437683in}}%
\pgfpathlineto{\pgfqpoint{2.608389in}{0.436789in}}%
\pgfpathlineto{\pgfqpoint{2.614219in}{0.436109in}}%
\pgfpathlineto{\pgfqpoint{2.621639in}{0.435632in}}%
\pgfpathlineto{\pgfqpoint{2.632371in}{0.435346in}}%
\pgfpathlineto{\pgfqpoint{2.653173in}{0.435239in}}%
\pgfpathlineto{\pgfqpoint{2.850726in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901251in}}%
\pgfpathlineto{\pgfqpoint{1.930798in}{1.901065in}}%
\pgfpathlineto{\pgfqpoint{2.059320in}{1.900703in}}%
\pgfpathlineto{\pgfqpoint{2.122786in}{1.900181in}}%
\pgfpathlineto{\pgfqpoint{2.163331in}{1.899498in}}%
\pgfpathlineto{\pgfqpoint{2.192480in}{1.898653in}}%
\pgfpathlineto{\pgfqpoint{2.215005in}{1.897644in}}%
\pgfpathlineto{\pgfqpoint{2.233289in}{1.896467in}}%
\pgfpathlineto{\pgfqpoint{2.248659in}{1.895114in}}%
\pgfpathlineto{\pgfqpoint{2.261776in}{1.893598in}}%
\pgfpathlineto{\pgfqpoint{2.273303in}{1.891902in}}%
\pgfpathlineto{\pgfqpoint{2.283506in}{1.890036in}}%
\pgfpathlineto{\pgfqpoint{2.292780in}{1.887969in}}%
\pgfpathlineto{\pgfqpoint{2.301260in}{1.885702in}}%
\pgfpathlineto{\pgfqpoint{2.309078in}{1.883226in}}%
\pgfpathlineto{\pgfqpoint{2.316232in}{1.880577in}}%
\pgfpathlineto{\pgfqpoint{2.322990in}{1.877682in}}%
\pgfpathlineto{\pgfqpoint{2.329350in}{1.874552in}}%
\pgfpathlineto{\pgfqpoint{2.335312in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.867599in}}%
\pgfpathlineto{\pgfqpoint{2.346442in}{1.863724in}}%
\pgfpathlineto{\pgfqpoint{2.351742in}{1.859490in}}%
\pgfpathlineto{\pgfqpoint{2.356909in}{1.854880in}}%
\pgfpathlineto{\pgfqpoint{2.361944in}{1.849880in}}%
\pgfpathlineto{\pgfqpoint{2.366846in}{1.844477in}}%
\pgfpathlineto{\pgfqpoint{2.371616in}{1.838663in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{1.832432in}}%
\pgfpathlineto{\pgfqpoint{2.380891in}{1.825577in}}%
\pgfpathlineto{\pgfqpoint{2.385528in}{1.818041in}}%
\pgfpathlineto{\pgfqpoint{2.390033in}{1.810013in}}%
\pgfpathlineto{\pgfqpoint{2.394538in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{2.399043in}{1.791621in}}%
\pgfpathlineto{\pgfqpoint{2.403548in}{1.781133in}}%
\pgfpathlineto{\pgfqpoint{2.408053in}{1.769695in}}%
\pgfpathlineto{\pgfqpoint{2.412558in}{1.757238in}}%
\pgfpathlineto{\pgfqpoint{2.417063in}{1.743692in}}%
\pgfpathlineto{\pgfqpoint{2.421568in}{1.728986in}}%
\pgfpathlineto{\pgfqpoint{2.426205in}{1.712561in}}%
\pgfpathlineto{\pgfqpoint{2.430843in}{1.694755in}}%
\pgfpathlineto{\pgfqpoint{2.435612in}{1.674922in}}%
\pgfpathlineto{\pgfqpoint{2.440382in}{1.653474in}}%
\pgfpathlineto{\pgfqpoint{2.445285in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{2.450187in}{1.604026in}}%
\pgfpathlineto{\pgfqpoint{2.455222in}{1.575707in}}%
\pgfpathlineto{\pgfqpoint{2.460389in}{1.544514in}}%
\pgfpathlineto{\pgfqpoint{2.465689in}{1.510257in}}%
\pgfpathlineto{\pgfqpoint{2.471254in}{1.471823in}}%
\pgfpathlineto{\pgfqpoint{2.477084in}{1.428900in}}%
\pgfpathlineto{\pgfqpoint{2.483179in}{1.381229in}}%
\pgfpathlineto{\pgfqpoint{2.489804in}{1.326392in}}%
\pgfpathlineto{\pgfqpoint{2.497091in}{1.262847in}}%
\pgfpathlineto{\pgfqpoint{2.505571in}{1.185462in}}%
\pgfpathlineto{\pgfqpoint{2.517231in}{1.075258in}}%
\pgfpathlineto{\pgfqpoint{2.534985in}{0.907526in}}%
\pgfpathlineto{\pgfqpoint{2.543068in}{0.834922in}}%
\pgfpathlineto{\pgfqpoint{2.549693in}{0.778639in}}%
\pgfpathlineto{\pgfqpoint{2.555522in}{0.732132in}}%
\pgfpathlineto{\pgfqpoint{2.560955in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{2.565990in}{0.657038in}}%
\pgfpathlineto{\pgfqpoint{2.570627in}{0.627580in}}%
\pgfpathlineto{\pgfqpoint{2.575132in}{0.601327in}}%
\pgfpathlineto{\pgfqpoint{2.579372in}{0.578777in}}%
\pgfpathlineto{\pgfqpoint{2.583479in}{0.558926in}}%
\pgfpathlineto{\pgfqpoint{2.587454in}{0.541556in}}%
\pgfpathlineto{\pgfqpoint{2.591297in}{0.526443in}}%
\pgfpathlineto{\pgfqpoint{2.595007in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{2.598584in}{0.502088in}}%
\pgfpathlineto{\pgfqpoint{2.602029in}{0.492416in}}%
\pgfpathlineto{\pgfqpoint{2.605474in}{0.483836in}}%
\pgfpathlineto{\pgfqpoint{2.608786in}{0.476550in}}%
\pgfpathlineto{\pgfqpoint{2.612099in}{0.470141in}}%
\pgfpathlineto{\pgfqpoint{2.615411in}{0.464540in}}%
\pgfpathlineto{\pgfqpoint{2.618724in}{0.459680in}}%
\pgfpathlineto{\pgfqpoint{2.622036in}{0.455490in}}%
\pgfpathlineto{\pgfqpoint{2.625349in}{0.451904in}}%
\pgfpathlineto{\pgfqpoint{2.628661in}{0.448858in}}%
\pgfpathlineto{\pgfqpoint{2.632106in}{0.446194in}}%
\pgfpathlineto{\pgfqpoint{2.635683in}{0.443905in}}%
\pgfpathlineto{\pgfqpoint{2.639393in}{0.441971in}}%
\pgfpathlineto{\pgfqpoint{2.643368in}{0.440320in}}%
\pgfpathlineto{\pgfqpoint{2.647741in}{0.438917in}}%
\pgfpathlineto{\pgfqpoint{2.652510in}{0.437782in}}%
\pgfpathlineto{\pgfqpoint{2.657943in}{0.436872in}}%
\pgfpathlineto{\pgfqpoint{2.664435in}{0.436170in}}%
\pgfpathlineto{\pgfqpoint{2.672650in}{0.435672in}}%
\pgfpathlineto{\pgfqpoint{2.684310in}{0.435367in}}%
\pgfpathlineto{\pgfqpoint{2.705907in}{0.435243in}}%
\pgfpathlineto{\pgfqpoint{2.850064in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901360in}}%
\pgfpathlineto{\pgfqpoint{2.089795in}{1.901175in}}%
\pgfpathlineto{\pgfqpoint{2.180688in}{1.900814in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.900282in}}%
\pgfpathlineto{\pgfqpoint{2.258464in}{1.899577in}}%
\pgfpathlineto{\pgfqpoint{2.281386in}{1.898701in}}%
\pgfpathlineto{\pgfqpoint{2.299538in}{1.897651in}}%
\pgfpathlineto{\pgfqpoint{2.314642in}{1.896415in}}%
\pgfpathlineto{\pgfqpoint{2.327495in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.338757in}{1.893392in}}%
\pgfpathlineto{\pgfqpoint{2.348694in}{1.891605in}}%
\pgfpathlineto{\pgfqpoint{2.357704in}{1.889612in}}%
\pgfpathlineto{\pgfqpoint{2.365919in}{1.887415in}}%
\pgfpathlineto{\pgfqpoint{2.373471in}{1.885013in}}%
\pgfpathlineto{\pgfqpoint{2.380494in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{2.386986in}{1.879579in}}%
\pgfpathlineto{\pgfqpoint{2.393213in}{1.876479in}}%
\pgfpathlineto{\pgfqpoint{2.399043in}{1.873168in}}%
\pgfpathlineto{\pgfqpoint{2.404608in}{1.869591in}}%
\pgfpathlineto{\pgfqpoint{2.410040in}{1.865659in}}%
\pgfpathlineto{\pgfqpoint{2.415208in}{1.861467in}}%
\pgfpathlineto{\pgfqpoint{2.420243in}{1.856915in}}%
\pgfpathlineto{\pgfqpoint{2.425145in}{1.851991in}}%
\pgfpathlineto{\pgfqpoint{2.430048in}{1.846535in}}%
\pgfpathlineto{\pgfqpoint{2.434817in}{1.840666in}}%
\pgfpathlineto{\pgfqpoint{2.439587in}{1.834193in}}%
\pgfpathlineto{\pgfqpoint{2.444225in}{1.827270in}}%
\pgfpathlineto{\pgfqpoint{2.448862in}{1.819674in}}%
\pgfpathlineto{\pgfqpoint{2.453500in}{1.811349in}}%
\pgfpathlineto{\pgfqpoint{2.458137in}{1.802238in}}%
\pgfpathlineto{\pgfqpoint{2.462774in}{1.792281in}}%
\pgfpathlineto{\pgfqpoint{2.467412in}{1.781418in}}%
\pgfpathlineto{\pgfqpoint{2.472049in}{1.769585in}}%
\pgfpathlineto{\pgfqpoint{2.476687in}{1.756719in}}%
\pgfpathlineto{\pgfqpoint{2.481324in}{1.742755in}}%
\pgfpathlineto{\pgfqpoint{2.486094in}{1.727182in}}%
\pgfpathlineto{\pgfqpoint{2.490864in}{1.710313in}}%
\pgfpathlineto{\pgfqpoint{2.495634in}{1.692083in}}%
\pgfpathlineto{\pgfqpoint{2.500536in}{1.671866in}}%
\pgfpathlineto{\pgfqpoint{2.505571in}{1.649477in}}%
\pgfpathlineto{\pgfqpoint{2.510606in}{1.625385in}}%
\pgfpathlineto{\pgfqpoint{2.515773in}{1.598838in}}%
\pgfpathlineto{\pgfqpoint{2.521073in}{1.569659in}}%
\pgfpathlineto{\pgfqpoint{2.526506in}{1.537677in}}%
\pgfpathlineto{\pgfqpoint{2.532203in}{1.501883in}}%
\pgfpathlineto{\pgfqpoint{2.538165in}{1.461991in}}%
\pgfpathlineto{\pgfqpoint{2.544393in}{1.417758in}}%
\pgfpathlineto{\pgfqpoint{2.551018in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.558172in}{1.311371in}}%
\pgfpathlineto{\pgfqpoint{2.566255in}{1.244369in}}%
\pgfpathlineto{\pgfqpoint{2.576060in}{1.159829in}}%
\pgfpathlineto{\pgfqpoint{2.609581in}{0.867897in}}%
\pgfpathlineto{\pgfqpoint{2.617001in}{0.808232in}}%
\pgfpathlineto{\pgfqpoint{2.623494in}{0.758983in}}%
\pgfpathlineto{\pgfqpoint{2.629323in}{0.717511in}}%
\pgfpathlineto{\pgfqpoint{2.634756in}{0.681465in}}%
\pgfpathlineto{\pgfqpoint{2.639791in}{0.650447in}}%
\pgfpathlineto{\pgfqpoint{2.644561in}{0.623275in}}%
\pgfpathlineto{\pgfqpoint{2.649198in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{2.653570in}{0.577970in}}%
\pgfpathlineto{\pgfqpoint{2.657810in}{0.559378in}}%
\pgfpathlineto{\pgfqpoint{2.661918in}{0.543001in}}%
\pgfpathlineto{\pgfqpoint{2.665893in}{0.528645in}}%
\pgfpathlineto{\pgfqpoint{2.669735in}{0.516113in}}%
\pgfpathlineto{\pgfqpoint{2.673445in}{0.505217in}}%
\pgfpathlineto{\pgfqpoint{2.677155in}{0.495447in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{0.487034in}}%
\pgfpathlineto{\pgfqpoint{2.684310in}{0.479549in}}%
\pgfpathlineto{\pgfqpoint{2.687887in}{0.472930in}}%
\pgfpathlineto{\pgfqpoint{2.691332in}{0.467314in}}%
\pgfpathlineto{\pgfqpoint{2.694777in}{0.462384in}}%
\pgfpathlineto{\pgfqpoint{2.698222in}{0.458081in}}%
\pgfpathlineto{\pgfqpoint{2.701667in}{0.454348in}}%
\pgfpathlineto{\pgfqpoint{2.705244in}{0.451016in}}%
\pgfpathlineto{\pgfqpoint{2.708822in}{0.448178in}}%
\pgfpathlineto{\pgfqpoint{2.712532in}{0.445698in}}%
\pgfpathlineto{\pgfqpoint{2.716374in}{0.443564in}}%
\pgfpathlineto{\pgfqpoint{2.720482in}{0.441702in}}%
\pgfpathlineto{\pgfqpoint{2.724854in}{0.440123in}}%
\pgfpathlineto{\pgfqpoint{2.729624in}{0.438790in}}%
\pgfpathlineto{\pgfqpoint{2.735056in}{0.437667in}}%
\pgfpathlineto{\pgfqpoint{2.741284in}{0.436773in}}%
\pgfpathlineto{\pgfqpoint{2.748703in}{0.436096in}}%
\pgfpathlineto{\pgfqpoint{2.758243in}{0.435621in}}%
\pgfpathlineto{\pgfqpoint{2.772023in}{0.435341in}}%
\pgfpathlineto{\pgfqpoint{2.799317in}{0.435238in}}%
\pgfpathlineto{\pgfqpoint{3.086439in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901391in}}%
\pgfpathlineto{\pgfqpoint{2.244551in}{1.901206in}}%
\pgfpathlineto{\pgfqpoint{2.309475in}{1.900833in}}%
\pgfpathlineto{\pgfqpoint{2.345779in}{1.900278in}}%
\pgfpathlineto{\pgfqpoint{2.371086in}{1.899538in}}%
\pgfpathlineto{\pgfqpoint{2.390563in}{1.898612in}}%
\pgfpathlineto{\pgfqpoint{2.406331in}{1.897503in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.896201in}}%
\pgfpathlineto{\pgfqpoint{2.431240in}{1.894717in}}%
\pgfpathlineto{\pgfqpoint{2.441442in}{1.893042in}}%
\pgfpathlineto{\pgfqpoint{2.450717in}{1.891146in}}%
\pgfpathlineto{\pgfqpoint{2.459064in}{1.889070in}}%
\pgfpathlineto{\pgfqpoint{2.466749in}{1.886784in}}%
\pgfpathlineto{\pgfqpoint{2.473904in}{1.884276in}}%
\pgfpathlineto{\pgfqpoint{2.480662in}{1.881516in}}%
\pgfpathlineto{\pgfqpoint{2.487021in}{1.878519in}}%
\pgfpathlineto{\pgfqpoint{2.492984in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{2.498814in}{1.871741in}}%
\pgfpathlineto{\pgfqpoint{2.504379in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{2.509678in}{1.863794in}}%
\pgfpathlineto{\pgfqpoint{2.514846in}{1.859330in}}%
\pgfpathlineto{\pgfqpoint{2.519881in}{1.854495in}}%
\pgfpathlineto{\pgfqpoint{2.524916in}{1.849137in}}%
\pgfpathlineto{\pgfqpoint{2.529818in}{1.843368in}}%
\pgfpathlineto{\pgfqpoint{2.534588in}{1.837187in}}%
\pgfpathlineto{\pgfqpoint{2.539358in}{1.830398in}}%
\pgfpathlineto{\pgfqpoint{2.544128in}{1.822950in}}%
\pgfpathlineto{\pgfqpoint{2.548898in}{1.814791in}}%
\pgfpathlineto{\pgfqpoint{2.553535in}{1.806125in}}%
\pgfpathlineto{\pgfqpoint{2.558172in}{1.796685in}}%
\pgfpathlineto{\pgfqpoint{2.562810in}{1.786417in}}%
\pgfpathlineto{\pgfqpoint{2.567580in}{1.774934in}}%
\pgfpathlineto{\pgfqpoint{2.572350in}{1.762457in}}%
\pgfpathlineto{\pgfqpoint{2.577120in}{1.748927in}}%
\pgfpathlineto{\pgfqpoint{2.581889in}{1.734284in}}%
\pgfpathlineto{\pgfqpoint{2.586792in}{1.718013in}}%
\pgfpathlineto{\pgfqpoint{2.591694in}{1.700444in}}%
\pgfpathlineto{\pgfqpoint{2.596729in}{1.680989in}}%
\pgfpathlineto{\pgfqpoint{2.601764in}{1.660047in}}%
\pgfpathlineto{\pgfqpoint{2.606931in}{1.636955in}}%
\pgfpathlineto{\pgfqpoint{2.612231in}{1.611540in}}%
\pgfpathlineto{\pgfqpoint{2.617664in}{1.583634in}}%
\pgfpathlineto{\pgfqpoint{2.623229in}{1.553075in}}%
\pgfpathlineto{\pgfqpoint{2.628926in}{1.519714in}}%
\pgfpathlineto{\pgfqpoint{2.634888in}{1.482574in}}%
\pgfpathlineto{\pgfqpoint{2.641116in}{1.441414in}}%
\pgfpathlineto{\pgfqpoint{2.647741in}{1.395086in}}%
\pgfpathlineto{\pgfqpoint{2.654763in}{1.343326in}}%
\pgfpathlineto{\pgfqpoint{2.662580in}{1.282861in}}%
\pgfpathlineto{\pgfqpoint{2.671590in}{1.210137in}}%
\pgfpathlineto{\pgfqpoint{2.683382in}{1.111695in}}%
\pgfpathlineto{\pgfqpoint{2.706437in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{2.715049in}{0.850146in}}%
\pgfpathlineto{\pgfqpoint{2.722336in}{0.795051in}}%
\pgfpathlineto{\pgfqpoint{2.728829in}{0.748759in}}%
\pgfpathlineto{\pgfqpoint{2.734659in}{0.709762in}}%
\pgfpathlineto{\pgfqpoint{2.740091in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{2.745259in}{0.645822in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.619492in}}%
\pgfpathlineto{\pgfqpoint{2.754798in}{0.596537in}}%
\pgfpathlineto{\pgfqpoint{2.759303in}{0.576065in}}%
\pgfpathlineto{\pgfqpoint{2.763676in}{0.557905in}}%
\pgfpathlineto{\pgfqpoint{2.767916in}{0.541878in}}%
\pgfpathlineto{\pgfqpoint{2.772023in}{0.527799in}}%
\pgfpathlineto{\pgfqpoint{2.775998in}{0.515484in}}%
\pgfpathlineto{\pgfqpoint{2.779840in}{0.504753in}}%
\pgfpathlineto{\pgfqpoint{2.783683in}{0.495122in}}%
\pgfpathlineto{\pgfqpoint{2.787393in}{0.486809in}}%
\pgfpathlineto{\pgfqpoint{2.791103in}{0.479406in}}%
\pgfpathlineto{\pgfqpoint{2.794680in}{0.473073in}}%
\pgfpathlineto{\pgfqpoint{2.798257in}{0.467474in}}%
\pgfpathlineto{\pgfqpoint{2.801835in}{0.462552in}}%
\pgfpathlineto{\pgfqpoint{2.805412in}{0.458251in}}%
\pgfpathlineto{\pgfqpoint{2.808990in}{0.454515in}}%
\pgfpathlineto{\pgfqpoint{2.812700in}{0.451180in}}%
\pgfpathlineto{\pgfqpoint{2.816410in}{0.448335in}}%
\pgfpathlineto{\pgfqpoint{2.820252in}{0.445848in}}%
\pgfpathlineto{\pgfqpoint{2.824359in}{0.443639in}}%
\pgfpathlineto{\pgfqpoint{2.828599in}{0.441781in}}%
\pgfpathlineto{\pgfqpoint{2.833237in}{0.440161in}}%
\pgfpathlineto{\pgfqpoint{2.838272in}{0.438805in}}%
\pgfpathlineto{\pgfqpoint{2.843836in}{0.437695in}}%
\pgfpathlineto{\pgfqpoint{2.850329in}{0.436792in}}%
\pgfpathlineto{\pgfqpoint{2.858014in}{0.436111in}}%
\pgfpathlineto{\pgfqpoint{2.867818in}{0.435632in}}%
\pgfpathlineto{\pgfqpoint{2.881863in}{0.435348in}}%
\pgfpathlineto{\pgfqpoint{2.909158in}{0.435239in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{2.362209in}{1.901210in}}%
\pgfpathlineto{\pgfqpoint{2.424748in}{1.900828in}}%
\pgfpathlineto{\pgfqpoint{2.460919in}{1.900258in}}%
\pgfpathlineto{\pgfqpoint{2.486491in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{2.506366in}{1.898553in}}%
\pgfpathlineto{\pgfqpoint{2.522531in}{1.897422in}}%
\pgfpathlineto{\pgfqpoint{2.536310in}{1.896095in}}%
\pgfpathlineto{\pgfqpoint{2.548235in}{1.894583in}}%
\pgfpathlineto{\pgfqpoint{2.558835in}{1.892873in}}%
\pgfpathlineto{\pgfqpoint{2.568375in}{1.890964in}}%
\pgfpathlineto{\pgfqpoint{2.577120in}{1.888838in}}%
\pgfpathlineto{\pgfqpoint{2.585069in}{1.886531in}}%
\pgfpathlineto{\pgfqpoint{2.592489in}{1.884000in}}%
\pgfpathlineto{\pgfqpoint{2.599512in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{2.606136in}{1.878182in}}%
\pgfpathlineto{\pgfqpoint{2.612364in}{1.874928in}}%
\pgfpathlineto{\pgfqpoint{2.618326in}{1.871399in}}%
\pgfpathlineto{\pgfqpoint{2.624024in}{1.867602in}}%
\pgfpathlineto{\pgfqpoint{2.629588in}{1.863448in}}%
\pgfpathlineto{\pgfqpoint{2.635021in}{1.858922in}}%
\pgfpathlineto{\pgfqpoint{2.640321in}{1.854012in}}%
\pgfpathlineto{\pgfqpoint{2.645488in}{1.848710in}}%
\pgfpathlineto{\pgfqpoint{2.650523in}{1.843009in}}%
\pgfpathlineto{\pgfqpoint{2.655425in}{1.836905in}}%
\pgfpathlineto{\pgfqpoint{2.660328in}{1.830210in}}%
\pgfpathlineto{\pgfqpoint{2.665230in}{1.822876in}}%
\pgfpathlineto{\pgfqpoint{2.670133in}{1.814853in}}%
\pgfpathlineto{\pgfqpoint{2.674902in}{1.806333in}}%
\pgfpathlineto{\pgfqpoint{2.679672in}{1.797061in}}%
\pgfpathlineto{\pgfqpoint{2.684442in}{1.786984in}}%
\pgfpathlineto{\pgfqpoint{2.689212in}{1.776049in}}%
\pgfpathlineto{\pgfqpoint{2.694115in}{1.763859in}}%
\pgfpathlineto{\pgfqpoint{2.699017in}{1.750647in}}%
\pgfpathlineto{\pgfqpoint{2.703919in}{1.736353in}}%
\pgfpathlineto{\pgfqpoint{2.708822in}{1.720921in}}%
\pgfpathlineto{\pgfqpoint{2.713857in}{1.703826in}}%
\pgfpathlineto{\pgfqpoint{2.718892in}{1.685413in}}%
\pgfpathlineto{\pgfqpoint{2.724059in}{1.665086in}}%
\pgfpathlineto{\pgfqpoint{2.729359in}{1.642679in}}%
\pgfpathlineto{\pgfqpoint{2.734659in}{1.618646in}}%
\pgfpathlineto{\pgfqpoint{2.740091in}{1.592282in}}%
\pgfpathlineto{\pgfqpoint{2.745656in}{1.563428in}}%
\pgfpathlineto{\pgfqpoint{2.751353in}{1.531936in}}%
\pgfpathlineto{\pgfqpoint{2.757316in}{1.496870in}}%
\pgfpathlineto{\pgfqpoint{2.763543in}{1.457977in}}%
\pgfpathlineto{\pgfqpoint{2.770035in}{1.415043in}}%
\pgfpathlineto{\pgfqpoint{2.776925in}{1.366963in}}%
\pgfpathlineto{\pgfqpoint{2.784345in}{1.312535in}}%
\pgfpathlineto{\pgfqpoint{2.792693in}{1.248469in}}%
\pgfpathlineto{\pgfqpoint{2.802630in}{1.169176in}}%
\pgfpathlineto{\pgfqpoint{2.818662in}{1.037710in}}%
\pgfpathlineto{\pgfqpoint{2.832972in}{0.921531in}}%
\pgfpathlineto{\pgfqpoint{2.841849in}{0.852403in}}%
\pgfpathlineto{\pgfqpoint{2.849269in}{0.797424in}}%
\pgfpathlineto{\pgfqpoint{2.855894in}{0.751046in}}%
\pgfpathlineto{\pgfqpoint{2.861856in}{0.711832in}}%
\pgfpathlineto{\pgfqpoint{2.867421in}{0.677611in}}%
\pgfpathlineto{\pgfqpoint{2.872721in}{0.647296in}}%
\pgfpathlineto{\pgfqpoint{2.877756in}{0.620641in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{0.597361in}}%
\pgfpathlineto{\pgfqpoint{2.887031in}{0.577152in}}%
\pgfpathlineto{\pgfqpoint{2.891403in}{0.559181in}}%
\pgfpathlineto{\pgfqpoint{2.895643in}{0.543280in}}%
\pgfpathlineto{\pgfqpoint{2.899750in}{0.529275in}}%
\pgfpathlineto{\pgfqpoint{2.903725in}{0.516991in}}%
\pgfpathlineto{\pgfqpoint{2.907700in}{0.505907in}}%
\pgfpathlineto{\pgfqpoint{2.911543in}{0.496281in}}%
\pgfpathlineto{\pgfqpoint{2.915252in}{0.487950in}}%
\pgfpathlineto{\pgfqpoint{2.918962in}{0.480511in}}%
\pgfpathlineto{\pgfqpoint{2.922672in}{0.473906in}}%
\pgfpathlineto{\pgfqpoint{2.926250in}{0.468272in}}%
\pgfpathlineto{\pgfqpoint{2.929827in}{0.463306in}}%
\pgfpathlineto{\pgfqpoint{2.933405in}{0.458954in}}%
\pgfpathlineto{\pgfqpoint{2.936982in}{0.455162in}}%
\pgfpathlineto{\pgfqpoint{2.940692in}{0.451766in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{0.448861in}}%
\pgfpathlineto{\pgfqpoint{2.948244in}{0.446311in}}%
\pgfpathlineto{\pgfqpoint{2.952352in}{0.444039in}}%
\pgfpathlineto{\pgfqpoint{2.956592in}{0.442119in}}%
\pgfpathlineto{\pgfqpoint{2.961097in}{0.440481in}}%
\pgfpathlineto{\pgfqpoint{2.965999in}{0.439090in}}%
\pgfpathlineto{\pgfqpoint{2.971564in}{0.437908in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{0.436972in}}%
\pgfpathlineto{\pgfqpoint{2.985211in}{0.436243in}}%
\pgfpathlineto{\pgfqpoint{2.994486in}{0.435720in}}%
\pgfpathlineto{\pgfqpoint{3.007338in}{0.435394in}}%
\pgfpathlineto{\pgfqpoint{3.029995in}{0.435250in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559491in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777995in,y=1.779047in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.657603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.618715in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.502670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.463781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.347737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.308848in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.192804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.153915in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.037871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.998982in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559491in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.946422in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.946422in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{0.750654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tight upper bound}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{0.595721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower bound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_monotonicity_composed/daily_20_32_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.621551in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.621551in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621551in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043606in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.043606in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043606in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043606in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465661in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465661in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465661in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887716in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.887716in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887716in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887716in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309770in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.309770in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309770in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309770in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731825in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.731825in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731825in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731825in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887716in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262365in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.874602in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.874602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{0.874602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262365in, y=0.836340in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.002}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.313973in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.313973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{1.313973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262365in, y=1.275710in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.004}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.753343in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.753343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{1.753343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262365in, y=1.715080in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.006}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206810in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.621551in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.641303in}{1.897832in}}%
\pgfpathlineto{\pgfqpoint{0.660043in}{1.894078in}}%
\pgfpathlineto{\pgfqpoint{0.677896in}{1.890125in}}%
\pgfpathlineto{\pgfqpoint{0.694989in}{1.885962in}}%
\pgfpathlineto{\pgfqpoint{0.711322in}{1.881603in}}%
\pgfpathlineto{\pgfqpoint{0.727023in}{1.877030in}}%
\pgfpathlineto{\pgfqpoint{0.742090in}{1.872257in}}%
\pgfpathlineto{\pgfqpoint{0.768553in}{1.863327in}}%
\pgfpathlineto{\pgfqpoint{0.782607in}{1.858115in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{1.852698in}}%
\pgfpathlineto{\pgfqpoint{0.809323in}{1.847033in}}%
\pgfpathlineto{\pgfqpoint{0.822112in}{1.841128in}}%
\pgfpathlineto{\pgfqpoint{0.849841in}{1.827660in}}%
\pgfpathlineto{\pgfqpoint{0.861743in}{1.821233in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{1.814524in}}%
\pgfpathlineto{\pgfqpoint{0.898335in}{1.799475in}}%
\pgfpathlineto{\pgfqpoint{0.909350in}{1.792184in}}%
\pgfpathlineto{\pgfqpoint{0.928470in}{1.778916in}}%
\pgfpathlineto{\pgfqpoint{0.939105in}{1.771077in}}%
\pgfpathlineto{\pgfqpoint{0.949615in}{1.762868in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.743596in}}%
\pgfpathlineto{\pgfqpoint{0.992537in}{1.726655in}}%
\pgfpathlineto{\pgfqpoint{1.002414in}{1.717362in}}%
\pgfpathlineto{\pgfqpoint{1.024571in}{1.695678in}}%
\pgfpathlineto{\pgfqpoint{1.034321in}{1.685749in}}%
\pgfpathlineto{\pgfqpoint{1.045337in}{1.673955in}}%
\pgfpathlineto{\pgfqpoint{1.054833in}{1.663602in}}%
\pgfpathlineto{\pgfqpoint{1.070153in}{1.646178in}}%
\pgfpathlineto{\pgfqpoint{1.084334in}{1.629365in}}%
\pgfpathlineto{\pgfqpoint{1.097503in}{1.613166in}}%
\pgfpathlineto{\pgfqpoint{1.109784in}{1.597553in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{1.582635in}}%
\pgfpathlineto{\pgfqpoint{1.131562in}{1.568680in}}%
\pgfpathlineto{\pgfqpoint{1.140552in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.166635in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.183222in}{1.494579in}}%
\pgfpathlineto{\pgfqpoint{1.197023in}{1.473476in}}%
\pgfpathlineto{\pgfqpoint{1.208165in}{1.456136in}}%
\pgfpathlineto{\pgfqpoint{1.225258in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{1.255900in}{1.378446in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.325160in}}%
\pgfpathlineto{\pgfqpoint{1.321993in}{1.264194in}}%
\pgfpathlineto{\pgfqpoint{1.366056in}{1.185529in}}%
\pgfpathlineto{\pgfqpoint{1.393785in}{1.135730in}}%
\pgfpathlineto{\pgfqpoint{1.431770in}{1.067827in}}%
\pgfpathlineto{\pgfqpoint{1.469881in}{1.000846in}}%
\pgfpathlineto{\pgfqpoint{1.494698in}{0.958213in}}%
\pgfpathlineto{\pgfqpoint{1.518502in}{0.918273in}}%
\pgfpathlineto{\pgfqpoint{1.537748in}{0.886769in}}%
\pgfpathlineto{\pgfqpoint{1.557500in}{0.855260in}}%
\pgfpathlineto{\pgfqpoint{1.576872in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{0.800843in}}%
\pgfpathlineto{\pgfqpoint{1.609033in}{0.777500in}}%
\pgfpathlineto{\pgfqpoint{1.623594in}{0.756804in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{0.737397in}}%
\pgfpathlineto{\pgfqpoint{1.651829in}{0.718397in}}%
\pgfpathlineto{\pgfqpoint{1.666897in}{0.698868in}}%
\pgfpathlineto{\pgfqpoint{1.680065in}{0.682366in}}%
\pgfpathlineto{\pgfqpoint{1.694499in}{0.664893in}}%
\pgfpathlineto{\pgfqpoint{1.707794in}{0.649378in}}%
\pgfpathlineto{\pgfqpoint{1.720455in}{0.635123in}}%
\pgfpathlineto{\pgfqpoint{1.733370in}{0.621111in}}%
\pgfpathlineto{\pgfqpoint{1.746285in}{0.607635in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{0.594698in}}%
\pgfpathlineto{\pgfqpoint{1.772241in}{0.582184in}}%
\pgfpathlineto{\pgfqpoint{1.784397in}{0.571016in}}%
\pgfpathlineto{\pgfqpoint{1.796932in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.809087in}{0.549810in}}%
\pgfpathlineto{\pgfqpoint{1.821369in}{0.539997in}}%
\pgfpathlineto{\pgfqpoint{1.833397in}{0.530858in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{0.522362in}}%
\pgfpathlineto{\pgfqpoint{1.857201in}{0.514142in}}%
\pgfpathlineto{\pgfqpoint{1.868976in}{0.506541in}}%
\pgfpathlineto{\pgfqpoint{1.880752in}{0.499378in}}%
\pgfpathlineto{\pgfqpoint{1.892527in}{0.492650in}}%
\pgfpathlineto{\pgfqpoint{1.904176in}{0.486418in}}%
\pgfpathlineto{\pgfqpoint{1.915951in}{0.480542in}}%
\pgfpathlineto{\pgfqpoint{1.927600in}{0.475144in}}%
\pgfpathlineto{\pgfqpoint{1.939249in}{0.470152in}}%
\pgfpathlineto{\pgfqpoint{1.950897in}{0.465560in}}%
\pgfpathlineto{\pgfqpoint{1.962673in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{1.974448in}{0.457465in}}%
\pgfpathlineto{\pgfqpoint{1.986350in}{0.453960in}}%
\pgfpathlineto{\pgfqpoint{1.998378in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.447956in}}%
\pgfpathlineto{\pgfqpoint{2.023195in}{0.445433in}}%
\pgfpathlineto{\pgfqpoint{2.036110in}{0.443213in}}%
\pgfpathlineto{\pgfqpoint{2.049531in}{0.441285in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{0.439646in}}%
\pgfpathlineto{\pgfqpoint{2.078527in}{0.438282in}}%
\pgfpathlineto{\pgfqpoint{2.094607in}{0.437193in}}%
\pgfpathlineto{\pgfqpoint{2.112586in}{0.436354in}}%
\pgfpathlineto{\pgfqpoint{2.133478in}{0.435763in}}%
\pgfpathlineto{\pgfqpoint{2.160068in}{0.435401in}}%
\pgfpathlineto{\pgfqpoint{2.202104in}{0.435248in}}%
\pgfpathlineto{\pgfqpoint{2.395448in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.090952in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.090952in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.845448in}}%
\pgfpathlineto{\pgfqpoint{0.641683in}{1.841981in}}%
\pgfpathlineto{\pgfqpoint{0.660802in}{1.838317in}}%
\pgfpathlineto{\pgfqpoint{0.679035in}{1.834447in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.830390in}}%
\pgfpathlineto{\pgfqpoint{0.712968in}{1.826134in}}%
\pgfpathlineto{\pgfqpoint{0.728922in}{1.821660in}}%
\pgfpathlineto{\pgfqpoint{0.744243in}{1.816980in}}%
\pgfpathlineto{\pgfqpoint{0.773618in}{1.807430in}}%
\pgfpathlineto{\pgfqpoint{0.787799in}{1.802293in}}%
\pgfpathlineto{\pgfqpoint{0.801473in}{1.796948in}}%
\pgfpathlineto{\pgfqpoint{0.814768in}{1.791353in}}%
\pgfpathlineto{\pgfqpoint{0.837686in}{1.781151in}}%
\pgfpathlineto{\pgfqpoint{0.850221in}{1.775146in}}%
\pgfpathlineto{\pgfqpoint{0.862376in}{1.768916in}}%
\pgfpathlineto{\pgfqpoint{0.874278in}{1.762400in}}%
\pgfpathlineto{\pgfqpoint{0.900867in}{1.747151in}}%
\pgfpathlineto{\pgfqpoint{0.912136in}{1.740010in}}%
\pgfpathlineto{\pgfqpoint{0.934927in}{1.724892in}}%
\pgfpathlineto{\pgfqpoint{0.945689in}{1.717156in}}%
\pgfpathlineto{\pgfqpoint{0.967341in}{1.700897in}}%
\pgfpathlineto{\pgfqpoint{0.977723in}{1.692480in}}%
\pgfpathlineto{\pgfqpoint{1.001147in}{1.672703in}}%
\pgfpathlineto{\pgfqpoint{1.023052in}{1.652761in}}%
\pgfpathlineto{\pgfqpoint{1.045970in}{1.630431in}}%
\pgfpathlineto{\pgfqpoint{1.055592in}{1.620632in}}%
\pgfpathlineto{\pgfqpoint{1.072306in}{1.602885in}}%
\pgfpathlineto{\pgfqpoint{1.089146in}{1.584165in}}%
\pgfpathlineto{\pgfqpoint{1.110544in}{1.559266in}}%
\pgfpathlineto{\pgfqpoint{1.123459in}{1.543601in}}%
\pgfpathlineto{\pgfqpoint{1.137260in}{1.526348in}}%
\pgfpathlineto{\pgfqpoint{1.155999in}{1.502130in}}%
\pgfpathlineto{\pgfqpoint{1.169927in}{1.483509in}}%
\pgfpathlineto{\pgfqpoint{1.197150in}{1.445858in}}%
\pgfpathlineto{\pgfqpoint{1.208672in}{1.429445in}}%
\pgfpathlineto{\pgfqpoint{1.229437in}{1.399136in}}%
\pgfpathlineto{\pgfqpoint{1.250075in}{1.368209in}}%
\pgfpathlineto{\pgfqpoint{1.283755in}{1.316341in}}%
\pgfpathlineto{\pgfqpoint{1.298190in}{1.293681in}}%
\pgfpathlineto{\pgfqpoint{1.314523in}{1.267793in}}%
\pgfpathlineto{\pgfqpoint{1.448736in}{1.052799in}}%
\pgfpathlineto{\pgfqpoint{1.479251in}{1.005365in}}%
\pgfpathlineto{\pgfqpoint{1.498370in}{0.976267in}}%
\pgfpathlineto{\pgfqpoint{1.518122in}{0.946796in}}%
\pgfpathlineto{\pgfqpoint{1.540154in}{0.914722in}}%
\pgfpathlineto{\pgfqpoint{1.560539in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.576113in}{0.864390in}}%
\pgfpathlineto{\pgfqpoint{1.591940in}{0.843098in}}%
\pgfpathlineto{\pgfqpoint{1.609666in}{0.819915in}}%
\pgfpathlineto{\pgfqpoint{1.625873in}{0.799353in}}%
\pgfpathlineto{\pgfqpoint{1.640814in}{0.780948in}}%
\pgfpathlineto{\pgfqpoint{1.657527in}{0.761001in}}%
\pgfpathlineto{\pgfqpoint{1.672088in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{1.687155in}{0.727330in}}%
\pgfpathlineto{\pgfqpoint{1.701463in}{0.711853in}}%
\pgfpathlineto{\pgfqpoint{1.716910in}{0.695719in}}%
\pgfpathlineto{\pgfqpoint{1.731218in}{0.681308in}}%
\pgfpathlineto{\pgfqpoint{1.745399in}{0.667528in}}%
\pgfpathlineto{\pgfqpoint{1.760213in}{0.653666in}}%
\pgfpathlineto{\pgfqpoint{1.774394in}{0.640902in}}%
\pgfpathlineto{\pgfqpoint{1.788828in}{0.628413in}}%
\pgfpathlineto{\pgfqpoint{1.803389in}{0.616321in}}%
\pgfpathlineto{\pgfqpoint{1.817697in}{0.604929in}}%
\pgfpathlineto{\pgfqpoint{1.831751in}{0.594202in}}%
\pgfpathlineto{\pgfqpoint{1.846185in}{0.583655in}}%
\pgfpathlineto{\pgfqpoint{1.860493in}{0.573661in}}%
\pgfpathlineto{\pgfqpoint{1.875054in}{0.563950in}}%
\pgfpathlineto{\pgfqpoint{1.889362in}{0.554851in}}%
\pgfpathlineto{\pgfqpoint{1.903923in}{0.546028in}}%
\pgfpathlineto{\pgfqpoint{1.918483in}{0.537637in}}%
\pgfpathlineto{\pgfqpoint{1.933298in}{0.529528in}}%
\pgfpathlineto{\pgfqpoint{1.948112in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{1.963179in}{0.514439in}}%
\pgfpathlineto{\pgfqpoint{1.978373in}{0.507388in}}%
\pgfpathlineto{\pgfqpoint{1.993694in}{0.500684in}}%
\pgfpathlineto{\pgfqpoint{2.009267in}{0.494271in}}%
\pgfpathlineto{\pgfqpoint{2.025095in}{0.488154in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{0.482338in}}%
\pgfpathlineto{\pgfqpoint{2.057508in}{0.476825in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.471619in}}%
\pgfpathlineto{\pgfqpoint{2.090935in}{0.466724in}}%
\pgfpathlineto{\pgfqpoint{2.107902in}{0.462178in}}%
\pgfpathlineto{\pgfqpoint{2.124995in}{0.457980in}}%
\pgfpathlineto{\pgfqpoint{2.142215in}{0.454130in}}%
\pgfpathlineto{\pgfqpoint{2.159561in}{0.450632in}}%
\pgfpathlineto{\pgfqpoint{2.176781in}{0.447536in}}%
\pgfpathlineto{\pgfqpoint{2.194001in}{0.444816in}}%
\pgfpathlineto{\pgfqpoint{2.211221in}{0.442472in}}%
\pgfpathlineto{\pgfqpoint{2.228440in}{0.440502in}}%
\pgfpathlineto{\pgfqpoint{2.245787in}{0.438890in}}%
\pgfpathlineto{\pgfqpoint{2.263640in}{0.437604in}}%
\pgfpathlineto{\pgfqpoint{2.282506in}{0.436621in}}%
\pgfpathlineto{\pgfqpoint{2.303144in}{0.435923in}}%
\pgfpathlineto{\pgfqpoint{2.327581in}{0.435481in}}%
\pgfpathlineto{\pgfqpoint{2.361641in}{0.435270in}}%
\pgfpathlineto{\pgfqpoint{2.452678in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.090952in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.090952in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.743208in}}%
\pgfpathlineto{\pgfqpoint{0.642696in}{1.739902in}}%
\pgfpathlineto{\pgfqpoint{0.662702in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{0.681694in}{1.732708in}}%
\pgfpathlineto{\pgfqpoint{0.699800in}{1.728810in}}%
\pgfpathlineto{\pgfqpoint{0.717020in}{1.724728in}}%
\pgfpathlineto{\pgfqpoint{0.733480in}{1.720449in}}%
\pgfpathlineto{\pgfqpoint{0.752979in}{1.714956in}}%
\pgfpathlineto{\pgfqpoint{0.768680in}{1.710375in}}%
\pgfpathlineto{\pgfqpoint{0.783747in}{1.705593in}}%
\pgfpathlineto{\pgfqpoint{0.798181in}{1.700627in}}%
\pgfpathlineto{\pgfqpoint{0.812236in}{1.695401in}}%
\pgfpathlineto{\pgfqpoint{0.834647in}{1.686541in}}%
\pgfpathlineto{\pgfqpoint{0.847942in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{0.860730in}{1.675166in}}%
\pgfpathlineto{\pgfqpoint{0.873265in}{1.669093in}}%
\pgfpathlineto{\pgfqpoint{0.901500in}{1.654730in}}%
\pgfpathlineto{\pgfqpoint{0.913276in}{1.648089in}}%
\pgfpathlineto{\pgfqpoint{0.939105in}{1.632830in}}%
\pgfpathlineto{\pgfqpoint{0.953160in}{1.623775in}}%
\pgfpathlineto{\pgfqpoint{0.964302in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{0.975191in}{1.608828in}}%
\pgfpathlineto{\pgfqpoint{0.998615in}{1.591725in}}%
\pgfpathlineto{\pgfqpoint{1.020140in}{1.574862in}}%
\pgfpathlineto{\pgfqpoint{1.040778in}{1.557651in}}%
\pgfpathlineto{\pgfqpoint{1.063443in}{1.537612in}}%
\pgfpathlineto{\pgfqpoint{1.073445in}{1.528413in}}%
\pgfpathlineto{\pgfqpoint{1.094590in}{1.508166in}}%
\pgfpathlineto{\pgfqpoint{1.104340in}{1.498471in}}%
\pgfpathlineto{\pgfqpoint{1.132449in}{1.469487in}}%
\pgfpathlineto{\pgfqpoint{1.144351in}{1.456719in}}%
\pgfpathlineto{\pgfqpoint{1.157772in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{1.178284in}{1.418789in}}%
\pgfpathlineto{\pgfqpoint{1.208545in}{1.383326in}}%
\pgfpathlineto{\pgfqpoint{1.231336in}{1.355696in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{1.307987in}}%
\pgfpathlineto{\pgfqpoint{1.290593in}{1.281193in}}%
\pgfpathlineto{\pgfqpoint{1.323260in}{1.239014in}}%
\pgfpathlineto{\pgfqpoint{1.418982in}{1.115068in}}%
\pgfpathlineto{\pgfqpoint{1.446584in}{1.080078in}}%
\pgfpathlineto{\pgfqpoint{1.478365in}{1.040635in}}%
\pgfpathlineto{\pgfqpoint{1.504701in}{1.008783in}}%
\pgfpathlineto{\pgfqpoint{1.523314in}{0.986791in}}%
\pgfpathlineto{\pgfqpoint{1.544332in}{0.962522in}}%
\pgfpathlineto{\pgfqpoint{1.562945in}{0.941557in}}%
\pgfpathlineto{\pgfqpoint{1.584723in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{1.603209in}{0.898001in}}%
\pgfpathlineto{\pgfqpoint{1.620049in}{0.880536in}}%
\pgfpathlineto{\pgfqpoint{1.639421in}{0.861003in}}%
\pgfpathlineto{\pgfqpoint{1.658920in}{0.841949in}}%
\pgfpathlineto{\pgfqpoint{1.678292in}{0.823617in}}%
\pgfpathlineto{\pgfqpoint{1.697538in}{0.805989in}}%
\pgfpathlineto{\pgfqpoint{1.715771in}{0.789815in}}%
\pgfpathlineto{\pgfqpoint{1.733877in}{0.774248in}}%
\pgfpathlineto{\pgfqpoint{1.752996in}{0.758328in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.743623in}}%
\pgfpathlineto{\pgfqpoint{1.789588in}{0.729268in}}%
\pgfpathlineto{\pgfqpoint{1.808580in}{0.714869in}}%
\pgfpathlineto{\pgfqpoint{1.828206in}{0.700448in}}%
\pgfpathlineto{\pgfqpoint{1.848591in}{0.685926in}}%
\pgfpathlineto{\pgfqpoint{1.869863in}{0.671234in}}%
\pgfpathlineto{\pgfqpoint{1.891894in}{0.656469in}}%
\pgfpathlineto{\pgfqpoint{1.915318in}{0.641225in}}%
\pgfpathlineto{\pgfqpoint{1.940008in}{0.625604in}}%
\pgfpathlineto{\pgfqpoint{1.966471in}{0.609303in}}%
\pgfpathlineto{\pgfqpoint{1.995213in}{0.592036in}}%
\pgfpathlineto{\pgfqpoint{2.026361in}{0.573758in}}%
\pgfpathlineto{\pgfqpoint{2.059028in}{0.555016in}}%
\pgfpathlineto{\pgfqpoint{2.090429in}{0.537414in}}%
\pgfpathlineto{\pgfqpoint{2.118158in}{0.522283in}}%
\pgfpathlineto{\pgfqpoint{2.141708in}{0.509842in}}%
\pgfpathlineto{\pgfqpoint{2.161967in}{0.499549in}}%
\pgfpathlineto{\pgfqpoint{2.179820in}{0.490888in}}%
\pgfpathlineto{\pgfqpoint{2.195900in}{0.483493in}}%
\pgfpathlineto{\pgfqpoint{2.210714in}{0.477084in}}%
\pgfpathlineto{\pgfqpoint{2.224515in}{0.471512in}}%
\pgfpathlineto{\pgfqpoint{2.237683in}{0.466591in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{0.462250in}}%
\pgfpathlineto{\pgfqpoint{2.262754in}{0.458383in}}%
\pgfpathlineto{\pgfqpoint{2.275162in}{0.454906in}}%
\pgfpathlineto{\pgfqpoint{2.287570in}{0.451812in}}%
\pgfpathlineto{\pgfqpoint{2.300232in}{0.449036in}}%
\pgfpathlineto{\pgfqpoint{2.313400in}{0.446531in}}%
\pgfpathlineto{\pgfqpoint{2.327201in}{0.444287in}}%
\pgfpathlineto{\pgfqpoint{2.341889in}{0.442279in}}%
\pgfpathlineto{\pgfqpoint{2.357589in}{0.440511in}}%
\pgfpathlineto{\pgfqpoint{2.374429in}{0.438992in}}%
\pgfpathlineto{\pgfqpoint{2.392535in}{0.437734in}}%
\pgfpathlineto{\pgfqpoint{2.412034in}{0.436755in}}%
\pgfpathlineto{\pgfqpoint{2.433812in}{0.436042in}}%
\pgfpathlineto{\pgfqpoint{2.459895in}{0.435576in}}%
\pgfpathlineto{\pgfqpoint{2.497247in}{0.435317in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.090952in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.090952in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.571430in}}%
\pgfpathlineto{\pgfqpoint{0.644975in}{1.568464in}}%
\pgfpathlineto{\pgfqpoint{0.667007in}{1.565307in}}%
\pgfpathlineto{\pgfqpoint{0.687772in}{1.561962in}}%
\pgfpathlineto{\pgfqpoint{0.707524in}{1.558409in}}%
\pgfpathlineto{\pgfqpoint{0.726263in}{1.554664in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{1.550720in}}%
\pgfpathlineto{\pgfqpoint{0.782734in}{1.541576in}}%
\pgfpathlineto{\pgfqpoint{0.798941in}{1.537172in}}%
\pgfpathlineto{\pgfqpoint{0.814515in}{1.532556in}}%
\pgfpathlineto{\pgfqpoint{0.845536in}{1.522768in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{0.873898in}{1.512485in}}%
\pgfpathlineto{\pgfqpoint{0.907704in}{1.499051in}}%
\pgfpathlineto{\pgfqpoint{0.932648in}{1.488033in}}%
\pgfpathlineto{\pgfqpoint{0.945183in}{1.482063in}}%
\pgfpathlineto{\pgfqpoint{0.972405in}{1.468442in}}%
\pgfpathlineto{\pgfqpoint{0.997222in}{1.455026in}}%
\pgfpathlineto{\pgfqpoint{1.021026in}{1.441258in}}%
\pgfpathlineto{\pgfqpoint{1.050148in}{1.423326in}}%
\pgfpathlineto{\pgfqpoint{1.062683in}{1.415172in}}%
\pgfpathlineto{\pgfqpoint{1.073699in}{1.407891in}}%
\pgfpathlineto{\pgfqpoint{1.101807in}{1.388512in}}%
\pgfpathlineto{\pgfqpoint{1.128524in}{1.369148in}}%
\pgfpathlineto{\pgfqpoint{1.166762in}{1.340105in}}%
\pgfpathlineto{\pgfqpoint{1.192971in}{1.319375in}}%
\pgfpathlineto{\pgfqpoint{1.222979in}{1.294993in}}%
\pgfpathlineto{\pgfqpoint{1.260331in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{1.322753in}{1.211061in}}%
\pgfpathlineto{\pgfqpoint{1.351495in}{1.186669in}}%
\pgfpathlineto{\pgfqpoint{1.387074in}{1.156679in}}%
\pgfpathlineto{\pgfqpoint{1.436201in}{1.116013in}}%
\pgfpathlineto{\pgfqpoint{1.473047in}{1.086305in}}%
\pgfpathlineto{\pgfqpoint{1.506347in}{1.060160in}}%
\pgfpathlineto{\pgfqpoint{1.528631in}{1.043068in}}%
\pgfpathlineto{\pgfqpoint{1.559019in}{1.020305in}}%
\pgfpathlineto{\pgfqpoint{1.585229in}{1.001178in}}%
\pgfpathlineto{\pgfqpoint{1.614857in}{0.980113in}}%
\pgfpathlineto{\pgfqpoint{1.639801in}{0.962818in}}%
\pgfpathlineto{\pgfqpoint{1.666264in}{0.944884in}}%
\pgfpathlineto{\pgfqpoint{1.692980in}{0.927176in}}%
\pgfpathlineto{\pgfqpoint{1.722101in}{0.908277in}}%
\pgfpathlineto{\pgfqpoint{1.757301in}{0.885904in}}%
\pgfpathlineto{\pgfqpoint{1.799211in}{0.859755in}}%
\pgfpathlineto{\pgfqpoint{1.926840in}{0.780541in}}%
\pgfpathlineto{\pgfqpoint{1.956595in}{0.761441in}}%
\pgfpathlineto{\pgfqpoint{1.982678in}{0.744268in}}%
\pgfpathlineto{\pgfqpoint{2.006609in}{0.728072in}}%
\pgfpathlineto{\pgfqpoint{2.029020in}{0.712460in}}%
\pgfpathlineto{\pgfqpoint{2.050544in}{0.697015in}}%
\pgfpathlineto{\pgfqpoint{2.071689in}{0.681389in}}%
\pgfpathlineto{\pgfqpoint{2.093088in}{0.665110in}}%
\pgfpathlineto{\pgfqpoint{2.115499in}{0.647586in}}%
\pgfpathlineto{\pgfqpoint{2.140822in}{0.627299in}}%
\pgfpathlineto{\pgfqpoint{2.186910in}{0.589768in}}%
\pgfpathlineto{\pgfqpoint{2.212867in}{0.568929in}}%
\pgfpathlineto{\pgfqpoint{2.231606in}{0.554346in}}%
\pgfpathlineto{\pgfqpoint{2.247813in}{0.542194in}}%
\pgfpathlineto{\pgfqpoint{2.262627in}{0.531540in}}%
\pgfpathlineto{\pgfqpoint{2.276681in}{0.521881in}}%
\pgfpathlineto{\pgfqpoint{2.290356in}{0.512929in}}%
\pgfpathlineto{\pgfqpoint{2.303777in}{0.504583in}}%
\pgfpathlineto{\pgfqpoint{2.317072in}{0.496750in}}%
\pgfpathlineto{\pgfqpoint{2.330240in}{0.489423in}}%
\pgfpathlineto{\pgfqpoint{2.343155in}{0.482659in}}%
\pgfpathlineto{\pgfqpoint{2.355690in}{0.476509in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{0.470956in}}%
\pgfpathlineto{\pgfqpoint{2.379494in}{0.466037in}}%
\pgfpathlineto{\pgfqpoint{2.390763in}{0.461677in}}%
\pgfpathlineto{\pgfqpoint{2.401778in}{0.457813in}}%
\pgfpathlineto{\pgfqpoint{2.412541in}{0.454427in}}%
\pgfpathlineto{\pgfqpoint{2.423303in}{0.451427in}}%
\pgfpathlineto{\pgfqpoint{2.434319in}{0.448742in}}%
\pgfpathlineto{\pgfqpoint{2.445714in}{0.446346in}}%
\pgfpathlineto{\pgfqpoint{2.457869in}{0.444174in}}%
\pgfpathlineto{\pgfqpoint{2.470911in}{0.442225in}}%
\pgfpathlineto{\pgfqpoint{2.485092in}{0.440485in}}%
\pgfpathlineto{\pgfqpoint{2.500413in}{0.438983in}}%
\pgfpathlineto{\pgfqpoint{2.516746in}{0.437758in}}%
\pgfpathlineto{\pgfqpoint{2.534346in}{0.436816in}}%
\pgfpathlineto{\pgfqpoint{2.554478in}{0.436122in}}%
\pgfpathlineto{\pgfqpoint{2.580054in}{0.435634in}}%
\pgfpathlineto{\pgfqpoint{2.616520in}{0.435336in}}%
\pgfpathlineto{\pgfqpoint{2.682867in}{0.435237in}}%
\pgfpathlineto{\pgfqpoint{3.090952in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.090952in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.322606in}}%
\pgfpathlineto{\pgfqpoint{0.651559in}{1.320275in}}%
\pgfpathlineto{\pgfqpoint{0.679288in}{1.317754in}}%
\pgfpathlineto{\pgfqpoint{0.704992in}{1.315050in}}%
\pgfpathlineto{\pgfqpoint{0.729049in}{1.312151in}}%
\pgfpathlineto{\pgfqpoint{0.766780in}{1.307111in}}%
\pgfpathlineto{\pgfqpoint{0.788558in}{1.303922in}}%
\pgfpathlineto{\pgfqpoint{0.809197in}{1.300528in}}%
\pgfpathlineto{\pgfqpoint{0.847942in}{1.293602in}}%
\pgfpathlineto{\pgfqpoint{0.866681in}{1.289848in}}%
\pgfpathlineto{\pgfqpoint{0.905805in}{1.281412in}}%
\pgfpathlineto{\pgfqpoint{0.939485in}{1.273346in}}%
\pgfpathlineto{\pgfqpoint{0.970633in}{1.265237in}}%
\pgfpathlineto{\pgfqpoint{1.002414in}{1.256311in}}%
\pgfpathlineto{\pgfqpoint{1.059644in}{1.238943in}}%
\pgfpathlineto{\pgfqpoint{1.117128in}{1.219913in}}%
\pgfpathlineto{\pgfqpoint{1.191705in}{1.193541in}}%
\pgfpathlineto{\pgfqpoint{1.234755in}{1.177751in}}%
\pgfpathlineto{\pgfqpoint{1.287427in}{1.158158in}}%
\pgfpathlineto{\pgfqpoint{1.347443in}{1.135748in}}%
\pgfpathlineto{\pgfqpoint{1.432023in}{1.104420in}}%
\pgfpathlineto{\pgfqpoint{1.518122in}{1.073090in}}%
\pgfpathlineto{\pgfqpoint{1.643219in}{1.028303in}}%
\pgfpathlineto{\pgfqpoint{1.719189in}{1.000935in}}%
\pgfpathlineto{\pgfqpoint{1.767683in}{0.983052in}}%
\pgfpathlineto{\pgfqpoint{1.805668in}{0.968642in}}%
\pgfpathlineto{\pgfqpoint{1.837449in}{0.956200in}}%
\pgfpathlineto{\pgfqpoint{1.865938in}{0.944661in}}%
\pgfpathlineto{\pgfqpoint{1.891641in}{0.933862in}}%
\pgfpathlineto{\pgfqpoint{1.915571in}{0.923412in}}%
\pgfpathlineto{\pgfqpoint{1.937729in}{0.913336in}}%
\pgfpathlineto{\pgfqpoint{1.958494in}{0.903491in}}%
\pgfpathlineto{\pgfqpoint{1.978120in}{0.893780in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{0.884161in}}%
\pgfpathlineto{\pgfqpoint{2.014585in}{0.874521in}}%
\pgfpathlineto{\pgfqpoint{2.031679in}{0.864875in}}%
\pgfpathlineto{\pgfqpoint{2.048265in}{0.855093in}}%
\pgfpathlineto{\pgfqpoint{2.064472in}{0.845106in}}%
\pgfpathlineto{\pgfqpoint{2.080299in}{0.834918in}}%
\pgfpathlineto{\pgfqpoint{2.095873in}{0.824456in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{0.813634in}}%
\pgfpathlineto{\pgfqpoint{2.126767in}{0.802362in}}%
\pgfpathlineto{\pgfqpoint{2.142341in}{0.790539in}}%
\pgfpathlineto{\pgfqpoint{2.158168in}{0.778058in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{0.764700in}}%
\pgfpathlineto{\pgfqpoint{2.191342in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.208942in}{0.735061in}}%
\pgfpathlineto{\pgfqpoint{2.227554in}{0.718293in}}%
\pgfpathlineto{\pgfqpoint{2.247180in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{2.267692in}{0.680586in}}%
\pgfpathlineto{\pgfqpoint{2.289090in}{0.659705in}}%
\pgfpathlineto{\pgfqpoint{2.312387in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{2.347966in}{0.600291in}}%
\pgfpathlineto{\pgfqpoint{2.371770in}{0.576367in}}%
\pgfpathlineto{\pgfqpoint{2.387218in}{0.561360in}}%
\pgfpathlineto{\pgfqpoint{2.400259in}{0.549201in}}%
\pgfpathlineto{\pgfqpoint{2.412161in}{0.538608in}}%
\pgfpathlineto{\pgfqpoint{2.423430in}{0.529068in}}%
\pgfpathlineto{\pgfqpoint{2.434572in}{0.520117in}}%
\pgfpathlineto{\pgfqpoint{2.445841in}{0.511540in}}%
\pgfpathlineto{\pgfqpoint{2.457236in}{0.503328in}}%
\pgfpathlineto{\pgfqpoint{2.468758in}{0.495476in}}%
\pgfpathlineto{\pgfqpoint{2.480154in}{0.488152in}}%
\pgfpathlineto{\pgfqpoint{2.491043in}{0.481584in}}%
\pgfpathlineto{\pgfqpoint{2.501426in}{0.475751in}}%
\pgfpathlineto{\pgfqpoint{2.511175in}{0.470693in}}%
\pgfpathlineto{\pgfqpoint{2.520545in}{0.466245in}}%
\pgfpathlineto{\pgfqpoint{2.529788in}{0.462265in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{0.458638in}}%
\pgfpathlineto{\pgfqpoint{2.548780in}{0.455314in}}%
\pgfpathlineto{\pgfqpoint{2.558909in}{0.452210in}}%
\pgfpathlineto{\pgfqpoint{2.569672in}{0.449300in}}%
\pgfpathlineto{\pgfqpoint{2.581067in}{0.446607in}}%
\pgfpathlineto{\pgfqpoint{2.592716in}{0.444237in}}%
\pgfpathlineto{\pgfqpoint{2.604365in}{0.442247in}}%
\pgfpathlineto{\pgfqpoint{2.616267in}{0.440593in}}%
\pgfpathlineto{\pgfqpoint{2.629055in}{0.439197in}}%
\pgfpathlineto{\pgfqpoint{2.643489in}{0.438004in}}%
\pgfpathlineto{\pgfqpoint{2.660456in}{0.436984in}}%
\pgfpathlineto{\pgfqpoint{2.679448in}{0.436219in}}%
\pgfpathlineto{\pgfqpoint{2.701859in}{0.435705in}}%
\pgfpathlineto{\pgfqpoint{2.733893in}{0.435375in}}%
\pgfpathlineto{\pgfqpoint{2.787705in}{0.435244in}}%
\pgfpathlineto{\pgfqpoint{3.090952in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.090952in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580298in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798802in,y=1.779047in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.657603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.618715in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.502670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.463781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.347737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.308848in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.192804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.153915in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.037871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=0.998982in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677107in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.064038in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.064038in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.677107in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.677107in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721551in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.832662in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.943774in}{0.750654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032662in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tight upper bound}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721551in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.832662in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.943774in}{0.595721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032662in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower bound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_monotonicity_composed/daily_20_32_100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562743in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994599in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.994599in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994599in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994599in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426455in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.426455in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426455in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.426455in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858312in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.858312in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858312in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858312in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290168in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.290168in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290168in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290168in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722024in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.722024in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722024in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722024in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858312in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.694124in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.694124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.694124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=0.655862in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.953016in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.953016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.953016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=0.914754in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.211908in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.211908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{1.211908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=1.173645in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.470800in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.470800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{1.470800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=1.432537in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.729691in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.729691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{1.729691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=1.691429in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207030in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.626910in}}%
\pgfpathlineto{\pgfqpoint{0.638275in}{1.625925in}}%
\pgfpathlineto{\pgfqpoint{0.700721in}{1.624749in}}%
\pgfpathlineto{\pgfqpoint{0.754099in}{1.623385in}}%
\pgfpathlineto{\pgfqpoint{0.800869in}{1.621826in}}%
\pgfpathlineto{\pgfqpoint{0.842327in}{1.620080in}}%
\pgfpathlineto{\pgfqpoint{0.879639in}{1.618144in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{1.616018in}}%
\pgfpathlineto{\pgfqpoint{0.944677in}{1.613705in}}%
\pgfpathlineto{\pgfqpoint{0.973438in}{1.611199in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{1.608481in}}%
\pgfpathlineto{\pgfqpoint{1.025261in}{1.605605in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.602509in}}%
\pgfpathlineto{\pgfqpoint{1.070865in}{1.599249in}}%
\pgfpathlineto{\pgfqpoint{1.091724in}{1.595796in}}%
\pgfpathlineto{\pgfqpoint{1.111805in}{1.592097in}}%
\pgfpathlineto{\pgfqpoint{1.130850in}{1.588212in}}%
\pgfpathlineto{\pgfqpoint{1.149117in}{1.584107in}}%
\pgfpathlineto{\pgfqpoint{1.166608in}{1.579794in}}%
\pgfpathlineto{\pgfqpoint{1.183191in}{1.575331in}}%
\pgfpathlineto{\pgfqpoint{1.199256in}{1.570627in}}%
\pgfpathlineto{\pgfqpoint{1.214932in}{1.565648in}}%
\pgfpathlineto{\pgfqpoint{1.229831in}{1.560530in}}%
\pgfpathlineto{\pgfqpoint{1.244212in}{1.555209in}}%
\pgfpathlineto{\pgfqpoint{1.258463in}{1.549539in}}%
\pgfpathlineto{\pgfqpoint{1.272326in}{1.543618in}}%
\pgfpathlineto{\pgfqpoint{1.285930in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{1.298885in}{1.531058in}}%
\pgfpathlineto{\pgfqpoint{1.311711in}{1.524371in}}%
\pgfpathlineto{\pgfqpoint{1.324019in}{1.517542in}}%
\pgfpathlineto{\pgfqpoint{1.336457in}{1.510210in}}%
\pgfpathlineto{\pgfqpoint{1.348635in}{1.502586in}}%
\pgfpathlineto{\pgfqpoint{1.360166in}{1.494942in}}%
\pgfpathlineto{\pgfqpoint{1.371696in}{1.486861in}}%
\pgfpathlineto{\pgfqpoint{1.383227in}{1.478324in}}%
\pgfpathlineto{\pgfqpoint{1.394498in}{1.469516in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.460340in}}%
\pgfpathlineto{\pgfqpoint{1.416652in}{1.450793in}}%
\pgfpathlineto{\pgfqpoint{1.427794in}{1.440630in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{1.430068in}}%
\pgfpathlineto{\pgfqpoint{1.449819in}{1.418973in}}%
\pgfpathlineto{\pgfqpoint{1.460443in}{1.407746in}}%
\pgfpathlineto{\pgfqpoint{1.471455in}{1.395547in}}%
\pgfpathlineto{\pgfqpoint{1.481949in}{1.383376in}}%
\pgfpathlineto{\pgfqpoint{1.492573in}{1.370495in}}%
\pgfpathlineto{\pgfqpoint{1.503196in}{1.357037in}}%
\pgfpathlineto{\pgfqpoint{1.513950in}{1.342815in}}%
\pgfpathlineto{\pgfqpoint{1.524703in}{1.327976in}}%
\pgfpathlineto{\pgfqpoint{1.535845in}{1.311940in}}%
\pgfpathlineto{\pgfqpoint{1.546598in}{1.295818in}}%
\pgfpathlineto{\pgfqpoint{1.557869in}{1.278232in}}%
\pgfpathlineto{\pgfqpoint{1.569141in}{1.259940in}}%
\pgfpathlineto{\pgfqpoint{1.580153in}{1.241388in}}%
\pgfpathlineto{\pgfqpoint{1.591684in}{1.221250in}}%
\pgfpathlineto{\pgfqpoint{1.603473in}{1.199914in}}%
\pgfpathlineto{\pgfqpoint{1.615393in}{1.177598in}}%
\pgfpathlineto{\pgfqpoint{1.628348in}{1.152521in}}%
\pgfpathlineto{\pgfqpoint{1.641563in}{1.126107in}}%
\pgfpathlineto{\pgfqpoint{1.655685in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{1.670713in}{1.065170in}}%
\pgfpathlineto{\pgfqpoint{1.687556in}{1.028553in}}%
\pgfpathlineto{\pgfqpoint{1.706730in}{0.985931in}}%
\pgfpathlineto{\pgfqpoint{1.735621in}{0.920608in}}%
\pgfpathlineto{\pgfqpoint{1.773063in}{0.836068in}}%
\pgfpathlineto{\pgfqpoint{1.791331in}{0.795771in}}%
\pgfpathlineto{\pgfqpoint{1.806618in}{0.762907in}}%
\pgfpathlineto{\pgfqpoint{1.820481in}{0.733975in}}%
\pgfpathlineto{\pgfqpoint{1.832918in}{0.708848in}}%
\pgfpathlineto{\pgfqpoint{1.844579in}{0.686095in}}%
\pgfpathlineto{\pgfqpoint{1.855591in}{0.665388in}}%
\pgfpathlineto{\pgfqpoint{1.866215in}{0.646185in}}%
\pgfpathlineto{\pgfqpoint{1.876450in}{0.628443in}}%
\pgfpathlineto{\pgfqpoint{1.886296in}{0.612110in}}%
\pgfpathlineto{\pgfqpoint{1.895883in}{0.596923in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{1.914151in}{0.570008in}}%
\pgfpathlineto{\pgfqpoint{1.922960in}{0.557998in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{0.546789in}}%
\pgfpathlineto{\pgfqpoint{1.940062in}{0.536512in}}%
\pgfpathlineto{\pgfqpoint{1.948354in}{0.526966in}}%
\pgfpathlineto{\pgfqpoint{1.956516in}{0.518123in}}%
\pgfpathlineto{\pgfqpoint{1.964678in}{0.509826in}}%
\pgfpathlineto{\pgfqpoint{1.972710in}{0.502188in}}%
\pgfpathlineto{\pgfqpoint{1.980613in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{1.988516in}{0.488657in}}%
\pgfpathlineto{\pgfqpoint{1.996419in}{0.482617in}}%
\pgfpathlineto{\pgfqpoint{2.004322in}{0.477047in}}%
\pgfpathlineto{\pgfqpoint{2.012225in}{0.471933in}}%
\pgfpathlineto{\pgfqpoint{2.020128in}{0.467260in}}%
\pgfpathlineto{\pgfqpoint{2.028031in}{0.463014in}}%
\pgfpathlineto{\pgfqpoint{2.036064in}{0.459115in}}%
\pgfpathlineto{\pgfqpoint{2.044226in}{0.455566in}}%
\pgfpathlineto{\pgfqpoint{2.052517in}{0.452363in}}%
\pgfpathlineto{\pgfqpoint{2.061068in}{0.449460in}}%
\pgfpathlineto{\pgfqpoint{2.069878in}{0.446864in}}%
\pgfpathlineto{\pgfqpoint{2.078947in}{0.444577in}}%
\pgfpathlineto{\pgfqpoint{2.088534in}{0.442547in}}%
\pgfpathlineto{\pgfqpoint{2.098640in}{0.440793in}}%
\pgfpathlineto{\pgfqpoint{2.109393in}{0.439305in}}%
\pgfpathlineto{\pgfqpoint{2.121182in}{0.438055in}}%
\pgfpathlineto{\pgfqpoint{2.134268in}{0.437051in}}%
\pgfpathlineto{\pgfqpoint{2.149296in}{0.436280in}}%
\pgfpathlineto{\pgfqpoint{2.167564in}{0.435731in}}%
\pgfpathlineto{\pgfqpoint{2.191920in}{0.435394in}}%
\pgfpathlineto{\pgfqpoint{2.233249in}{0.435248in}}%
\pgfpathlineto{\pgfqpoint{2.435099in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.692564in}}%
\pgfpathlineto{\pgfqpoint{0.638793in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{0.701758in}{1.690416in}}%
\pgfpathlineto{\pgfqpoint{0.755394in}{1.689060in}}%
\pgfpathlineto{\pgfqpoint{0.802423in}{1.687507in}}%
\pgfpathlineto{\pgfqpoint{0.844141in}{1.685764in}}%
\pgfpathlineto{\pgfqpoint{0.881583in}{1.683836in}}%
\pgfpathlineto{\pgfqpoint{0.915656in}{1.681716in}}%
\pgfpathlineto{\pgfqpoint{0.946879in}{1.679409in}}%
\pgfpathlineto{\pgfqpoint{0.975900in}{1.676894in}}%
\pgfpathlineto{\pgfqpoint{1.002589in}{1.674218in}}%
\pgfpathlineto{\pgfqpoint{1.027593in}{1.671345in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.668232in}}%
\pgfpathlineto{\pgfqpoint{1.073715in}{1.664949in}}%
\pgfpathlineto{\pgfqpoint{1.094704in}{1.661487in}}%
\pgfpathlineto{\pgfqpoint{1.114526in}{1.657852in}}%
\pgfpathlineto{\pgfqpoint{1.133830in}{1.653933in}}%
\pgfpathlineto{\pgfqpoint{1.151838in}{1.649907in}}%
\pgfpathlineto{\pgfqpoint{1.169199in}{1.645656in}}%
\pgfpathlineto{\pgfqpoint{1.185912in}{1.641188in}}%
\pgfpathlineto{\pgfqpoint{1.202236in}{1.636439in}}%
\pgfpathlineto{\pgfqpoint{1.217783in}{1.631533in}}%
\pgfpathlineto{\pgfqpoint{1.233070in}{1.626316in}}%
\pgfpathlineto{\pgfqpoint{1.247840in}{1.620878in}}%
\pgfpathlineto{\pgfqpoint{1.262091in}{1.615234in}}%
\pgfpathlineto{\pgfqpoint{1.275954in}{1.609343in}}%
\pgfpathlineto{\pgfqpoint{1.289557in}{1.603154in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.596859in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{1.590151in}}%
\pgfpathlineto{\pgfqpoint{1.327906in}{1.583298in}}%
\pgfpathlineto{\pgfqpoint{1.340084in}{1.576177in}}%
\pgfpathlineto{\pgfqpoint{1.352003in}{1.568791in}}%
\pgfpathlineto{\pgfqpoint{1.363793in}{1.561060in}}%
\pgfpathlineto{\pgfqpoint{1.375583in}{1.552886in}}%
\pgfpathlineto{\pgfqpoint{1.386984in}{1.544541in}}%
\pgfpathlineto{\pgfqpoint{1.398126in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{1.409397in}{1.526796in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{1.431940in}{1.507036in}}%
\pgfpathlineto{\pgfqpoint{1.442952in}{1.496641in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{1.485869in}}%
\pgfpathlineto{\pgfqpoint{1.464977in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.476119in}{1.462194in}}%
\pgfpathlineto{\pgfqpoint{1.487002in}{1.449813in}}%
\pgfpathlineto{\pgfqpoint{1.497755in}{1.437035in}}%
\pgfpathlineto{\pgfqpoint{1.508638in}{1.423540in}}%
\pgfpathlineto{\pgfqpoint{1.519391in}{1.409641in}}%
\pgfpathlineto{\pgfqpoint{1.530274in}{1.394995in}}%
\pgfpathlineto{\pgfqpoint{1.541545in}{1.379206in}}%
\pgfpathlineto{\pgfqpoint{1.553205in}{1.362205in}}%
\pgfpathlineto{\pgfqpoint{1.564865in}{1.344526in}}%
\pgfpathlineto{\pgfqpoint{1.576396in}{1.326382in}}%
\pgfpathlineto{\pgfqpoint{1.588445in}{1.306727in}}%
\pgfpathlineto{\pgfqpoint{1.600494in}{1.286380in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.264443in}}%
\pgfpathlineto{\pgfqpoint{1.626275in}{1.240624in}}%
\pgfpathlineto{\pgfqpoint{1.639879in}{1.215349in}}%
\pgfpathlineto{\pgfqpoint{1.654000in}{1.188370in}}%
\pgfpathlineto{\pgfqpoint{1.669936in}{1.157120in}}%
\pgfpathlineto{\pgfqpoint{1.687426in}{1.122002in}}%
\pgfpathlineto{\pgfqpoint{1.707767in}{1.080354in}}%
\pgfpathlineto{\pgfqpoint{1.739378in}{1.014742in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{0.946980in}}%
\pgfpathlineto{\pgfqpoint{1.791979in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{1.809210in}{0.872748in}}%
\pgfpathlineto{\pgfqpoint{1.824368in}{0.843574in}}%
\pgfpathlineto{\pgfqpoint{1.838360in}{0.817419in}}%
\pgfpathlineto{\pgfqpoint{1.851834in}{0.793010in}}%
\pgfpathlineto{\pgfqpoint{1.864789in}{0.770314in}}%
\pgfpathlineto{\pgfqpoint{1.877097in}{0.749494in}}%
\pgfpathlineto{\pgfqpoint{1.889017in}{0.730045in}}%
\pgfpathlineto{\pgfqpoint{1.900806in}{0.711515in}}%
\pgfpathlineto{\pgfqpoint{1.912207in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.923479in}{0.677894in}}%
\pgfpathlineto{\pgfqpoint{1.934621in}{0.662347in}}%
\pgfpathlineto{\pgfqpoint{1.945633in}{0.647610in}}%
\pgfpathlineto{\pgfqpoint{1.956645in}{0.633491in}}%
\pgfpathlineto{\pgfqpoint{1.967528in}{0.620137in}}%
\pgfpathlineto{\pgfqpoint{1.978411in}{0.607368in}}%
\pgfpathlineto{\pgfqpoint{1.989294in}{0.595173in}}%
\pgfpathlineto{\pgfqpoint{2.000047in}{0.583673in}}%
\pgfpathlineto{\pgfqpoint{2.010930in}{0.572577in}}%
\pgfpathlineto{\pgfqpoint{2.021812in}{0.562012in}}%
\pgfpathlineto{\pgfqpoint{2.032695in}{0.551963in}}%
\pgfpathlineto{\pgfqpoint{2.043578in}{0.542415in}}%
\pgfpathlineto{\pgfqpoint{2.054461in}{0.533354in}}%
\pgfpathlineto{\pgfqpoint{2.065473in}{0.524665in}}%
\pgfpathlineto{\pgfqpoint{2.076485in}{0.516446in}}%
\pgfpathlineto{\pgfqpoint{2.087627in}{0.508593in}}%
\pgfpathlineto{\pgfqpoint{2.098769in}{0.501195in}}%
\pgfpathlineto{\pgfqpoint{2.109911in}{0.494239in}}%
\pgfpathlineto{\pgfqpoint{2.121053in}{0.487716in}}%
\pgfpathlineto{\pgfqpoint{2.132195in}{0.481618in}}%
\pgfpathlineto{\pgfqpoint{2.143337in}{0.475938in}}%
\pgfpathlineto{\pgfqpoint{2.154479in}{0.470669in}}%
\pgfpathlineto{\pgfqpoint{2.165620in}{0.465808in}}%
\pgfpathlineto{\pgfqpoint{2.176762in}{0.461351in}}%
\pgfpathlineto{\pgfqpoint{2.187904in}{0.457294in}}%
\pgfpathlineto{\pgfqpoint{2.199046in}{0.453634in}}%
\pgfpathlineto{\pgfqpoint{2.210188in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{2.221330in}{0.447483in}}%
\pgfpathlineto{\pgfqpoint{2.232601in}{0.444949in}}%
\pgfpathlineto{\pgfqpoint{2.244132in}{0.442739in}}%
\pgfpathlineto{\pgfqpoint{2.255922in}{0.440859in}}%
\pgfpathlineto{\pgfqpoint{2.268229in}{0.439276in}}%
\pgfpathlineto{\pgfqpoint{2.281185in}{0.437987in}}%
\pgfpathlineto{\pgfqpoint{2.295307in}{0.436963in}}%
\pgfpathlineto{\pgfqpoint{2.311113in}{0.436198in}}%
\pgfpathlineto{\pgfqpoint{2.330028in}{0.435669in}}%
\pgfpathlineto{\pgfqpoint{2.355292in}{0.435361in}}%
\pgfpathlineto{\pgfqpoint{2.400896in}{0.435242in}}%
\pgfpathlineto{\pgfqpoint{2.734375in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.792784in}}%
\pgfpathlineto{\pgfqpoint{0.639700in}{1.791818in}}%
\pgfpathlineto{\pgfqpoint{0.703312in}{1.790659in}}%
\pgfpathlineto{\pgfqpoint{0.757467in}{1.789312in}}%
\pgfpathlineto{\pgfqpoint{0.805015in}{1.787765in}}%
\pgfpathlineto{\pgfqpoint{0.846991in}{1.786034in}}%
\pgfpathlineto{\pgfqpoint{0.884822in}{1.784108in}}%
\pgfpathlineto{\pgfqpoint{0.919154in}{1.781994in}}%
\pgfpathlineto{\pgfqpoint{0.950636in}{1.779689in}}%
\pgfpathlineto{\pgfqpoint{0.979916in}{1.777174in}}%
\pgfpathlineto{\pgfqpoint{1.006864in}{1.774491in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{1.771593in}}%
\pgfpathlineto{\pgfqpoint{1.055837in}{1.768535in}}%
\pgfpathlineto{\pgfqpoint{1.078379in}{1.765239in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{1.761759in}}%
\pgfpathlineto{\pgfqpoint{1.119838in}{1.758074in}}%
\pgfpathlineto{\pgfqpoint{1.139012in}{1.754206in}}%
\pgfpathlineto{\pgfqpoint{1.157409in}{1.750119in}}%
\pgfpathlineto{\pgfqpoint{1.175158in}{1.745795in}}%
\pgfpathlineto{\pgfqpoint{1.192001in}{1.741316in}}%
\pgfpathlineto{\pgfqpoint{1.208455in}{1.736555in}}%
\pgfpathlineto{\pgfqpoint{1.224131in}{1.731638in}}%
\pgfpathlineto{\pgfqpoint{1.239159in}{1.726549in}}%
\pgfpathlineto{\pgfqpoint{1.254188in}{1.721065in}}%
\pgfpathlineto{\pgfqpoint{1.268828in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{1.282691in}{1.709482in}}%
\pgfpathlineto{\pgfqpoint{1.296294in}{1.703360in}}%
\pgfpathlineto{\pgfqpoint{1.310027in}{1.696759in}}%
\pgfpathlineto{\pgfqpoint{1.323242in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{1.336198in}{1.682919in}}%
\pgfpathlineto{\pgfqpoint{1.349024in}{1.675489in}}%
\pgfpathlineto{\pgfqpoint{1.361202in}{1.668013in}}%
\pgfpathlineto{\pgfqpoint{1.373510in}{1.660023in}}%
\pgfpathlineto{\pgfqpoint{1.385559in}{1.651759in}}%
\pgfpathlineto{\pgfqpoint{1.397478in}{1.643134in}}%
\pgfpathlineto{\pgfqpoint{1.409397in}{1.634047in}}%
\pgfpathlineto{\pgfqpoint{1.421057in}{1.624693in}}%
\pgfpathlineto{\pgfqpoint{1.432458in}{1.615088in}}%
\pgfpathlineto{\pgfqpoint{1.443859in}{1.605016in}}%
\pgfpathlineto{\pgfqpoint{1.455649in}{1.594096in}}%
\pgfpathlineto{\pgfqpoint{1.467568in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.479228in}{1.570669in}}%
\pgfpathlineto{\pgfqpoint{1.490888in}{1.558281in}}%
\pgfpathlineto{\pgfqpoint{1.502289in}{1.545646in}}%
\pgfpathlineto{\pgfqpoint{1.514468in}{1.531573in}}%
\pgfpathlineto{\pgfqpoint{1.526776in}{1.516744in}}%
\pgfpathlineto{\pgfqpoint{1.539213in}{1.501140in}}%
\pgfpathlineto{\pgfqpoint{1.551521in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{1.564477in}{1.467556in}}%
\pgfpathlineto{\pgfqpoint{1.577821in}{1.448824in}}%
\pgfpathlineto{\pgfqpoint{1.590777in}{1.430011in}}%
\pgfpathlineto{\pgfqpoint{1.604251in}{1.409821in}}%
\pgfpathlineto{\pgfqpoint{1.618243in}{1.388223in}}%
\pgfpathlineto{\pgfqpoint{1.633012in}{1.364785in}}%
\pgfpathlineto{\pgfqpoint{1.650243in}{1.336704in}}%
\pgfpathlineto{\pgfqpoint{1.669677in}{1.304233in}}%
\pgfpathlineto{\pgfqpoint{1.692868in}{1.264645in}}%
\pgfpathlineto{\pgfqpoint{1.723184in}{1.212094in}}%
\pgfpathlineto{\pgfqpoint{1.772286in}{1.126953in}}%
\pgfpathlineto{\pgfqpoint{1.797679in}{1.083731in}}%
\pgfpathlineto{\pgfqpoint{1.819185in}{1.047858in}}%
\pgfpathlineto{\pgfqpoint{1.839137in}{1.015291in}}%
\pgfpathlineto{\pgfqpoint{1.858571in}{0.984287in}}%
\pgfpathlineto{\pgfqpoint{1.877227in}{0.955206in}}%
\pgfpathlineto{\pgfqpoint{1.896142in}{0.926400in}}%
\pgfpathlineto{\pgfqpoint{1.915317in}{0.897872in}}%
\pgfpathlineto{\pgfqpoint{1.935009in}{0.869236in}}%
\pgfpathlineto{\pgfqpoint{1.955609in}{0.839941in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{0.809825in}}%
\pgfpathlineto{\pgfqpoint{2.000047in}{0.778726in}}%
\pgfpathlineto{\pgfqpoint{2.024144in}{0.746491in}}%
\pgfpathlineto{\pgfqpoint{2.049019in}{0.713837in}}%
\pgfpathlineto{\pgfqpoint{2.073376in}{0.682468in}}%
\pgfpathlineto{\pgfqpoint{2.095789in}{0.654189in}}%
\pgfpathlineto{\pgfqpoint{2.115871in}{0.629433in}}%
\pgfpathlineto{\pgfqpoint{2.133620in}{0.608127in}}%
\pgfpathlineto{\pgfqpoint{2.149426in}{0.589723in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{0.573689in}}%
\pgfpathlineto{\pgfqpoint{2.176633in}{0.559660in}}%
\pgfpathlineto{\pgfqpoint{2.188682in}{0.547151in}}%
\pgfpathlineto{\pgfqpoint{2.199953in}{0.535977in}}%
\pgfpathlineto{\pgfqpoint{2.210577in}{0.525962in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.516936in}}%
\pgfpathlineto{\pgfqpoint{2.230399in}{0.508746in}}%
\pgfpathlineto{\pgfqpoint{2.239857in}{0.501255in}}%
\pgfpathlineto{\pgfqpoint{2.249055in}{0.494437in}}%
\pgfpathlineto{\pgfqpoint{2.258124in}{0.488175in}}%
\pgfpathlineto{\pgfqpoint{2.267063in}{0.482447in}}%
\pgfpathlineto{\pgfqpoint{2.276003in}{0.477158in}}%
\pgfpathlineto{\pgfqpoint{2.284942in}{0.472296in}}%
\pgfpathlineto{\pgfqpoint{2.294011in}{0.467786in}}%
\pgfpathlineto{\pgfqpoint{2.303210in}{0.463627in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.459813in}}%
\pgfpathlineto{\pgfqpoint{2.322125in}{0.456291in}}%
\pgfpathlineto{\pgfqpoint{2.332101in}{0.453025in}}%
\pgfpathlineto{\pgfqpoint{2.342336in}{0.450064in}}%
\pgfpathlineto{\pgfqpoint{2.352960in}{0.447379in}}%
\pgfpathlineto{\pgfqpoint{2.363972in}{0.444978in}}%
\pgfpathlineto{\pgfqpoint{2.375503in}{0.442848in}}%
\pgfpathlineto{\pgfqpoint{2.387551in}{0.441006in}}%
\pgfpathlineto{\pgfqpoint{2.400118in}{0.439460in}}%
\pgfpathlineto{\pgfqpoint{2.413592in}{0.438180in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{0.437155in}}%
\pgfpathlineto{\pgfqpoint{2.445204in}{0.436369in}}%
\pgfpathlineto{\pgfqpoint{2.465674in}{0.435800in}}%
\pgfpathlineto{\pgfqpoint{2.493270in}{0.435430in}}%
\pgfpathlineto{\pgfqpoint{2.537319in}{0.435255in}}%
\pgfpathlineto{\pgfqpoint{2.694083in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.899811in}}%
\pgfpathlineto{\pgfqpoint{0.640866in}{1.898857in}}%
\pgfpathlineto{\pgfqpoint{0.705256in}{1.897709in}}%
\pgfpathlineto{\pgfqpoint{0.759929in}{1.896375in}}%
\pgfpathlineto{\pgfqpoint{0.807994in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{0.850489in}{1.893112in}}%
\pgfpathlineto{\pgfqpoint{0.888708in}{1.891193in}}%
\pgfpathlineto{\pgfqpoint{0.923429in}{1.889083in}}%
\pgfpathlineto{\pgfqpoint{0.955430in}{1.886767in}}%
\pgfpathlineto{\pgfqpoint{0.984580in}{1.884295in}}%
\pgfpathlineto{\pgfqpoint{1.011917in}{1.881608in}}%
\pgfpathlineto{\pgfqpoint{1.037828in}{1.878688in}}%
\pgfpathlineto{\pgfqpoint{1.061926in}{1.875599in}}%
\pgfpathlineto{\pgfqpoint{1.084469in}{1.872343in}}%
\pgfpathlineto{\pgfqpoint{1.105716in}{1.868912in}}%
\pgfpathlineto{\pgfqpoint{1.125927in}{1.865289in}}%
\pgfpathlineto{\pgfqpoint{1.145360in}{1.861440in}}%
\pgfpathlineto{\pgfqpoint{1.164017in}{1.857377in}}%
\pgfpathlineto{\pgfqpoint{1.182284in}{1.853017in}}%
\pgfpathlineto{\pgfqpoint{1.199515in}{1.848530in}}%
\pgfpathlineto{\pgfqpoint{1.216617in}{1.843690in}}%
\pgfpathlineto{\pgfqpoint{1.233070in}{1.838641in}}%
\pgfpathlineto{\pgfqpoint{1.249006in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{1.264682in}{1.827760in}}%
\pgfpathlineto{\pgfqpoint{1.279452in}{1.822100in}}%
\pgfpathlineto{\pgfqpoint{1.294221in}{1.816042in}}%
\pgfpathlineto{\pgfqpoint{1.308472in}{1.809801in}}%
\pgfpathlineto{\pgfqpoint{1.322465in}{1.803276in}}%
\pgfpathlineto{\pgfqpoint{1.336327in}{1.796405in}}%
\pgfpathlineto{\pgfqpoint{1.350319in}{1.789043in}}%
\pgfpathlineto{\pgfqpoint{1.364052in}{1.781384in}}%
\pgfpathlineto{\pgfqpoint{1.377656in}{1.773359in}}%
\pgfpathlineto{\pgfqpoint{1.390611in}{1.765298in}}%
\pgfpathlineto{\pgfqpoint{1.403956in}{1.756558in}}%
\pgfpathlineto{\pgfqpoint{1.417430in}{1.747273in}}%
\pgfpathlineto{\pgfqpoint{1.430385in}{1.737900in}}%
\pgfpathlineto{\pgfqpoint{1.443212in}{1.728189in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.717728in}}%
\pgfpathlineto{\pgfqpoint{1.469641in}{1.706804in}}%
\pgfpathlineto{\pgfqpoint{1.483892in}{1.694510in}}%
\pgfpathlineto{\pgfqpoint{1.498273in}{1.681569in}}%
\pgfpathlineto{\pgfqpoint{1.512784in}{1.667978in}}%
\pgfpathlineto{\pgfqpoint{1.527294in}{1.653869in}}%
\pgfpathlineto{\pgfqpoint{1.541804in}{1.639263in}}%
\pgfpathlineto{\pgfqpoint{1.556962in}{1.623504in}}%
\pgfpathlineto{\pgfqpoint{1.573546in}{1.605716in}}%
\pgfpathlineto{\pgfqpoint{1.589999in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.607878in}{1.567303in}}%
\pgfpathlineto{\pgfqpoint{1.627182in}{1.544922in}}%
\pgfpathlineto{\pgfqpoint{1.651021in}{1.516681in}}%
\pgfpathlineto{\pgfqpoint{1.677062in}{1.485269in}}%
\pgfpathlineto{\pgfqpoint{1.713856in}{1.440261in}}%
\pgfpathlineto{\pgfqpoint{1.772675in}{1.367683in}}%
\pgfpathlineto{\pgfqpoint{1.845226in}{1.277641in}}%
\pgfpathlineto{\pgfqpoint{1.880984in}{1.232666in}}%
\pgfpathlineto{\pgfqpoint{1.908839in}{1.197042in}}%
\pgfpathlineto{\pgfqpoint{1.932677in}{1.165962in}}%
\pgfpathlineto{\pgfqpoint{1.954054in}{1.137492in}}%
\pgfpathlineto{\pgfqpoint{1.973876in}{1.110483in}}%
\pgfpathlineto{\pgfqpoint{1.992533in}{1.084441in}}%
\pgfpathlineto{\pgfqpoint{2.010411in}{1.058851in}}%
\pgfpathlineto{\pgfqpoint{2.027642in}{1.033548in}}%
\pgfpathlineto{\pgfqpoint{2.044614in}{1.007971in}}%
\pgfpathlineto{\pgfqpoint{2.061586in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{2.078688in}{0.954575in}}%
\pgfpathlineto{\pgfqpoint{2.096308in}{0.925906in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{0.894832in}}%
\pgfpathlineto{\pgfqpoint{2.136081in}{0.858917in}}%
\pgfpathlineto{\pgfqpoint{2.165620in}{0.807867in}}%
\pgfpathlineto{\pgfqpoint{2.201378in}{0.746198in}}%
\pgfpathlineto{\pgfqpoint{2.220034in}{0.714782in}}%
\pgfpathlineto{\pgfqpoint{2.235711in}{0.689098in}}%
\pgfpathlineto{\pgfqpoint{2.249832in}{0.666663in}}%
\pgfpathlineto{\pgfqpoint{2.263047in}{0.646360in}}%
\pgfpathlineto{\pgfqpoint{2.275614in}{0.627727in}}%
\pgfpathlineto{\pgfqpoint{2.287663in}{0.610514in}}%
\pgfpathlineto{\pgfqpoint{2.299323in}{0.594490in}}%
\pgfpathlineto{\pgfqpoint{2.310724in}{0.579445in}}%
\pgfpathlineto{\pgfqpoint{2.321736in}{0.565522in}}%
\pgfpathlineto{\pgfqpoint{2.332360in}{0.552681in}}%
\pgfpathlineto{\pgfqpoint{2.342595in}{0.540890in}}%
\pgfpathlineto{\pgfqpoint{2.352312in}{0.530253in}}%
\pgfpathlineto{\pgfqpoint{2.361640in}{0.520585in}}%
\pgfpathlineto{\pgfqpoint{2.370579in}{0.511846in}}%
\pgfpathlineto{\pgfqpoint{2.379130in}{0.503994in}}%
\pgfpathlineto{\pgfqpoint{2.387422in}{0.496871in}}%
\pgfpathlineto{\pgfqpoint{2.395584in}{0.490344in}}%
\pgfpathlineto{\pgfqpoint{2.403616in}{0.484394in}}%
\pgfpathlineto{\pgfqpoint{2.411519in}{0.478996in}}%
\pgfpathlineto{\pgfqpoint{2.419422in}{0.474041in}}%
\pgfpathlineto{\pgfqpoint{2.427455in}{0.469442in}}%
\pgfpathlineto{\pgfqpoint{2.435617in}{0.465200in}}%
\pgfpathlineto{\pgfqpoint{2.443909in}{0.461305in}}%
\pgfpathlineto{\pgfqpoint{2.452459in}{0.457695in}}%
\pgfpathlineto{\pgfqpoint{2.461399in}{0.454328in}}%
\pgfpathlineto{\pgfqpoint{2.470597in}{0.451261in}}%
\pgfpathlineto{\pgfqpoint{2.480184in}{0.448459in}}%
\pgfpathlineto{\pgfqpoint{2.490031in}{0.445969in}}%
\pgfpathlineto{\pgfqpoint{2.500266in}{0.443767in}}%
\pgfpathlineto{\pgfqpoint{2.510889in}{0.441865in}}%
\pgfpathlineto{\pgfqpoint{2.522031in}{0.440249in}}%
\pgfpathlineto{\pgfqpoint{2.534080in}{0.438884in}}%
\pgfpathlineto{\pgfqpoint{2.547424in}{0.437754in}}%
\pgfpathlineto{\pgfqpoint{2.562842in}{0.436832in}}%
\pgfpathlineto{\pgfqpoint{2.581239in}{0.436117in}}%
\pgfpathlineto{\pgfqpoint{2.604041in}{0.435619in}}%
\pgfpathlineto{\pgfqpoint{2.635264in}{0.435338in}}%
\pgfpathlineto{\pgfqpoint{2.696544in}{0.435236in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.641125in}{1.900442in}}%
\pgfpathlineto{\pgfqpoint{0.705774in}{1.899296in}}%
\pgfpathlineto{\pgfqpoint{0.760577in}{1.897968in}}%
\pgfpathlineto{\pgfqpoint{0.809419in}{1.896418in}}%
\pgfpathlineto{\pgfqpoint{0.852691in}{1.894673in}}%
\pgfpathlineto{\pgfqpoint{0.891558in}{1.892737in}}%
\pgfpathlineto{\pgfqpoint{0.927057in}{1.890597in}}%
\pgfpathlineto{\pgfqpoint{0.960353in}{1.888209in}}%
\pgfpathlineto{\pgfqpoint{0.990151in}{1.885704in}}%
\pgfpathlineto{\pgfqpoint{1.018654in}{1.882935in}}%
\pgfpathlineto{\pgfqpoint{1.044824in}{1.880026in}}%
\pgfpathlineto{\pgfqpoint{1.069181in}{1.876967in}}%
\pgfpathlineto{\pgfqpoint{1.093667in}{1.873512in}}%
\pgfpathlineto{\pgfqpoint{1.117247in}{1.869789in}}%
\pgfpathlineto{\pgfqpoint{1.138623in}{1.866047in}}%
\pgfpathlineto{\pgfqpoint{1.159741in}{1.861976in}}%
\pgfpathlineto{\pgfqpoint{1.179434in}{1.857826in}}%
\pgfpathlineto{\pgfqpoint{1.199774in}{1.853153in}}%
\pgfpathlineto{\pgfqpoint{1.219856in}{1.848134in}}%
\pgfpathlineto{\pgfqpoint{1.238253in}{1.843164in}}%
\pgfpathlineto{\pgfqpoint{1.257297in}{1.837629in}}%
\pgfpathlineto{\pgfqpoint{1.275824in}{1.831850in}}%
\pgfpathlineto{\pgfqpoint{1.294739in}{1.825540in}}%
\pgfpathlineto{\pgfqpoint{1.313007in}{1.819043in}}%
\pgfpathlineto{\pgfqpoint{1.331534in}{1.812048in}}%
\pgfpathlineto{\pgfqpoint{1.349283in}{1.804962in}}%
\pgfpathlineto{\pgfqpoint{1.367162in}{1.797449in}}%
\pgfpathlineto{\pgfqpoint{1.387243in}{1.788570in}}%
\pgfpathlineto{\pgfqpoint{1.405381in}{1.780163in}}%
\pgfpathlineto{\pgfqpoint{1.424814in}{1.770765in}}%
\pgfpathlineto{\pgfqpoint{1.444118in}{1.761052in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.748993in}}%
\pgfpathlineto{\pgfqpoint{1.488945in}{1.737197in}}%
\pgfpathlineto{\pgfqpoint{1.513431in}{1.723497in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{1.709853in}}%
\pgfpathlineto{\pgfqpoint{1.564995in}{1.693409in}}%
\pgfpathlineto{\pgfqpoint{1.594534in}{1.675553in}}%
\pgfpathlineto{\pgfqpoint{1.624202in}{1.657237in}}%
\pgfpathlineto{\pgfqpoint{1.655037in}{1.637829in}}%
\pgfpathlineto{\pgfqpoint{1.687426in}{1.617031in}}%
\pgfpathlineto{\pgfqpoint{1.717354in}{1.597408in}}%
\pgfpathlineto{\pgfqpoint{1.747411in}{1.577246in}}%
\pgfpathlineto{\pgfqpoint{1.774747in}{1.558442in}}%
\pgfpathlineto{\pgfqpoint{1.799622in}{1.540870in}}%
\pgfpathlineto{\pgfqpoint{1.822424in}{1.524307in}}%
\pgfpathlineto{\pgfqpoint{1.843413in}{1.508613in}}%
\pgfpathlineto{\pgfqpoint{1.863364in}{1.493236in}}%
\pgfpathlineto{\pgfqpoint{1.882280in}{1.478189in}}%
\pgfpathlineto{\pgfqpoint{1.900158in}{1.463492in}}%
\pgfpathlineto{\pgfqpoint{1.917130in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{1.933455in}{1.434700in}}%
\pgfpathlineto{\pgfqpoint{1.949131in}{1.420412in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{1.406217in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{1.391878in}}%
\pgfpathlineto{\pgfqpoint{1.992921in}{1.377532in}}%
\pgfpathlineto{\pgfqpoint{2.006784in}{1.362921in}}%
\pgfpathlineto{\pgfqpoint{2.020258in}{1.348182in}}%
\pgfpathlineto{\pgfqpoint{2.033602in}{1.333032in}}%
\pgfpathlineto{\pgfqpoint{2.046687in}{1.317610in}}%
\pgfpathlineto{\pgfqpoint{2.059643in}{1.301763in}}%
\pgfpathlineto{\pgfqpoint{2.072469in}{1.285484in}}%
\pgfpathlineto{\pgfqpoint{2.085166in}{1.268769in}}%
\pgfpathlineto{\pgfqpoint{2.097862in}{1.251443in}}%
\pgfpathlineto{\pgfqpoint{2.110688in}{1.233305in}}%
\pgfpathlineto{\pgfqpoint{2.123514in}{1.214524in}}%
\pgfpathlineto{\pgfqpoint{2.136600in}{1.194699in}}%
\pgfpathlineto{\pgfqpoint{2.149815in}{1.174001in}}%
\pgfpathlineto{\pgfqpoint{2.163288in}{1.152208in}}%
\pgfpathlineto{\pgfqpoint{2.177151in}{1.129079in}}%
\pgfpathlineto{\pgfqpoint{2.191402in}{1.104577in}}%
\pgfpathlineto{\pgfqpoint{2.206042in}{1.078667in}}%
\pgfpathlineto{\pgfqpoint{2.221200in}{1.051078in}}%
\pgfpathlineto{\pgfqpoint{2.236618in}{1.022245in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{0.991897in}}%
\pgfpathlineto{\pgfqpoint{2.268618in}{0.959992in}}%
\pgfpathlineto{\pgfqpoint{2.285331in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{2.303469in}{0.888756in}}%
\pgfpathlineto{\pgfqpoint{2.325623in}{0.842064in}}%
\pgfpathlineto{\pgfqpoint{2.366045in}{0.756724in}}%
\pgfpathlineto{\pgfqpoint{2.380685in}{0.726816in}}%
\pgfpathlineto{\pgfqpoint{2.393252in}{0.701968in}}%
\pgfpathlineto{\pgfqpoint{2.404782in}{0.679971in}}%
\pgfpathlineto{\pgfqpoint{2.415924in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{2.426807in}{0.640287in}}%
\pgfpathlineto{\pgfqpoint{2.437690in}{0.621815in}}%
\pgfpathlineto{\pgfqpoint{2.448443in}{0.604287in}}%
\pgfpathlineto{\pgfqpoint{2.458937in}{0.587879in}}%
\pgfpathlineto{\pgfqpoint{2.469043in}{0.572757in}}%
\pgfpathlineto{\pgfqpoint{2.478500in}{0.559258in}}%
\pgfpathlineto{\pgfqpoint{2.487440in}{0.547139in}}%
\pgfpathlineto{\pgfqpoint{2.495731in}{0.536509in}}%
\pgfpathlineto{\pgfqpoint{2.503634in}{0.526963in}}%
\pgfpathlineto{\pgfqpoint{2.511278in}{0.518302in}}%
\pgfpathlineto{\pgfqpoint{2.518792in}{0.510346in}}%
\pgfpathlineto{\pgfqpoint{2.526177in}{0.503061in}}%
\pgfpathlineto{\pgfqpoint{2.533562in}{0.496289in}}%
\pgfpathlineto{\pgfqpoint{2.541076in}{0.489898in}}%
\pgfpathlineto{\pgfqpoint{2.548720in}{0.483881in}}%
\pgfpathlineto{\pgfqpoint{2.556493in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{2.564396in}{0.472947in}}%
\pgfpathlineto{\pgfqpoint{2.572299in}{0.468107in}}%
\pgfpathlineto{\pgfqpoint{2.580202in}{0.463702in}}%
\pgfpathlineto{\pgfqpoint{2.587976in}{0.459791in}}%
\pgfpathlineto{\pgfqpoint{2.595749in}{0.456292in}}%
\pgfpathlineto{\pgfqpoint{2.603652in}{0.453144in}}%
\pgfpathlineto{\pgfqpoint{2.611685in}{0.450343in}}%
\pgfpathlineto{\pgfqpoint{2.620106in}{0.447799in}}%
\pgfpathlineto{\pgfqpoint{2.629045in}{0.445487in}}%
\pgfpathlineto{\pgfqpoint{2.638632in}{0.443391in}}%
\pgfpathlineto{\pgfqpoint{2.648867in}{0.441535in}}%
\pgfpathlineto{\pgfqpoint{2.659750in}{0.439938in}}%
\pgfpathlineto{\pgfqpoint{2.671410in}{0.438609in}}%
\pgfpathlineto{\pgfqpoint{2.684236in}{0.437530in}}%
\pgfpathlineto{\pgfqpoint{2.699136in}{0.436662in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.435996in}}%
\pgfpathlineto{\pgfqpoint{2.739687in}{0.435551in}}%
\pgfpathlineto{\pgfqpoint{2.772853in}{0.435306in}}%
\pgfpathlineto{\pgfqpoint{2.845405in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580298in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798802in,y=1.779047in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.657603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.618715in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.502670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.463781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.347737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.308848in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.192804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.153915in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.037871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=0.998982in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618299in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.618299in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.618299in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662743in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.773854in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.884965in}{0.750654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973854in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tight upper bound}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.662743in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.773854in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.884965in}{0.595721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973854in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower bound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_monotonicity_composed/daily_20_32_1000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503935in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945593in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.945593in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945593in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945593in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387250in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.387250in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387250in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387250in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828908in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.828908in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828908in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828908in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270565in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.270565in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270565in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270565in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.712223in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712223in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712223in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828908in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.748897in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.748897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.748897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.710635in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.062562in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.062562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.062562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.024300in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.376227in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.376227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.376227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.337965in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.689892in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.689892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.689892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.651630in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.527036in}}%
\pgfpathlineto{\pgfqpoint{0.702019in}{1.526605in}}%
\pgfpathlineto{\pgfqpoint{0.828951in}{1.525977in}}%
\pgfpathlineto{\pgfqpoint{0.922891in}{1.525157in}}%
\pgfpathlineto{\pgfqpoint{0.997752in}{1.524144in}}%
\pgfpathlineto{\pgfqpoint{1.059894in}{1.522944in}}%
\pgfpathlineto{\pgfqpoint{1.113157in}{1.521554in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{1.519975in}}%
\pgfpathlineto{\pgfqpoint{1.201268in}{1.518206in}}%
\pgfpathlineto{\pgfqpoint{1.238632in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{1.272419in}{1.514109in}}%
\pgfpathlineto{\pgfqpoint{1.303556in}{1.511772in}}%
\pgfpathlineto{\pgfqpoint{1.332175in}{1.509258in}}%
\pgfpathlineto{\pgfqpoint{1.358675in}{1.506564in}}%
\pgfpathlineto{\pgfqpoint{1.383452in}{1.503679in}}%
\pgfpathlineto{\pgfqpoint{1.406639in}{1.500612in}}%
\pgfpathlineto{\pgfqpoint{1.428501in}{1.497352in}}%
\pgfpathlineto{\pgfqpoint{1.449170in}{1.493899in}}%
\pgfpathlineto{\pgfqpoint{1.468780in}{1.490251in}}%
\pgfpathlineto{\pgfqpoint{1.487330in}{1.486428in}}%
\pgfpathlineto{\pgfqpoint{1.505084in}{1.482394in}}%
\pgfpathlineto{\pgfqpoint{1.522044in}{1.478163in}}%
\pgfpathlineto{\pgfqpoint{1.538209in}{1.473753in}}%
\pgfpathlineto{\pgfqpoint{1.553843in}{1.469104in}}%
\pgfpathlineto{\pgfqpoint{1.568815in}{1.464267in}}%
\pgfpathlineto{\pgfqpoint{1.583258in}{1.459213in}}%
\pgfpathlineto{\pgfqpoint{1.597170in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.610685in}{1.448447in}}%
\pgfpathlineto{\pgfqpoint{1.623669in}{1.442759in}}%
\pgfpathlineto{\pgfqpoint{1.636257in}{1.436845in}}%
\pgfpathlineto{\pgfqpoint{1.648579in}{1.430646in}}%
\pgfpathlineto{\pgfqpoint{1.660504in}{1.424234in}}%
\pgfpathlineto{\pgfqpoint{1.672163in}{1.417544in}}%
\pgfpathlineto{\pgfqpoint{1.683558in}{1.410578in}}%
\pgfpathlineto{\pgfqpoint{1.694688in}{1.403338in}}%
\pgfpathlineto{\pgfqpoint{1.705553in}{1.395830in}}%
\pgfpathlineto{\pgfqpoint{1.716285in}{1.387957in}}%
\pgfpathlineto{\pgfqpoint{1.726752in}{1.379818in}}%
\pgfpathlineto{\pgfqpoint{1.736954in}{1.371420in}}%
\pgfpathlineto{\pgfqpoint{1.747024in}{1.362656in}}%
\pgfpathlineto{\pgfqpoint{1.757094in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{1.766899in}{1.343869in}}%
\pgfpathlineto{\pgfqpoint{1.776571in}{1.333961in}}%
\pgfpathlineto{\pgfqpoint{1.786111in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.795651in}{1.312818in}}%
\pgfpathlineto{\pgfqpoint{1.805058in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{1.814465in}{1.289725in}}%
\pgfpathlineto{\pgfqpoint{1.823740in}{1.277458in}}%
\pgfpathlineto{\pgfqpoint{1.833015in}{1.264574in}}%
\pgfpathlineto{\pgfqpoint{1.842290in}{1.251049in}}%
\pgfpathlineto{\pgfqpoint{1.851565in}{1.236859in}}%
\pgfpathlineto{\pgfqpoint{1.860839in}{1.221979in}}%
\pgfpathlineto{\pgfqpoint{1.870114in}{1.206387in}}%
\pgfpathlineto{\pgfqpoint{1.879389in}{1.190062in}}%
\pgfpathlineto{\pgfqpoint{1.888664in}{1.172984in}}%
\pgfpathlineto{\pgfqpoint{1.898071in}{1.154877in}}%
\pgfpathlineto{\pgfqpoint{1.907478in}{1.135964in}}%
\pgfpathlineto{\pgfqpoint{1.917018in}{1.115952in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{1.094803in}}%
\pgfpathlineto{\pgfqpoint{1.936628in}{1.072172in}}%
\pgfpathlineto{\pgfqpoint{1.946830in}{1.048000in}}%
\pgfpathlineto{\pgfqpoint{1.957297in}{1.022236in}}%
\pgfpathlineto{\pgfqpoint{1.968162in}{0.994502in}}%
\pgfpathlineto{\pgfqpoint{1.979689in}{0.964043in}}%
\pgfpathlineto{\pgfqpoint{1.992012in}{0.930420in}}%
\pgfpathlineto{\pgfqpoint{2.005791in}{0.891717in}}%
\pgfpathlineto{\pgfqpoint{2.022619in}{0.843293in}}%
\pgfpathlineto{\pgfqpoint{2.070318in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{2.082242in}{0.672397in}}%
\pgfpathlineto{\pgfqpoint{2.092445in}{0.645283in}}%
\pgfpathlineto{\pgfqpoint{2.101587in}{0.622008in}}%
\pgfpathlineto{\pgfqpoint{2.110067in}{0.601423in}}%
\pgfpathlineto{\pgfqpoint{2.117884in}{0.583402in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{0.567219in}}%
\pgfpathlineto{\pgfqpoint{2.132326in}{0.552784in}}%
\pgfpathlineto{\pgfqpoint{2.139084in}{0.539740in}}%
\pgfpathlineto{\pgfqpoint{2.145443in}{0.528248in}}%
\pgfpathlineto{\pgfqpoint{2.151671in}{0.517749in}}%
\pgfpathlineto{\pgfqpoint{2.157633in}{0.508403in}}%
\pgfpathlineto{\pgfqpoint{2.163463in}{0.499934in}}%
\pgfpathlineto{\pgfqpoint{2.169160in}{0.492294in}}%
\pgfpathlineto{\pgfqpoint{2.174858in}{0.485275in}}%
\pgfpathlineto{\pgfqpoint{2.180423in}{0.479006in}}%
\pgfpathlineto{\pgfqpoint{2.185855in}{0.473431in}}%
\pgfpathlineto{\pgfqpoint{2.191288in}{0.468375in}}%
\pgfpathlineto{\pgfqpoint{2.196720in}{0.463817in}}%
\pgfpathlineto{\pgfqpoint{2.202152in}{0.459734in}}%
\pgfpathlineto{\pgfqpoint{2.207717in}{0.456017in}}%
\pgfpathlineto{\pgfqpoint{2.213282in}{0.452741in}}%
\pgfpathlineto{\pgfqpoint{2.218979in}{0.449810in}}%
\pgfpathlineto{\pgfqpoint{2.224942in}{0.447166in}}%
\pgfpathlineto{\pgfqpoint{2.231037in}{0.444867in}}%
\pgfpathlineto{\pgfqpoint{2.237529in}{0.442820in}}%
\pgfpathlineto{\pgfqpoint{2.244419in}{0.441047in}}%
\pgfpathlineto{\pgfqpoint{2.251839in}{0.439531in}}%
\pgfpathlineto{\pgfqpoint{2.259921in}{0.438268in}}%
\pgfpathlineto{\pgfqpoint{2.268931in}{0.437241in}}%
\pgfpathlineto{\pgfqpoint{2.279398in}{0.436433in}}%
\pgfpathlineto{\pgfqpoint{2.292118in}{0.435841in}}%
\pgfpathlineto{\pgfqpoint{2.308813in}{0.435459in}}%
\pgfpathlineto{\pgfqpoint{2.335180in}{0.435269in}}%
\pgfpathlineto{\pgfqpoint{2.415605in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.617748in}}%
\pgfpathlineto{\pgfqpoint{0.720038in}{1.617345in}}%
\pgfpathlineto{\pgfqpoint{0.853728in}{1.616745in}}%
\pgfpathlineto{\pgfqpoint{0.951246in}{1.615952in}}%
\pgfpathlineto{\pgfqpoint{1.028359in}{1.614967in}}%
\pgfpathlineto{\pgfqpoint{1.092090in}{1.613792in}}%
\pgfpathlineto{\pgfqpoint{1.146414in}{1.612429in}}%
\pgfpathlineto{\pgfqpoint{1.193848in}{1.610877in}}%
\pgfpathlineto{\pgfqpoint{1.235850in}{1.609139in}}%
\pgfpathlineto{\pgfqpoint{1.273612in}{1.607212in}}%
\pgfpathlineto{\pgfqpoint{1.307796in}{1.605104in}}%
\pgfpathlineto{\pgfqpoint{1.339065in}{1.602812in}}%
\pgfpathlineto{\pgfqpoint{1.368082in}{1.600317in}}%
\pgfpathlineto{\pgfqpoint{1.394847in}{1.597648in}}%
\pgfpathlineto{\pgfqpoint{1.419756in}{1.594798in}}%
\pgfpathlineto{\pgfqpoint{1.443208in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{1.465335in}{1.588492in}}%
\pgfpathlineto{\pgfqpoint{1.486005in}{1.585084in}}%
\pgfpathlineto{\pgfqpoint{1.505614in}{1.581479in}}%
\pgfpathlineto{\pgfqpoint{1.524296in}{1.577672in}}%
\pgfpathlineto{\pgfqpoint{1.542051in}{1.573679in}}%
\pgfpathlineto{\pgfqpoint{1.559011in}{1.569489in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{1.565080in}}%
\pgfpathlineto{\pgfqpoint{1.590943in}{1.560467in}}%
\pgfpathlineto{\pgfqpoint{1.605915in}{1.555663in}}%
\pgfpathlineto{\pgfqpoint{1.620357in}{1.550641in}}%
\pgfpathlineto{\pgfqpoint{1.634269in}{1.545411in}}%
\pgfpathlineto{\pgfqpoint{1.647651in}{1.539989in}}%
\pgfpathlineto{\pgfqpoint{1.660769in}{1.534271in}}%
\pgfpathlineto{\pgfqpoint{1.673356in}{1.528380in}}%
\pgfpathlineto{\pgfqpoint{1.685678in}{1.522203in}}%
\pgfpathlineto{\pgfqpoint{1.697603in}{1.515809in}}%
\pgfpathlineto{\pgfqpoint{1.709263in}{1.509136in}}%
\pgfpathlineto{\pgfqpoint{1.720525in}{1.502268in}}%
\pgfpathlineto{\pgfqpoint{1.731655in}{1.495045in}}%
\pgfpathlineto{\pgfqpoint{1.742519in}{1.487552in}}%
\pgfpathlineto{\pgfqpoint{1.753119in}{1.479793in}}%
\pgfpathlineto{\pgfqpoint{1.763586in}{1.471672in}}%
\pgfpathlineto{\pgfqpoint{1.773921in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{1.783991in}{1.454426in}}%
\pgfpathlineto{\pgfqpoint{1.793928in}{1.445299in}}%
\pgfpathlineto{\pgfqpoint{1.803733in}{1.435794in}}%
\pgfpathlineto{\pgfqpoint{1.813405in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{1.823078in}{1.415486in}}%
\pgfpathlineto{\pgfqpoint{1.832617in}{1.404663in}}%
\pgfpathlineto{\pgfqpoint{1.842157in}{1.393273in}}%
\pgfpathlineto{\pgfqpoint{1.851565in}{1.381462in}}%
\pgfpathlineto{\pgfqpoint{1.860972in}{1.369052in}}%
\pgfpathlineto{\pgfqpoint{1.870379in}{1.356022in}}%
\pgfpathlineto{\pgfqpoint{1.879787in}{1.342347in}}%
\pgfpathlineto{\pgfqpoint{1.889194in}{1.328007in}}%
\pgfpathlineto{\pgfqpoint{1.898601in}{1.312982in}}%
\pgfpathlineto{\pgfqpoint{1.908008in}{1.297252in}}%
\pgfpathlineto{\pgfqpoint{1.917416in}{1.280802in}}%
\pgfpathlineto{\pgfqpoint{1.926956in}{1.263371in}}%
\pgfpathlineto{\pgfqpoint{1.936628in}{1.244916in}}%
\pgfpathlineto{\pgfqpoint{1.946433in}{1.225399in}}%
\pgfpathlineto{\pgfqpoint{1.956370in}{1.204784in}}%
\pgfpathlineto{\pgfqpoint{1.966572in}{1.182751in}}%
\pgfpathlineto{\pgfqpoint{1.977039in}{1.159245in}}%
\pgfpathlineto{\pgfqpoint{1.987772in}{1.134224in}}%
\pgfpathlineto{\pgfqpoint{1.999034in}{1.107007in}}%
\pgfpathlineto{\pgfqpoint{2.010826in}{1.077521in}}%
\pgfpathlineto{\pgfqpoint{2.023414in}{1.045034in}}%
\pgfpathlineto{\pgfqpoint{2.037326in}{1.008073in}}%
\pgfpathlineto{\pgfqpoint{2.053490in}{0.964029in}}%
\pgfpathlineto{\pgfqpoint{2.076015in}{0.901460in}}%
\pgfpathlineto{\pgfqpoint{2.109007in}{0.809874in}}%
\pgfpathlineto{\pgfqpoint{2.124509in}{0.767991in}}%
\pgfpathlineto{\pgfqpoint{2.137494in}{0.733957in}}%
\pgfpathlineto{\pgfqpoint{2.149021in}{0.704766in}}%
\pgfpathlineto{\pgfqpoint{2.159488in}{0.679241in}}%
\pgfpathlineto{\pgfqpoint{2.169293in}{0.656283in}}%
\pgfpathlineto{\pgfqpoint{2.178568in}{0.635492in}}%
\pgfpathlineto{\pgfqpoint{2.187445in}{0.616493in}}%
\pgfpathlineto{\pgfqpoint{2.195925in}{0.599212in}}%
\pgfpathlineto{\pgfqpoint{2.204007in}{0.583564in}}%
\pgfpathlineto{\pgfqpoint{2.211825in}{0.569217in}}%
\pgfpathlineto{\pgfqpoint{2.219377in}{0.556110in}}%
\pgfpathlineto{\pgfqpoint{2.226797in}{0.543967in}}%
\pgfpathlineto{\pgfqpoint{2.233952in}{0.532954in}}%
\pgfpathlineto{\pgfqpoint{2.240974in}{0.522814in}}%
\pgfpathlineto{\pgfqpoint{2.247864in}{0.513511in}}%
\pgfpathlineto{\pgfqpoint{2.254621in}{0.505006in}}%
\pgfpathlineto{\pgfqpoint{2.261246in}{0.497259in}}%
\pgfpathlineto{\pgfqpoint{2.267738in}{0.490226in}}%
\pgfpathlineto{\pgfqpoint{2.274231in}{0.483739in}}%
\pgfpathlineto{\pgfqpoint{2.280591in}{0.477901in}}%
\pgfpathlineto{\pgfqpoint{2.286951in}{0.472562in}}%
\pgfpathlineto{\pgfqpoint{2.293310in}{0.467704in}}%
\pgfpathlineto{\pgfqpoint{2.299670in}{0.463311in}}%
\pgfpathlineto{\pgfqpoint{2.306030in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.319147in}{0.452521in}}%
\pgfpathlineto{\pgfqpoint{2.325905in}{0.449627in}}%
\pgfpathlineto{\pgfqpoint{2.332927in}{0.447027in}}%
\pgfpathlineto{\pgfqpoint{2.340214in}{0.444731in}}%
\pgfpathlineto{\pgfqpoint{2.347767in}{0.442739in}}%
\pgfpathlineto{\pgfqpoint{2.355849in}{0.440993in}}%
\pgfpathlineto{\pgfqpoint{2.364594in}{0.439490in}}%
\pgfpathlineto{\pgfqpoint{2.374134in}{0.438235in}}%
\pgfpathlineto{\pgfqpoint{2.384866in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{2.397188in}{0.436409in}}%
\pgfpathlineto{\pgfqpoint{2.412160in}{0.435826in}}%
\pgfpathlineto{\pgfqpoint{2.431903in}{0.435449in}}%
\pgfpathlineto{\pgfqpoint{2.463304in}{0.435265in}}%
\pgfpathlineto{\pgfqpoint{2.564002in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.737168in}}%
\pgfpathlineto{\pgfqpoint{0.754752in}{1.736809in}}%
\pgfpathlineto{\pgfqpoint{0.899969in}{1.736251in}}%
\pgfpathlineto{\pgfqpoint{1.003450in}{1.735499in}}%
\pgfpathlineto{\pgfqpoint{1.084141in}{1.734554in}}%
\pgfpathlineto{\pgfqpoint{1.150257in}{1.733420in}}%
\pgfpathlineto{\pgfqpoint{1.206303in}{1.732096in}}%
\pgfpathlineto{\pgfqpoint{1.255062in}{1.730582in}}%
\pgfpathlineto{\pgfqpoint{1.297991in}{1.728885in}}%
\pgfpathlineto{\pgfqpoint{1.336548in}{1.726995in}}%
\pgfpathlineto{\pgfqpoint{1.371395in}{1.724922in}}%
\pgfpathlineto{\pgfqpoint{1.403194in}{1.722664in}}%
\pgfpathlineto{\pgfqpoint{1.432476in}{1.720219in}}%
\pgfpathlineto{\pgfqpoint{1.459638in}{1.717581in}}%
\pgfpathlineto{\pgfqpoint{1.484945in}{1.714753in}}%
\pgfpathlineto{\pgfqpoint{1.508529in}{1.711748in}}%
\pgfpathlineto{\pgfqpoint{1.530656in}{1.708558in}}%
\pgfpathlineto{\pgfqpoint{1.551458in}{1.705191in}}%
\pgfpathlineto{\pgfqpoint{1.571200in}{1.701624in}}%
\pgfpathlineto{\pgfqpoint{1.589883in}{1.697876in}}%
\pgfpathlineto{\pgfqpoint{1.607770in}{1.693912in}}%
\pgfpathlineto{\pgfqpoint{1.624862in}{1.689743in}}%
\pgfpathlineto{\pgfqpoint{1.641026in}{1.685425in}}%
\pgfpathlineto{\pgfqpoint{1.656661in}{1.680866in}}%
\pgfpathlineto{\pgfqpoint{1.671633in}{1.676117in}}%
\pgfpathlineto{\pgfqpoint{1.686076in}{1.671149in}}%
\pgfpathlineto{\pgfqpoint{1.699988in}{1.665974in}}%
\pgfpathlineto{\pgfqpoint{1.713502in}{1.660550in}}%
\pgfpathlineto{\pgfqpoint{1.726487in}{1.654943in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.649110in}}%
\pgfpathlineto{\pgfqpoint{1.751397in}{1.642992in}}%
\pgfpathlineto{\pgfqpoint{1.763454in}{1.636589in}}%
\pgfpathlineto{\pgfqpoint{1.775114in}{1.629978in}}%
\pgfpathlineto{\pgfqpoint{1.786508in}{1.623095in}}%
\pgfpathlineto{\pgfqpoint{1.797638in}{1.615943in}}%
\pgfpathlineto{\pgfqpoint{1.808635in}{1.608435in}}%
\pgfpathlineto{\pgfqpoint{1.819368in}{1.600662in}}%
\pgfpathlineto{\pgfqpoint{1.829968in}{1.592528in}}%
\pgfpathlineto{\pgfqpoint{1.840435in}{1.584027in}}%
\pgfpathlineto{\pgfqpoint{1.850770in}{1.575154in}}%
\pgfpathlineto{\pgfqpoint{1.860972in}{1.565904in}}%
\pgfpathlineto{\pgfqpoint{1.871042in}{1.556275in}}%
\pgfpathlineto{\pgfqpoint{1.881111in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.891049in}{1.535586in}}%
\pgfpathlineto{\pgfqpoint{1.900986in}{1.524499in}}%
\pgfpathlineto{\pgfqpoint{1.910791in}{1.513007in}}%
\pgfpathlineto{\pgfqpoint{1.920596in}{1.500946in}}%
\pgfpathlineto{\pgfqpoint{1.930400in}{1.488300in}}%
\pgfpathlineto{\pgfqpoint{1.940205in}{1.475053in}}%
\pgfpathlineto{\pgfqpoint{1.950143in}{1.460999in}}%
\pgfpathlineto{\pgfqpoint{1.960080in}{1.446297in}}%
\pgfpathlineto{\pgfqpoint{1.970150in}{1.430728in}}%
\pgfpathlineto{\pgfqpoint{1.980219in}{1.414472in}}%
\pgfpathlineto{\pgfqpoint{1.990422in}{1.397294in}}%
\pgfpathlineto{\pgfqpoint{2.000756in}{1.379162in}}%
\pgfpathlineto{\pgfqpoint{2.011224in}{1.360044in}}%
\pgfpathlineto{\pgfqpoint{2.021824in}{1.339912in}}%
\pgfpathlineto{\pgfqpoint{2.032688in}{1.318475in}}%
\pgfpathlineto{\pgfqpoint{2.043818in}{1.295682in}}%
\pgfpathlineto{\pgfqpoint{2.055213in}{1.271486in}}%
\pgfpathlineto{\pgfqpoint{2.066873in}{1.245847in}}%
\pgfpathlineto{\pgfqpoint{2.078930in}{1.218423in}}%
\pgfpathlineto{\pgfqpoint{2.091385in}{1.189159in}}%
\pgfpathlineto{\pgfqpoint{2.104237in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{2.117752in}{1.124271in}}%
\pgfpathlineto{\pgfqpoint{2.132061in}{1.087540in}}%
\pgfpathlineto{\pgfqpoint{2.147563in}{1.046707in}}%
\pgfpathlineto{\pgfqpoint{2.164921in}{0.999913in}}%
\pgfpathlineto{\pgfqpoint{2.186385in}{0.940920in}}%
\pgfpathlineto{\pgfqpoint{2.238987in}{0.795865in}}%
\pgfpathlineto{\pgfqpoint{2.253959in}{0.755974in}}%
\pgfpathlineto{\pgfqpoint{2.266678in}{0.723116in}}%
\pgfpathlineto{\pgfqpoint{2.277941in}{0.695020in}}%
\pgfpathlineto{\pgfqpoint{2.288276in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{2.297948in}{0.647931in}}%
\pgfpathlineto{\pgfqpoint{2.307090in}{0.627796in}}%
\pgfpathlineto{\pgfqpoint{2.315702in}{0.609705in}}%
\pgfpathlineto{\pgfqpoint{2.324050in}{0.593028in}}%
\pgfpathlineto{\pgfqpoint{2.332000in}{0.577963in}}%
\pgfpathlineto{\pgfqpoint{2.339684in}{0.564181in}}%
\pgfpathlineto{\pgfqpoint{2.347104in}{0.551620in}}%
\pgfpathlineto{\pgfqpoint{2.354392in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{2.361414in}{0.529498in}}%
\pgfpathlineto{\pgfqpoint{2.368304in}{0.519841in}}%
\pgfpathlineto{\pgfqpoint{2.375061in}{0.510998in}}%
\pgfpathlineto{\pgfqpoint{2.381686in}{0.502925in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{0.495437in}}%
\pgfpathlineto{\pgfqpoint{2.394803in}{0.488656in}}%
\pgfpathlineto{\pgfqpoint{2.401296in}{0.482413in}}%
\pgfpathlineto{\pgfqpoint{2.407656in}{0.476806in}}%
\pgfpathlineto{\pgfqpoint{2.414015in}{0.471685in}}%
\pgfpathlineto{\pgfqpoint{2.420375in}{0.467031in}}%
\pgfpathlineto{\pgfqpoint{2.426868in}{0.462743in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{0.458897in}}%
\pgfpathlineto{\pgfqpoint{2.439985in}{0.455402in}}%
\pgfpathlineto{\pgfqpoint{2.446742in}{0.452256in}}%
\pgfpathlineto{\pgfqpoint{2.453765in}{0.449402in}}%
\pgfpathlineto{\pgfqpoint{2.460919in}{0.446892in}}%
\pgfpathlineto{\pgfqpoint{2.468472in}{0.444637in}}%
\pgfpathlineto{\pgfqpoint{2.476422in}{0.442654in}}%
\pgfpathlineto{\pgfqpoint{2.484901in}{0.440926in}}%
\pgfpathlineto{\pgfqpoint{2.494044in}{0.439445in}}%
\pgfpathlineto{\pgfqpoint{2.504114in}{0.438197in}}%
\pgfpathlineto{\pgfqpoint{2.515376in}{0.437183in}}%
\pgfpathlineto{\pgfqpoint{2.528493in}{0.436386in}}%
\pgfpathlineto{\pgfqpoint{2.544393in}{0.435807in}}%
\pgfpathlineto{\pgfqpoint{2.565460in}{0.435437in}}%
\pgfpathlineto{\pgfqpoint{2.599247in}{0.435261in}}%
\pgfpathlineto{\pgfqpoint{2.715447in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.846514in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{1.846203in}}%
\pgfpathlineto{\pgfqpoint{0.971915in}{1.845691in}}%
\pgfpathlineto{\pgfqpoint{1.082816in}{1.844984in}}%
\pgfpathlineto{\pgfqpoint{1.167746in}{1.844086in}}%
\pgfpathlineto{\pgfqpoint{1.236777in}{1.842997in}}%
\pgfpathlineto{\pgfqpoint{1.294944in}{1.841717in}}%
\pgfpathlineto{\pgfqpoint{1.345160in}{1.840248in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.838594in}}%
\pgfpathlineto{\pgfqpoint{1.428633in}{1.836756in}}%
\pgfpathlineto{\pgfqpoint{1.464143in}{1.834733in}}%
\pgfpathlineto{\pgfqpoint{1.496604in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{1.526416in}{1.830117in}}%
\pgfpathlineto{\pgfqpoint{1.553976in}{1.827530in}}%
\pgfpathlineto{\pgfqpoint{1.579680in}{1.824749in}}%
\pgfpathlineto{\pgfqpoint{1.603662in}{1.821784in}}%
\pgfpathlineto{\pgfqpoint{1.626054in}{1.818649in}}%
\pgfpathlineto{\pgfqpoint{1.647254in}{1.815313in}}%
\pgfpathlineto{\pgfqpoint{1.667393in}{1.811771in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{1.808044in}}%
\pgfpathlineto{\pgfqpoint{1.704625in}{1.804126in}}%
\pgfpathlineto{\pgfqpoint{1.721982in}{1.800007in}}%
\pgfpathlineto{\pgfqpoint{1.738677in}{1.795668in}}%
\pgfpathlineto{\pgfqpoint{1.754709in}{1.791122in}}%
\pgfpathlineto{\pgfqpoint{1.770211in}{1.786344in}}%
\pgfpathlineto{\pgfqpoint{1.785183in}{1.781344in}}%
\pgfpathlineto{\pgfqpoint{1.799626in}{1.776136in}}%
\pgfpathlineto{\pgfqpoint{1.813803in}{1.770628in}}%
\pgfpathlineto{\pgfqpoint{1.827583in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{1.840965in}{1.758884in}}%
\pgfpathlineto{\pgfqpoint{1.853950in}{1.752671in}}%
\pgfpathlineto{\pgfqpoint{1.866802in}{1.746109in}}%
\pgfpathlineto{\pgfqpoint{1.879389in}{1.739263in}}%
\pgfpathlineto{\pgfqpoint{1.891711in}{1.732138in}}%
\pgfpathlineto{\pgfqpoint{1.903769in}{1.724741in}}%
\pgfpathlineto{\pgfqpoint{1.915693in}{1.716990in}}%
\pgfpathlineto{\pgfqpoint{1.927486in}{1.708881in}}%
\pgfpathlineto{\pgfqpoint{1.939145in}{1.700408in}}%
\pgfpathlineto{\pgfqpoint{1.950540in}{1.691670in}}%
\pgfpathlineto{\pgfqpoint{1.961802in}{1.682569in}}%
\pgfpathlineto{\pgfqpoint{1.972932in}{1.673103in}}%
\pgfpathlineto{\pgfqpoint{1.983929in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{1.994794in}{1.653058in}}%
\pgfpathlineto{\pgfqpoint{2.005659in}{1.642339in}}%
\pgfpathlineto{\pgfqpoint{2.016391in}{1.631228in}}%
\pgfpathlineto{\pgfqpoint{2.026991in}{1.619720in}}%
\pgfpathlineto{\pgfqpoint{2.037458in}{1.607813in}}%
\pgfpathlineto{\pgfqpoint{2.047926in}{1.595342in}}%
\pgfpathlineto{\pgfqpoint{2.058260in}{1.582451in}}%
\pgfpathlineto{\pgfqpoint{2.068463in}{1.569137in}}%
\pgfpathlineto{\pgfqpoint{2.078665in}{1.555214in}}%
\pgfpathlineto{\pgfqpoint{2.088735in}{1.540849in}}%
\pgfpathlineto{\pgfqpoint{2.098804in}{1.525840in}}%
\pgfpathlineto{\pgfqpoint{2.108874in}{1.510163in}}%
\pgfpathlineto{\pgfqpoint{2.118944in}{1.493794in}}%
\pgfpathlineto{\pgfqpoint{2.129014in}{1.476708in}}%
\pgfpathlineto{\pgfqpoint{2.139084in}{1.458885in}}%
\pgfpathlineto{\pgfqpoint{2.149153in}{1.440304in}}%
\pgfpathlineto{\pgfqpoint{2.159223in}{1.420947in}}%
\pgfpathlineto{\pgfqpoint{2.169425in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{2.179760in}{1.379010in}}%
\pgfpathlineto{\pgfqpoint{2.190228in}{1.356347in}}%
\pgfpathlineto{\pgfqpoint{2.200827in}{1.332507in}}%
\pgfpathlineto{\pgfqpoint{2.211692in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{2.222822in}{1.280206in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{1.251641in}}%
\pgfpathlineto{\pgfqpoint{2.246009in}{1.221063in}}%
\pgfpathlineto{\pgfqpoint{2.258199in}{1.188418in}}%
\pgfpathlineto{\pgfqpoint{2.271051in}{1.152922in}}%
\pgfpathlineto{\pgfqpoint{2.284698in}{1.114122in}}%
\pgfpathlineto{\pgfqpoint{2.299405in}{1.071173in}}%
\pgfpathlineto{\pgfqpoint{2.316100in}{1.021238in}}%
\pgfpathlineto{\pgfqpoint{2.337035in}{0.957375in}}%
\pgfpathlineto{\pgfqpoint{2.383011in}{0.816738in}}%
\pgfpathlineto{\pgfqpoint{2.397586in}{0.773612in}}%
\pgfpathlineto{\pgfqpoint{2.409908in}{0.738288in}}%
\pgfpathlineto{\pgfqpoint{2.420773in}{0.708237in}}%
\pgfpathlineto{\pgfqpoint{2.430710in}{0.681809in}}%
\pgfpathlineto{\pgfqpoint{2.439985in}{0.658165in}}%
\pgfpathlineto{\pgfqpoint{2.448730in}{0.636860in}}%
\pgfpathlineto{\pgfqpoint{2.457077in}{0.617482in}}%
\pgfpathlineto{\pgfqpoint{2.465027in}{0.599944in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{0.583877in}}%
\pgfpathlineto{\pgfqpoint{2.480132in}{0.569218in}}%
\pgfpathlineto{\pgfqpoint{2.487286in}{0.555896in}}%
\pgfpathlineto{\pgfqpoint{2.494176in}{0.543835in}}%
\pgfpathlineto{\pgfqpoint{2.500934in}{0.532744in}}%
\pgfpathlineto{\pgfqpoint{2.507558in}{0.522583in}}%
\pgfpathlineto{\pgfqpoint{2.514051in}{0.513307in}}%
\pgfpathlineto{\pgfqpoint{2.520411in}{0.504870in}}%
\pgfpathlineto{\pgfqpoint{2.526638in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{2.532733in}{0.490311in}}%
\pgfpathlineto{\pgfqpoint{2.538828in}{0.483955in}}%
\pgfpathlineto{\pgfqpoint{2.544923in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{2.551018in}{0.472832in}}%
\pgfpathlineto{\pgfqpoint{2.557112in}{0.468023in}}%
\pgfpathlineto{\pgfqpoint{2.563207in}{0.463684in}}%
\pgfpathlineto{\pgfqpoint{2.569435in}{0.459709in}}%
\pgfpathlineto{\pgfqpoint{2.575662in}{0.456169in}}%
\pgfpathlineto{\pgfqpoint{2.582022in}{0.452972in}}%
\pgfpathlineto{\pgfqpoint{2.588647in}{0.450058in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{0.447439in}}%
\pgfpathlineto{\pgfqpoint{2.602691in}{0.445123in}}%
\pgfpathlineto{\pgfqpoint{2.610244in}{0.443074in}}%
\pgfpathlineto{\pgfqpoint{2.618194in}{0.441305in}}%
\pgfpathlineto{\pgfqpoint{2.626806in}{0.439772in}}%
\pgfpathlineto{\pgfqpoint{2.636213in}{0.438479in}}%
\pgfpathlineto{\pgfqpoint{2.646813in}{0.437408in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{0.436562in}}%
\pgfpathlineto{\pgfqpoint{2.673578in}{0.435936in}}%
\pgfpathlineto{\pgfqpoint{2.692525in}{0.435514in}}%
\pgfpathlineto{\pgfqpoint{2.721012in}{0.435291in}}%
\pgfpathlineto{\pgfqpoint{2.790705in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.862870in}{1.901114in}}%
\pgfpathlineto{\pgfqpoint{1.035382in}{1.900631in}}%
\pgfpathlineto{\pgfqpoint{1.151847in}{1.899951in}}%
\pgfpathlineto{\pgfqpoint{1.240222in}{1.899079in}}%
\pgfpathlineto{\pgfqpoint{1.311638in}{1.898015in}}%
\pgfpathlineto{\pgfqpoint{1.371792in}{1.896758in}}%
\pgfpathlineto{\pgfqpoint{1.423731in}{1.895311in}}%
\pgfpathlineto{\pgfqpoint{1.469708in}{1.893666in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{1.891821in}}%
\pgfpathlineto{\pgfqpoint{1.548543in}{1.889781in}}%
\pgfpathlineto{\pgfqpoint{1.583125in}{1.887531in}}%
\pgfpathlineto{\pgfqpoint{1.615190in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{1.645001in}{1.882425in}}%
\pgfpathlineto{\pgfqpoint{1.673223in}{1.879548in}}%
\pgfpathlineto{\pgfqpoint{1.699855in}{1.876465in}}%
\pgfpathlineto{\pgfqpoint{1.725295in}{1.873152in}}%
\pgfpathlineto{\pgfqpoint{1.749807in}{1.869587in}}%
\pgfpathlineto{\pgfqpoint{1.773259in}{1.865804in}}%
\pgfpathlineto{\pgfqpoint{1.795783in}{1.861800in}}%
\pgfpathlineto{\pgfqpoint{1.817645in}{1.857539in}}%
\pgfpathlineto{\pgfqpoint{1.838712in}{1.853057in}}%
\pgfpathlineto{\pgfqpoint{1.858984in}{1.848368in}}%
\pgfpathlineto{\pgfqpoint{1.878594in}{1.843454in}}%
\pgfpathlineto{\pgfqpoint{1.897409in}{1.838360in}}%
\pgfpathlineto{\pgfqpoint{1.915561in}{1.833063in}}%
\pgfpathlineto{\pgfqpoint{1.933050in}{1.827575in}}%
\pgfpathlineto{\pgfqpoint{1.949745in}{1.821951in}}%
\pgfpathlineto{\pgfqpoint{1.965910in}{1.816116in}}%
\pgfpathlineto{\pgfqpoint{1.981412in}{1.810128in}}%
\pgfpathlineto{\pgfqpoint{1.996384in}{1.803946in}}%
\pgfpathlineto{\pgfqpoint{2.010826in}{1.797581in}}%
\pgfpathlineto{\pgfqpoint{2.024739in}{1.791042in}}%
\pgfpathlineto{\pgfqpoint{2.038121in}{1.784345in}}%
\pgfpathlineto{\pgfqpoint{2.051105in}{1.777435in}}%
\pgfpathlineto{\pgfqpoint{2.063693in}{1.770317in}}%
\pgfpathlineto{\pgfqpoint{2.075882in}{1.763003in}}%
\pgfpathlineto{\pgfqpoint{2.087807in}{1.755418in}}%
\pgfpathlineto{\pgfqpoint{2.099467in}{1.747562in}}%
\pgfpathlineto{\pgfqpoint{2.110862in}{1.739438in}}%
\pgfpathlineto{\pgfqpoint{2.121991in}{1.731049in}}%
\pgfpathlineto{\pgfqpoint{2.132989in}{1.722293in}}%
\pgfpathlineto{\pgfqpoint{2.143721in}{1.713274in}}%
\pgfpathlineto{\pgfqpoint{2.154321in}{1.703882in}}%
\pgfpathlineto{\pgfqpoint{2.164788in}{1.694108in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{1.683946in}}%
\pgfpathlineto{\pgfqpoint{2.185325in}{1.673389in}}%
\pgfpathlineto{\pgfqpoint{2.195395in}{1.662429in}}%
\pgfpathlineto{\pgfqpoint{2.205332in}{1.651063in}}%
\pgfpathlineto{\pgfqpoint{2.215137in}{1.639284in}}%
\pgfpathlineto{\pgfqpoint{2.224809in}{1.627088in}}%
\pgfpathlineto{\pgfqpoint{2.234482in}{1.614290in}}%
\pgfpathlineto{\pgfqpoint{2.244021in}{1.601049in}}%
\pgfpathlineto{\pgfqpoint{2.253429in}{1.587362in}}%
\pgfpathlineto{\pgfqpoint{2.262836in}{1.573019in}}%
\pgfpathlineto{\pgfqpoint{2.272243in}{1.557992in}}%
\pgfpathlineto{\pgfqpoint{2.281518in}{1.542476in}}%
\pgfpathlineto{\pgfqpoint{2.290793in}{1.526238in}}%
\pgfpathlineto{\pgfqpoint{2.300068in}{1.509253in}}%
\pgfpathlineto{\pgfqpoint{2.309343in}{1.491495in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{1.472675in}}%
\pgfpathlineto{\pgfqpoint{2.328157in}{1.453025in}}%
\pgfpathlineto{\pgfqpoint{2.337697in}{1.432237in}}%
\pgfpathlineto{\pgfqpoint{2.347369in}{1.410271in}}%
\pgfpathlineto{\pgfqpoint{2.357307in}{1.386769in}}%
\pgfpathlineto{\pgfqpoint{2.367376in}{1.361996in}}%
\pgfpathlineto{\pgfqpoint{2.377711in}{1.335583in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{2.399308in}{1.277239in}}%
\pgfpathlineto{\pgfqpoint{2.410570in}{1.245184in}}%
\pgfpathlineto{\pgfqpoint{2.422230in}{1.210870in}}%
\pgfpathlineto{\pgfqpoint{2.434420in}{1.173823in}}%
\pgfpathlineto{\pgfqpoint{2.447272in}{1.133549in}}%
\pgfpathlineto{\pgfqpoint{2.461184in}{1.088697in}}%
\pgfpathlineto{\pgfqpoint{2.477084in}{1.036133in}}%
\pgfpathlineto{\pgfqpoint{2.498946in}{0.962445in}}%
\pgfpathlineto{\pgfqpoint{2.531673in}{0.852201in}}%
\pgfpathlineto{\pgfqpoint{2.547043in}{0.801810in}}%
\pgfpathlineto{\pgfqpoint{2.559630in}{0.761771in}}%
\pgfpathlineto{\pgfqpoint{2.570760in}{0.727579in}}%
\pgfpathlineto{\pgfqpoint{2.580697in}{0.698214in}}%
\pgfpathlineto{\pgfqpoint{2.589839in}{0.672317in}}%
\pgfpathlineto{\pgfqpoint{2.598452in}{0.649012in}}%
\pgfpathlineto{\pgfqpoint{2.606534in}{0.628185in}}%
\pgfpathlineto{\pgfqpoint{2.614219in}{0.609377in}}%
\pgfpathlineto{\pgfqpoint{2.621639in}{0.592181in}}%
\pgfpathlineto{\pgfqpoint{2.628793in}{0.576525in}}%
\pgfpathlineto{\pgfqpoint{2.635683in}{0.562328in}}%
\pgfpathlineto{\pgfqpoint{2.642308in}{0.549505in}}%
\pgfpathlineto{\pgfqpoint{2.648801in}{0.537732in}}%
\pgfpathlineto{\pgfqpoint{2.655160in}{0.526963in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{0.517148in}}%
\pgfpathlineto{\pgfqpoint{2.667483in}{0.508235in}}%
\pgfpathlineto{\pgfqpoint{2.673445in}{0.500168in}}%
\pgfpathlineto{\pgfqpoint{2.679275in}{0.492891in}}%
\pgfpathlineto{\pgfqpoint{2.685105in}{0.486202in}}%
\pgfpathlineto{\pgfqpoint{2.690935in}{0.480081in}}%
\pgfpathlineto{\pgfqpoint{2.696632in}{0.474627in}}%
\pgfpathlineto{\pgfqpoint{2.702329in}{0.469673in}}%
\pgfpathlineto{\pgfqpoint{2.708159in}{0.465096in}}%
\pgfpathlineto{\pgfqpoint{2.713989in}{0.460989in}}%
\pgfpathlineto{\pgfqpoint{2.719952in}{0.457248in}}%
\pgfpathlineto{\pgfqpoint{2.725914in}{0.453938in}}%
\pgfpathlineto{\pgfqpoint{2.732141in}{0.450908in}}%
\pgfpathlineto{\pgfqpoint{2.738501in}{0.448225in}}%
\pgfpathlineto{\pgfqpoint{2.745126in}{0.445833in}}%
\pgfpathlineto{\pgfqpoint{2.752148in}{0.443697in}}%
\pgfpathlineto{\pgfqpoint{2.759568in}{0.441835in}}%
\pgfpathlineto{\pgfqpoint{2.767518in}{0.440227in}}%
\pgfpathlineto{\pgfqpoint{2.776130in}{0.438866in}}%
\pgfpathlineto{\pgfqpoint{2.785803in}{0.437723in}}%
\pgfpathlineto{\pgfqpoint{2.796800in}{0.436809in}}%
\pgfpathlineto{\pgfqpoint{2.809785in}{0.436115in}}%
\pgfpathlineto{\pgfqpoint{2.826214in}{0.435628in}}%
\pgfpathlineto{\pgfqpoint{2.849401in}{0.435343in}}%
\pgfpathlineto{\pgfqpoint{2.894185in}{0.435238in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559491in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777995in,y=1.779047in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.657603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.618715in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.502670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.463781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.347737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.308848in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.192804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.153915in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.037871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.998982in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559491in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.946422in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.946422in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{0.750654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tight upper bound}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{0.595721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower bound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_monotonicity_composed/daily_20_32_100_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562743in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210527in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.210527in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210527in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210527in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858312in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.858312in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858312in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858312in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506096in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.506096in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506096in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506096in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858312in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.694124in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.694124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.694124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=0.655862in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.953016in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.953016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.953016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=0.914754in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.211908in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.211908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{1.211908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=1.173646in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.470800in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.470800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{1.470800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=1.432537in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.729691in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.729691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{1.729691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=1.691429in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207030in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.626910in}}%
\pgfpathlineto{\pgfqpoint{0.676041in}{1.625925in}}%
\pgfpathlineto{\pgfqpoint{0.769710in}{1.624749in}}%
\pgfpathlineto{\pgfqpoint{0.849776in}{1.623385in}}%
\pgfpathlineto{\pgfqpoint{0.919931in}{1.621826in}}%
\pgfpathlineto{\pgfqpoint{0.982119in}{1.620080in}}%
\pgfpathlineto{\pgfqpoint{1.038087in}{1.618144in}}%
\pgfpathlineto{\pgfqpoint{1.089003in}{1.616018in}}%
\pgfpathlineto{\pgfqpoint{1.135644in}{1.613705in}}%
\pgfpathlineto{\pgfqpoint{1.178786in}{1.611199in}}%
\pgfpathlineto{\pgfqpoint{1.219208in}{1.608481in}}%
\pgfpathlineto{\pgfqpoint{1.256520in}{1.605605in}}%
\pgfpathlineto{\pgfqpoint{1.291889in}{1.602509in}}%
\pgfpathlineto{\pgfqpoint{1.324926in}{1.599249in}}%
\pgfpathlineto{\pgfqpoint{1.356020in}{1.595819in}}%
\pgfpathlineto{\pgfqpoint{1.385947in}{1.592147in}}%
\pgfpathlineto{\pgfqpoint{1.414515in}{1.588267in}}%
\pgfpathlineto{\pgfqpoint{1.441722in}{1.584198in}}%
\pgfpathlineto{\pgfqpoint{1.467763in}{1.579928in}}%
\pgfpathlineto{\pgfqpoint{1.493026in}{1.575403in}}%
\pgfpathlineto{\pgfqpoint{1.516735in}{1.570785in}}%
\pgfpathlineto{\pgfqpoint{1.539861in}{1.565904in}}%
\pgfpathlineto{\pgfqpoint{1.562015in}{1.560853in}}%
\pgfpathlineto{\pgfqpoint{1.583781in}{1.555507in}}%
\pgfpathlineto{\pgfqpoint{1.604769in}{1.549966in}}%
\pgfpathlineto{\pgfqpoint{1.624980in}{1.544247in}}%
\pgfpathlineto{\pgfqpoint{1.644608in}{1.538309in}}%
\pgfpathlineto{\pgfqpoint{1.663847in}{1.532099in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.525756in}}%
\pgfpathlineto{\pgfqpoint{1.700382in}{1.519160in}}%
\pgfpathlineto{\pgfqpoint{1.717872in}{1.512395in}}%
\pgfpathlineto{\pgfqpoint{1.735362in}{1.505233in}}%
\pgfpathlineto{\pgfqpoint{1.752464in}{1.497826in}}%
\pgfpathlineto{\pgfqpoint{1.769371in}{1.490092in}}%
\pgfpathlineto{\pgfqpoint{1.786084in}{1.482026in}}%
\pgfpathlineto{\pgfqpoint{1.802019in}{1.473927in}}%
\pgfpathlineto{\pgfqpoint{1.818149in}{1.465307in}}%
\pgfpathlineto{\pgfqpoint{1.833890in}{1.456468in}}%
\pgfpathlineto{\pgfqpoint{1.849437in}{1.447306in}}%
\pgfpathlineto{\pgfqpoint{1.864984in}{1.437701in}}%
\pgfpathlineto{\pgfqpoint{1.879948in}{1.428021in}}%
\pgfpathlineto{\pgfqpoint{1.894523in}{1.418169in}}%
\pgfpathlineto{\pgfqpoint{1.909487in}{1.407605in}}%
\pgfpathlineto{\pgfqpoint{1.924256in}{1.396720in}}%
\pgfpathlineto{\pgfqpoint{1.938831in}{1.385518in}}%
\pgfpathlineto{\pgfqpoint{1.953018in}{1.374165in}}%
\pgfpathlineto{\pgfqpoint{1.967204in}{1.362358in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.349916in}}%
\pgfpathlineto{\pgfqpoint{1.995771in}{1.337167in}}%
\pgfpathlineto{\pgfqpoint{2.009764in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{2.024144in}{1.310223in}}%
\pgfpathlineto{\pgfqpoint{2.038525in}{1.295818in}}%
\pgfpathlineto{\pgfqpoint{2.053489in}{1.280289in}}%
\pgfpathlineto{\pgfqpoint{2.067870in}{1.264844in}}%
\pgfpathlineto{\pgfqpoint{2.083028in}{1.248013in}}%
\pgfpathlineto{\pgfqpoint{2.097992in}{1.230844in}}%
\pgfpathlineto{\pgfqpoint{2.113344in}{1.212665in}}%
\pgfpathlineto{\pgfqpoint{2.129280in}{1.193200in}}%
\pgfpathlineto{\pgfqpoint{2.144632in}{1.173890in}}%
\pgfpathlineto{\pgfqpoint{2.161539in}{1.152011in}}%
\pgfpathlineto{\pgfqpoint{2.179030in}{1.128733in}}%
\pgfpathlineto{\pgfqpoint{2.197491in}{1.103494in}}%
\pgfpathlineto{\pgfqpoint{2.216342in}{1.077074in}}%
\pgfpathlineto{\pgfqpoint{2.235581in}{1.049506in}}%
\pgfpathlineto{\pgfqpoint{2.257541in}{1.017405in}}%
\pgfpathlineto{\pgfqpoint{2.283388in}{0.978948in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{0.927962in}}%
\pgfpathlineto{\pgfqpoint{2.376280in}{0.838959in}}%
\pgfpathlineto{\pgfqpoint{2.400183in}{0.803694in}}%
\pgfpathlineto{\pgfqpoint{2.420783in}{0.773944in}}%
\pgfpathlineto{\pgfqpoint{2.438856in}{0.748463in}}%
\pgfpathlineto{\pgfqpoint{2.455569in}{0.725507in}}%
\pgfpathlineto{\pgfqpoint{2.471504in}{0.704233in}}%
\pgfpathlineto{\pgfqpoint{2.486468in}{0.684855in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{0.666824in}}%
\pgfpathlineto{\pgfqpoint{2.514647in}{0.650101in}}%
\pgfpathlineto{\pgfqpoint{2.528250in}{0.634198in}}%
\pgfpathlineto{\pgfqpoint{2.541465in}{0.619326in}}%
\pgfpathlineto{\pgfqpoint{2.554291in}{0.605455in}}%
\pgfpathlineto{\pgfqpoint{2.566728in}{0.592547in}}%
\pgfpathlineto{\pgfqpoint{2.578972in}{0.580376in}}%
\pgfpathlineto{\pgfqpoint{2.591020in}{0.568923in}}%
\pgfpathlineto{\pgfqpoint{2.602875in}{0.558170in}}%
\pgfpathlineto{\pgfqpoint{2.614535in}{0.548095in}}%
\pgfpathlineto{\pgfqpoint{2.626001in}{0.538676in}}%
\pgfpathlineto{\pgfqpoint{2.637272in}{0.529888in}}%
\pgfpathlineto{\pgfqpoint{2.648544in}{0.521566in}}%
\pgfpathlineto{\pgfqpoint{2.659815in}{0.513709in}}%
\pgfpathlineto{\pgfqpoint{2.670892in}{0.506436in}}%
\pgfpathlineto{\pgfqpoint{2.681969in}{0.499602in}}%
\pgfpathlineto{\pgfqpoint{2.693046in}{0.493202in}}%
\pgfpathlineto{\pgfqpoint{2.704123in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{2.715201in}{0.481672in}}%
\pgfpathlineto{\pgfqpoint{2.726472in}{0.476437in}}%
\pgfpathlineto{\pgfqpoint{2.737743in}{0.471613in}}%
\pgfpathlineto{\pgfqpoint{2.749015in}{0.467187in}}%
\pgfpathlineto{\pgfqpoint{2.760481in}{0.463080in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{0.459294in}}%
\pgfpathlineto{\pgfqpoint{2.783995in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.796238in}{0.452647in}}%
\pgfpathlineto{\pgfqpoint{2.808676in}{0.449791in}}%
\pgfpathlineto{\pgfqpoint{2.821696in}{0.447185in}}%
\pgfpathlineto{\pgfqpoint{2.835105in}{0.444881in}}%
\pgfpathlineto{\pgfqpoint{2.849292in}{0.442826in}}%
\pgfpathlineto{\pgfqpoint{2.864256in}{0.441039in}}%
\pgfpathlineto{\pgfqpoint{2.880191in}{0.439514in}}%
\pgfpathlineto{\pgfqpoint{2.897487in}{0.438237in}}%
\pgfpathlineto{\pgfqpoint{2.916726in}{0.437196in}}%
\pgfpathlineto{\pgfqpoint{2.938686in}{0.436389in}}%
\pgfpathlineto{\pgfqpoint{2.965116in}{0.435804in}}%
\pgfpathlineto{\pgfqpoint{2.999707in}{0.435434in}}%
\pgfpathlineto{\pgfqpoint{3.054899in}{0.435260in}}%
\pgfpathlineto{\pgfqpoint{3.153815in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.153815in}{0.435233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.692564in}}%
\pgfpathlineto{\pgfqpoint{0.676818in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{0.771265in}{1.690416in}}%
\pgfpathlineto{\pgfqpoint{0.851720in}{1.689060in}}%
\pgfpathlineto{\pgfqpoint{0.922263in}{1.687507in}}%
\pgfpathlineto{\pgfqpoint{0.984839in}{1.685764in}}%
\pgfpathlineto{\pgfqpoint{1.041002in}{1.683836in}}%
\pgfpathlineto{\pgfqpoint{1.092112in}{1.681716in}}%
\pgfpathlineto{\pgfqpoint{1.138947in}{1.679409in}}%
\pgfpathlineto{\pgfqpoint{1.182284in}{1.676906in}}%
\pgfpathlineto{\pgfqpoint{1.222317in}{1.674232in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{1.671361in}}%
\pgfpathlineto{\pgfqpoint{1.295387in}{1.668268in}}%
\pgfpathlineto{\pgfqpoint{1.328618in}{1.665010in}}%
\pgfpathlineto{\pgfqpoint{1.359906in}{1.661577in}}%
\pgfpathlineto{\pgfqpoint{1.389640in}{1.657952in}}%
\pgfpathlineto{\pgfqpoint{1.418401in}{1.654071in}}%
\pgfpathlineto{\pgfqpoint{1.445997in}{1.649968in}}%
\pgfpathlineto{\pgfqpoint{1.471844in}{1.645755in}}%
\pgfpathlineto{\pgfqpoint{1.496718in}{1.641332in}}%
\pgfpathlineto{\pgfqpoint{1.520816in}{1.636674in}}%
\pgfpathlineto{\pgfqpoint{1.543748in}{1.631872in}}%
\pgfpathlineto{\pgfqpoint{1.566291in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{1.587862in}{1.621519in}}%
\pgfpathlineto{\pgfqpoint{1.608656in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{1.610419in}}%
\pgfpathlineto{\pgfqpoint{1.648494in}{1.604546in}}%
\pgfpathlineto{\pgfqpoint{1.667734in}{1.598407in}}%
\pgfpathlineto{\pgfqpoint{1.686778in}{1.591936in}}%
\pgfpathlineto{\pgfqpoint{1.705046in}{1.585340in}}%
\pgfpathlineto{\pgfqpoint{1.722730in}{1.578572in}}%
\pgfpathlineto{\pgfqpoint{1.740609in}{1.571327in}}%
\pgfpathlineto{\pgfqpoint{1.758099in}{1.563828in}}%
\pgfpathlineto{\pgfqpoint{1.774618in}{1.556355in}}%
\pgfpathlineto{\pgfqpoint{1.791136in}{1.548484in}}%
\pgfpathlineto{\pgfqpoint{1.807655in}{1.540200in}}%
\pgfpathlineto{\pgfqpoint{1.823785in}{1.531694in}}%
\pgfpathlineto{\pgfqpoint{1.839720in}{1.522870in}}%
\pgfpathlineto{\pgfqpoint{1.855461in}{1.513729in}}%
\pgfpathlineto{\pgfqpoint{1.870620in}{1.504515in}}%
\pgfpathlineto{\pgfqpoint{1.885972in}{1.494755in}}%
\pgfpathlineto{\pgfqpoint{1.901130in}{1.484685in}}%
\pgfpathlineto{\pgfqpoint{1.916288in}{1.474170in}}%
\pgfpathlineto{\pgfqpoint{1.931835in}{1.462914in}}%
\pgfpathlineto{\pgfqpoint{1.947188in}{1.451316in}}%
\pgfpathlineto{\pgfqpoint{1.961763in}{1.439853in}}%
\pgfpathlineto{\pgfqpoint{1.976727in}{1.427616in}}%
\pgfpathlineto{\pgfqpoint{1.991496in}{1.415067in}}%
\pgfpathlineto{\pgfqpoint{2.006654in}{1.401693in}}%
\pgfpathlineto{\pgfqpoint{2.021618in}{1.387996in}}%
\pgfpathlineto{\pgfqpoint{2.036971in}{1.373427in}}%
\pgfpathlineto{\pgfqpoint{2.052517in}{1.358141in}}%
\pgfpathlineto{\pgfqpoint{2.067870in}{1.342520in}}%
\pgfpathlineto{\pgfqpoint{2.083805in}{1.325758in}}%
\pgfpathlineto{\pgfqpoint{2.099935in}{1.308231in}}%
\pgfpathlineto{\pgfqpoint{2.115482in}{1.290814in}}%
\pgfpathlineto{\pgfqpoint{2.132195in}{1.271531in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{1.250522in}}%
\pgfpathlineto{\pgfqpoint{2.167564in}{1.228921in}}%
\pgfpathlineto{\pgfqpoint{2.185637in}{1.206272in}}%
\pgfpathlineto{\pgfqpoint{2.204487in}{1.182083in}}%
\pgfpathlineto{\pgfqpoint{2.225087in}{1.155062in}}%
\pgfpathlineto{\pgfqpoint{2.247824in}{1.124629in}}%
\pgfpathlineto{\pgfqpoint{2.274254in}{1.088631in}}%
\pgfpathlineto{\pgfqpoint{2.313898in}{1.033876in}}%
\pgfpathlineto{\pgfqpoint{2.376086in}{0.948041in}}%
\pgfpathlineto{\pgfqpoint{2.403292in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{2.426224in}{0.880864in}}%
\pgfpathlineto{\pgfqpoint{2.446824in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{2.466063in}{0.829914in}}%
\pgfpathlineto{\pgfqpoint{2.483747in}{0.808173in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{0.787721in}}%
\pgfpathlineto{\pgfqpoint{2.517367in}{0.768533in}}%
\pgfpathlineto{\pgfqpoint{2.533691in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{0.732750in}}%
\pgfpathlineto{\pgfqpoint{2.564979in}{0.716535in}}%
\pgfpathlineto{\pgfqpoint{2.580332in}{0.700857in}}%
\pgfpathlineto{\pgfqpoint{2.595490in}{0.685909in}}%
\pgfpathlineto{\pgfqpoint{2.610454in}{0.671671in}}%
\pgfpathlineto{\pgfqpoint{2.625223in}{0.658123in}}%
\pgfpathlineto{\pgfqpoint{2.639993in}{0.645074in}}%
\pgfpathlineto{\pgfqpoint{2.654762in}{0.632517in}}%
\pgfpathlineto{\pgfqpoint{2.669532in}{0.620448in}}%
\pgfpathlineto{\pgfqpoint{2.684301in}{0.608858in}}%
\pgfpathlineto{\pgfqpoint{2.699071in}{0.597739in}}%
\pgfpathlineto{\pgfqpoint{2.713840in}{0.587080in}}%
\pgfpathlineto{\pgfqpoint{2.728610in}{0.576872in}}%
\pgfpathlineto{\pgfqpoint{2.743574in}{0.566977in}}%
\pgfpathlineto{\pgfqpoint{2.758732in}{0.557403in}}%
\pgfpathlineto{\pgfqpoint{2.773890in}{0.548267in}}%
\pgfpathlineto{\pgfqpoint{2.789242in}{0.539450in}}%
\pgfpathlineto{\pgfqpoint{2.804595in}{0.531059in}}%
\pgfpathlineto{\pgfqpoint{2.820142in}{0.522984in}}%
\pgfpathlineto{\pgfqpoint{2.835883in}{0.515229in}}%
\pgfpathlineto{\pgfqpoint{2.851624in}{0.507886in}}%
\pgfpathlineto{\pgfqpoint{2.867559in}{0.500861in}}%
\pgfpathlineto{\pgfqpoint{2.883495in}{0.494239in}}%
\pgfpathlineto{\pgfqpoint{2.899625in}{0.487937in}}%
\pgfpathlineto{\pgfqpoint{2.915755in}{0.482030in}}%
\pgfpathlineto{\pgfqpoint{2.932079in}{0.476449in}}%
\pgfpathlineto{\pgfqpoint{2.948403in}{0.471261in}}%
\pgfpathlineto{\pgfqpoint{2.964727in}{0.466462in}}%
\pgfpathlineto{\pgfqpoint{2.981051in}{0.462049in}}%
\pgfpathlineto{\pgfqpoint{2.997375in}{0.458019in}}%
\pgfpathlineto{\pgfqpoint{3.013700in}{0.454368in}}%
\pgfpathlineto{\pgfqpoint{3.030218in}{0.451055in}}%
\pgfpathlineto{\pgfqpoint{3.046737in}{0.448120in}}%
\pgfpathlineto{\pgfqpoint{3.063449in}{0.445526in}}%
\pgfpathlineto{\pgfqpoint{3.080551in}{0.443250in}}%
\pgfpathlineto{\pgfqpoint{3.098041in}{0.441299in}}%
\pgfpathlineto{\pgfqpoint{3.116114in}{0.439657in}}%
\pgfpathlineto{\pgfqpoint{3.135159in}{0.438300in}}%
\pgfpathlineto{\pgfqpoint{3.153815in}{0.437297in}}%
\pgfpathlineto{\pgfqpoint{3.153815in}{0.437297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.792784in}}%
\pgfpathlineto{\pgfqpoint{0.678178in}{1.791818in}}%
\pgfpathlineto{\pgfqpoint{0.773597in}{1.790659in}}%
\pgfpathlineto{\pgfqpoint{0.854829in}{1.789312in}}%
\pgfpathlineto{\pgfqpoint{0.926150in}{1.787765in}}%
\pgfpathlineto{\pgfqpoint{0.989115in}{1.786034in}}%
\pgfpathlineto{\pgfqpoint{1.045666in}{1.784116in}}%
\pgfpathlineto{\pgfqpoint{1.097165in}{1.782003in}}%
\pgfpathlineto{\pgfqpoint{1.144389in}{1.779699in}}%
\pgfpathlineto{\pgfqpoint{1.188308in}{1.777186in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{1.774519in}}%
\pgfpathlineto{\pgfqpoint{1.266431in}{1.771640in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{1.768588in}}%
\pgfpathlineto{\pgfqpoint{1.335615in}{1.765299in}}%
\pgfpathlineto{\pgfqpoint{1.367486in}{1.761826in}}%
\pgfpathlineto{\pgfqpoint{1.397608in}{1.758173in}}%
\pgfpathlineto{\pgfqpoint{1.426369in}{1.754315in}}%
\pgfpathlineto{\pgfqpoint{1.453770in}{1.750269in}}%
\pgfpathlineto{\pgfqpoint{1.480200in}{1.745992in}}%
\pgfpathlineto{\pgfqpoint{1.505075in}{1.741603in}}%
\pgfpathlineto{\pgfqpoint{1.529367in}{1.736944in}}%
\pgfpathlineto{\pgfqpoint{1.552493in}{1.732144in}}%
\pgfpathlineto{\pgfqpoint{1.575424in}{1.727003in}}%
\pgfpathlineto{\pgfqpoint{1.597384in}{1.721701in}}%
\pgfpathlineto{\pgfqpoint{1.618761in}{1.716157in}}%
\pgfpathlineto{\pgfqpoint{1.639555in}{1.710380in}}%
\pgfpathlineto{\pgfqpoint{1.660154in}{1.704260in}}%
\pgfpathlineto{\pgfqpoint{1.679782in}{1.698038in}}%
\pgfpathlineto{\pgfqpoint{1.698633in}{1.691685in}}%
\pgfpathlineto{\pgfqpoint{1.717483in}{1.684941in}}%
\pgfpathlineto{\pgfqpoint{1.735945in}{1.677939in}}%
\pgfpathlineto{\pgfqpoint{1.754213in}{1.670605in}}%
\pgfpathlineto{\pgfqpoint{1.771509in}{1.663273in}}%
\pgfpathlineto{\pgfqpoint{1.788804in}{1.655546in}}%
\pgfpathlineto{\pgfqpoint{1.805517in}{1.647690in}}%
\pgfpathlineto{\pgfqpoint{1.822813in}{1.639143in}}%
\pgfpathlineto{\pgfqpoint{1.839137in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.855656in}{1.621686in}}%
\pgfpathlineto{\pgfqpoint{1.871591in}{1.612614in}}%
\pgfpathlineto{\pgfqpoint{1.888304in}{1.602660in}}%
\pgfpathlineto{\pgfqpoint{1.904240in}{1.592741in}}%
\pgfpathlineto{\pgfqpoint{1.920564in}{1.582135in}}%
\pgfpathlineto{\pgfqpoint{1.937082in}{1.570938in}}%
\pgfpathlineto{\pgfqpoint{1.952823in}{1.559824in}}%
\pgfpathlineto{\pgfqpoint{1.969147in}{1.547837in}}%
\pgfpathlineto{\pgfqpoint{1.985083in}{1.535677in}}%
\pgfpathlineto{\pgfqpoint{2.001407in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{2.033472in}{1.495969in}}%
\pgfpathlineto{\pgfqpoint{2.049991in}{1.481463in}}%
\pgfpathlineto{\pgfqpoint{2.067287in}{1.465767in}}%
\pgfpathlineto{\pgfqpoint{2.084194in}{1.449934in}}%
\pgfpathlineto{\pgfqpoint{2.101490in}{1.433252in}}%
\pgfpathlineto{\pgfqpoint{2.119563in}{1.415317in}}%
\pgfpathlineto{\pgfqpoint{2.137831in}{1.396696in}}%
\pgfpathlineto{\pgfqpoint{2.156875in}{1.376788in}}%
\pgfpathlineto{\pgfqpoint{2.176698in}{1.355577in}}%
\pgfpathlineto{\pgfqpoint{2.198269in}{1.331990in}}%
\pgfpathlineto{\pgfqpoint{2.223921in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{2.254237in}{1.268881in}}%
\pgfpathlineto{\pgfqpoint{2.293882in}{1.223138in}}%
\pgfpathlineto{\pgfqpoint{2.380555in}{1.122951in}}%
\pgfpathlineto{\pgfqpoint{2.414175in}{1.084822in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.053426in}}%
\pgfpathlineto{\pgfqpoint{2.468783in}{1.024522in}}%
\pgfpathlineto{\pgfqpoint{2.494630in}{0.996808in}}%
\pgfpathlineto{\pgfqpoint{2.520088in}{0.970066in}}%
\pgfpathlineto{\pgfqpoint{2.545546in}{0.943879in}}%
\pgfpathlineto{\pgfqpoint{2.570615in}{0.918624in}}%
\pgfpathlineto{\pgfqpoint{2.596267in}{0.893307in}}%
\pgfpathlineto{\pgfqpoint{2.622697in}{0.867746in}}%
\pgfpathlineto{\pgfqpoint{2.650098in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{2.678860in}{0.815010in}}%
\pgfpathlineto{\pgfqpoint{2.709176in}{0.787323in}}%
\pgfpathlineto{\pgfqpoint{2.741047in}{0.758724in}}%
\pgfpathlineto{\pgfqpoint{2.774278in}{0.729407in}}%
\pgfpathlineto{\pgfqpoint{2.807510in}{0.700580in}}%
\pgfpathlineto{\pgfqpoint{2.839575in}{0.673248in}}%
\pgfpathlineto{\pgfqpoint{2.869114in}{0.648546in}}%
\pgfpathlineto{\pgfqpoint{2.895738in}{0.626757in}}%
\pgfpathlineto{\pgfqpoint{2.919641in}{0.607668in}}%
\pgfpathlineto{\pgfqpoint{2.941018in}{0.591060in}}%
\pgfpathlineto{\pgfqpoint{2.960646in}{0.576273in}}%
\pgfpathlineto{\pgfqpoint{2.978719in}{0.563114in}}%
\pgfpathlineto{\pgfqpoint{2.995626in}{0.551259in}}%
\pgfpathlineto{\pgfqpoint{3.011562in}{0.540535in}}%
\pgfpathlineto{\pgfqpoint{3.026526in}{0.530904in}}%
\pgfpathlineto{\pgfqpoint{3.040906in}{0.522081in}}%
\pgfpathlineto{\pgfqpoint{3.054899in}{0.513931in}}%
\pgfpathlineto{\pgfqpoint{3.068502in}{0.506438in}}%
\pgfpathlineto{\pgfqpoint{3.081717in}{0.499580in}}%
\pgfpathlineto{\pgfqpoint{3.094737in}{0.493240in}}%
\pgfpathlineto{\pgfqpoint{3.107563in}{0.487402in}}%
\pgfpathlineto{\pgfqpoint{3.120390in}{0.481970in}}%
\pgfpathlineto{\pgfqpoint{3.133216in}{0.476938in}}%
\pgfpathlineto{\pgfqpoint{3.146236in}{0.472229in}}%
\pgfpathlineto{\pgfqpoint{3.153815in}{0.469668in}}%
\pgfpathlineto{\pgfqpoint{3.153815in}{0.469668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.899811in}}%
\pgfpathlineto{\pgfqpoint{0.679927in}{1.898857in}}%
\pgfpathlineto{\pgfqpoint{0.776512in}{1.897709in}}%
\pgfpathlineto{\pgfqpoint{0.858521in}{1.896375in}}%
\pgfpathlineto{\pgfqpoint{0.930620in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{0.994362in}{1.893112in}}%
\pgfpathlineto{\pgfqpoint{1.051691in}{1.891193in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{1.889083in}}%
\pgfpathlineto{\pgfqpoint{1.151773in}{1.886767in}}%
\pgfpathlineto{\pgfqpoint{1.195499in}{1.884295in}}%
\pgfpathlineto{\pgfqpoint{1.236309in}{1.881622in}}%
\pgfpathlineto{\pgfqpoint{1.275176in}{1.878704in}}%
\pgfpathlineto{\pgfqpoint{1.311323in}{1.875617in}}%
\pgfpathlineto{\pgfqpoint{1.345137in}{1.872363in}}%
\pgfpathlineto{\pgfqpoint{1.377008in}{1.868934in}}%
\pgfpathlineto{\pgfqpoint{1.407324in}{1.865313in}}%
\pgfpathlineto{\pgfqpoint{1.436280in}{1.861494in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{1.857465in}}%
\pgfpathlineto{\pgfqpoint{1.491083in}{1.853178in}}%
\pgfpathlineto{\pgfqpoint{1.516541in}{1.848776in}}%
\pgfpathlineto{\pgfqpoint{1.541804in}{1.844033in}}%
\pgfpathlineto{\pgfqpoint{1.566096in}{1.839094in}}%
\pgfpathlineto{\pgfqpoint{1.589416in}{1.833980in}}%
\pgfpathlineto{\pgfqpoint{1.612154in}{1.828619in}}%
\pgfpathlineto{\pgfqpoint{1.634697in}{1.822917in}}%
\pgfpathlineto{\pgfqpoint{1.655879in}{1.817189in}}%
\pgfpathlineto{\pgfqpoint{1.677256in}{1.811023in}}%
\pgfpathlineto{\pgfqpoint{1.698050in}{1.804638in}}%
\pgfpathlineto{\pgfqpoint{1.718455in}{1.797982in}}%
\pgfpathlineto{\pgfqpoint{1.739055in}{1.790856in}}%
\pgfpathlineto{\pgfqpoint{1.758682in}{1.783669in}}%
\pgfpathlineto{\pgfqpoint{1.777727in}{1.776314in}}%
\pgfpathlineto{\pgfqpoint{1.796383in}{1.768734in}}%
\pgfpathlineto{\pgfqpoint{1.815040in}{1.760772in}}%
\pgfpathlineto{\pgfqpoint{1.834473in}{1.752063in}}%
\pgfpathlineto{\pgfqpoint{1.854101in}{1.742829in}}%
\pgfpathlineto{\pgfqpoint{1.872952in}{1.733540in}}%
\pgfpathlineto{\pgfqpoint{1.891608in}{1.723937in}}%
\pgfpathlineto{\pgfqpoint{1.910653in}{1.713712in}}%
\pgfpathlineto{\pgfqpoint{1.929503in}{1.703172in}}%
\pgfpathlineto{\pgfqpoint{1.949325in}{1.691642in}}%
\pgfpathlineto{\pgfqpoint{1.968176in}{1.680257in}}%
\pgfpathlineto{\pgfqpoint{1.988581in}{1.667482in}}%
\pgfpathlineto{\pgfqpoint{2.009958in}{1.653612in}}%
\pgfpathlineto{\pgfqpoint{2.030752in}{1.639661in}}%
\pgfpathlineto{\pgfqpoint{2.052712in}{1.624460in}}%
\pgfpathlineto{\pgfqpoint{2.075643in}{1.608110in}}%
\pgfpathlineto{\pgfqpoint{2.099546in}{1.590590in}}%
\pgfpathlineto{\pgfqpoint{2.125976in}{1.570713in}}%
\pgfpathlineto{\pgfqpoint{2.152600in}{1.550223in}}%
\pgfpathlineto{\pgfqpoint{2.184277in}{1.525337in}}%
\pgfpathlineto{\pgfqpoint{2.220812in}{1.496106in}}%
\pgfpathlineto{\pgfqpoint{2.269201in}{1.456802in}}%
\pgfpathlineto{\pgfqpoint{2.337607in}{1.400662in}}%
\pgfpathlineto{\pgfqpoint{2.456929in}{1.302181in}}%
\pgfpathlineto{\pgfqpoint{2.514841in}{1.253933in}}%
\pgfpathlineto{\pgfqpoint{2.557012in}{1.218327in}}%
\pgfpathlineto{\pgfqpoint{2.592381in}{1.187985in}}%
\pgfpathlineto{\pgfqpoint{2.623474in}{1.160832in}}%
\pgfpathlineto{\pgfqpoint{2.652042in}{1.135397in}}%
\pgfpathlineto{\pgfqpoint{2.678471in}{1.111376in}}%
\pgfpathlineto{\pgfqpoint{2.703540in}{1.088097in}}%
\pgfpathlineto{\pgfqpoint{2.727638in}{1.065217in}}%
\pgfpathlineto{\pgfqpoint{2.750958in}{1.042564in}}%
\pgfpathlineto{\pgfqpoint{2.773695in}{1.019964in}}%
\pgfpathlineto{\pgfqpoint{2.796238in}{0.997032in}}%
\pgfpathlineto{\pgfqpoint{2.818587in}{0.973771in}}%
\pgfpathlineto{\pgfqpoint{2.841324in}{0.949567in}}%
\pgfpathlineto{\pgfqpoint{2.864644in}{0.924198in}}%
\pgfpathlineto{\pgfqpoint{2.889325in}{0.896794in}}%
\pgfpathlineto{\pgfqpoint{2.916532in}{0.866020in}}%
\pgfpathlineto{\pgfqpoint{2.950735in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{3.022445in}{0.744213in}}%
\pgfpathlineto{\pgfqpoint{3.046737in}{0.716937in}}%
\pgfpathlineto{\pgfqpoint{3.067530in}{0.694131in}}%
\pgfpathlineto{\pgfqpoint{3.086575in}{0.673788in}}%
\pgfpathlineto{\pgfqpoint{3.104454in}{0.655231in}}%
\pgfpathlineto{\pgfqpoint{3.121361in}{0.638209in}}%
\pgfpathlineto{\pgfqpoint{3.137880in}{0.622103in}}%
\pgfpathlineto{\pgfqpoint{3.153815in}{0.607079in}}%
\pgfpathlineto{\pgfqpoint{3.153815in}{0.607079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.680122in}{1.900444in}}%
\pgfpathlineto{\pgfqpoint{0.777095in}{1.899298in}}%
\pgfpathlineto{\pgfqpoint{0.859299in}{1.897971in}}%
\pgfpathlineto{\pgfqpoint{0.932563in}{1.896422in}}%
\pgfpathlineto{\pgfqpoint{0.997471in}{1.894679in}}%
\pgfpathlineto{\pgfqpoint{1.055772in}{1.892744in}}%
\pgfpathlineto{\pgfqpoint{1.109020in}{1.890605in}}%
\pgfpathlineto{\pgfqpoint{1.158769in}{1.888229in}}%
\pgfpathlineto{\pgfqpoint{1.203467in}{1.885727in}}%
\pgfpathlineto{\pgfqpoint{1.246220in}{1.882962in}}%
\pgfpathlineto{\pgfqpoint{1.285476in}{1.880056in}}%
\pgfpathlineto{\pgfqpoint{1.322011in}{1.877002in}}%
\pgfpathlineto{\pgfqpoint{1.358546in}{1.873570in}}%
\pgfpathlineto{\pgfqpoint{1.393721in}{1.869875in}}%
\pgfpathlineto{\pgfqpoint{1.425592in}{1.866165in}}%
\pgfpathlineto{\pgfqpoint{1.456880in}{1.862159in}}%
\pgfpathlineto{\pgfqpoint{1.486224in}{1.858053in}}%
\pgfpathlineto{\pgfqpoint{1.516346in}{1.853463in}}%
\pgfpathlineto{\pgfqpoint{1.545691in}{1.848604in}}%
\pgfpathlineto{\pgfqpoint{1.575230in}{1.843309in}}%
\pgfpathlineto{\pgfqpoint{1.603214in}{1.837902in}}%
\pgfpathlineto{\pgfqpoint{1.630227in}{1.832309in}}%
\pgfpathlineto{\pgfqpoint{1.657045in}{1.826384in}}%
\pgfpathlineto{\pgfqpoint{1.685418in}{1.819705in}}%
\pgfpathlineto{\pgfqpoint{1.710876in}{1.813350in}}%
\pgfpathlineto{\pgfqpoint{1.736723in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{1.765678in}{1.798505in}}%
\pgfpathlineto{\pgfqpoint{1.795217in}{1.789858in}}%
\pgfpathlineto{\pgfqpoint{1.825339in}{1.780591in}}%
\pgfpathlineto{\pgfqpoint{1.856433in}{1.770573in}}%
\pgfpathlineto{\pgfqpoint{1.885583in}{1.760787in}}%
\pgfpathlineto{\pgfqpoint{1.915122in}{1.750509in}}%
\pgfpathlineto{\pgfqpoint{1.947188in}{1.738976in}}%
\pgfpathlineto{\pgfqpoint{1.979642in}{1.726943in}}%
\pgfpathlineto{\pgfqpoint{2.018314in}{1.712188in}}%
\pgfpathlineto{\pgfqpoint{2.059708in}{1.695960in}}%
\pgfpathlineto{\pgfqpoint{2.104599in}{1.677925in}}%
\pgfpathlineto{\pgfqpoint{2.146964in}{1.660543in}}%
\pgfpathlineto{\pgfqpoint{2.191078in}{1.642101in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{1.621978in}}%
\pgfpathlineto{\pgfqpoint{2.281250in}{1.603313in}}%
\pgfpathlineto{\pgfqpoint{2.325753in}{1.583557in}}%
\pgfpathlineto{\pgfqpoint{2.365397in}{1.565540in}}%
\pgfpathlineto{\pgfqpoint{2.402126in}{1.548434in}}%
\pgfpathlineto{\pgfqpoint{2.434969in}{1.532742in}}%
\pgfpathlineto{\pgfqpoint{2.466451in}{1.517292in}}%
\pgfpathlineto{\pgfqpoint{2.495796in}{1.502480in}}%
\pgfpathlineto{\pgfqpoint{2.523197in}{1.488240in}}%
\pgfpathlineto{\pgfqpoint{2.549238in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{2.573919in}{1.460667in}}%
\pgfpathlineto{\pgfqpoint{2.597628in}{1.447155in}}%
\pgfpathlineto{\pgfqpoint{2.620365in}{1.433771in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{1.420532in}}%
\pgfpathlineto{\pgfqpoint{2.663119in}{1.407336in}}%
\pgfpathlineto{\pgfqpoint{2.683524in}{1.394069in}}%
\pgfpathlineto{\pgfqpoint{2.703152in}{1.380869in}}%
\pgfpathlineto{\pgfqpoint{2.722391in}{1.367485in}}%
\pgfpathlineto{\pgfqpoint{2.741047in}{1.354058in}}%
\pgfpathlineto{\pgfqpoint{2.759315in}{1.340457in}}%
\pgfpathlineto{\pgfqpoint{2.777194in}{1.326688in}}%
\pgfpathlineto{\pgfqpoint{2.794878in}{1.312603in}}%
\pgfpathlineto{\pgfqpoint{2.812368in}{1.298197in}}%
\pgfpathlineto{\pgfqpoint{2.829664in}{1.283469in}}%
\pgfpathlineto{\pgfqpoint{2.846766in}{1.268422in}}%
\pgfpathlineto{\pgfqpoint{2.863867in}{1.252880in}}%
\pgfpathlineto{\pgfqpoint{2.880969in}{1.236836in}}%
\pgfpathlineto{\pgfqpoint{2.898070in}{1.220284in}}%
\pgfpathlineto{\pgfqpoint{2.915366in}{1.203025in}}%
\pgfpathlineto{\pgfqpoint{2.932856in}{1.185043in}}%
\pgfpathlineto{\pgfqpoint{2.950541in}{1.166327in}}%
\pgfpathlineto{\pgfqpoint{2.968614in}{1.146654in}}%
\pgfpathlineto{\pgfqpoint{2.986881in}{1.126222in}}%
\pgfpathlineto{\pgfqpoint{3.005732in}{1.104577in}}%
\pgfpathlineto{\pgfqpoint{3.024971in}{1.081917in}}%
\pgfpathlineto{\pgfqpoint{3.044599in}{1.058225in}}%
\pgfpathlineto{\pgfqpoint{3.064615in}{1.033482in}}%
\pgfpathlineto{\pgfqpoint{3.085021in}{1.007667in}}%
\pgfpathlineto{\pgfqpoint{3.105814in}{0.980758in}}%
\pgfpathlineto{\pgfqpoint{3.126997in}{0.952735in}}%
\pgfpathlineto{\pgfqpoint{3.148957in}{0.923061in}}%
\pgfpathlineto{\pgfqpoint{3.153815in}{0.916416in}}%
\pgfpathlineto{\pgfqpoint{3.153815in}{0.916416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580298in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798802in,y=1.779047in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.657603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.618715in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.502670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.463781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.347737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.308848in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.192804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.153915in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.037871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=0.998982in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618299in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.618299in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.618299in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662743in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.773854in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.884965in}{0.750654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973854in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tight upper bound}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.662743in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.773854in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.884965in}{0.595721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973854in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower bound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_monotonicity_composed/daily_20_32_1_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.621551in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.621551in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621551in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254633in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.254633in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254633in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254633in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887716in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.887716in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887716in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887716in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520798in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.520798in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520798in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520798in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887716in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262365in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.874602in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.874602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{0.874602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262365in, y=0.836340in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.002}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.313973in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.313973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{1.313973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262365in, y=1.275710in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.004}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621551in}{0.435232in}}{\pgfqpoint{2.532329in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.753343in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.753343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621551in}{1.753343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262365in, y=1.715080in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.006}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206810in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.621551in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.650990in}{1.897856in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{1.894131in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{1.890213in}}%
\pgfpathlineto{\pgfqpoint{0.730948in}{1.886091in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{1.881779in}}%
\pgfpathlineto{\pgfqpoint{0.778619in}{1.877261in}}%
\pgfpathlineto{\pgfqpoint{0.801030in}{1.872549in}}%
\pgfpathlineto{\pgfqpoint{0.839205in}{1.864001in}}%
\pgfpathlineto{\pgfqpoint{0.859907in}{1.858940in}}%
\pgfpathlineto{\pgfqpoint{0.880039in}{1.853638in}}%
\pgfpathlineto{\pgfqpoint{0.899411in}{1.848155in}}%
\pgfpathlineto{\pgfqpoint{0.918214in}{1.842449in}}%
\pgfpathlineto{\pgfqpoint{0.956388in}{1.830270in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.824088in}}%
\pgfpathlineto{\pgfqpoint{0.991145in}{1.817713in}}%
\pgfpathlineto{\pgfqpoint{1.020583in}{1.806186in}}%
\pgfpathlineto{\pgfqpoint{1.036917in}{1.799394in}}%
\pgfpathlineto{\pgfqpoint{1.052870in}{1.792357in}}%
\pgfpathlineto{\pgfqpoint{1.080029in}{1.779819in}}%
\pgfpathlineto{\pgfqpoint{1.095223in}{1.772415in}}%
\pgfpathlineto{\pgfqpoint{1.110038in}{1.764789in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{1.747500in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{1.738502in}}%
\pgfpathlineto{\pgfqpoint{1.172143in}{1.730210in}}%
\pgfpathlineto{\pgfqpoint{1.186007in}{1.721714in}}%
\pgfpathlineto{\pgfqpoint{1.212597in}{1.704782in}}%
\pgfpathlineto{\pgfqpoint{1.228930in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{1.242225in}{1.684686in}}%
\pgfpathlineto{\pgfqpoint{1.259318in}{1.672470in}}%
\pgfpathlineto{\pgfqpoint{1.272423in}{1.662893in}}%
\pgfpathlineto{\pgfqpoint{1.294834in}{1.645883in}}%
\pgfpathlineto{\pgfqpoint{1.314586in}{1.630280in}}%
\pgfpathlineto{\pgfqpoint{1.329401in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.341936in}{1.607734in}}%
\pgfpathlineto{\pgfqpoint{1.365296in}{1.587602in}}%
\pgfpathlineto{\pgfqpoint{1.399293in}{1.557032in}}%
\pgfpathlineto{\pgfqpoint{1.433479in}{1.524730in}}%
\pgfpathlineto{\pgfqpoint{1.446204in}{1.512299in}}%
\pgfpathlineto{\pgfqpoint{1.458169in}{1.500434in}}%
\pgfpathlineto{\pgfqpoint{1.496914in}{1.460881in}}%
\pgfpathlineto{\pgfqpoint{1.511918in}{1.445124in}}%
\pgfpathlineto{\pgfqpoint{1.534519in}{1.420901in}}%
\pgfpathlineto{\pgfqpoint{1.564527in}{1.387967in}}%
\pgfpathlineto{\pgfqpoint{1.608020in}{1.338899in}}%
\pgfpathlineto{\pgfqpoint{1.626823in}{1.317266in}}%
\pgfpathlineto{\pgfqpoint{1.672404in}{1.263969in}}%
\pgfpathlineto{\pgfqpoint{1.736029in}{1.188265in}}%
\pgfpathlineto{\pgfqpoint{1.820736in}{1.086989in}}%
\pgfpathlineto{\pgfqpoint{1.866507in}{1.032921in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{0.997771in}}%
\pgfpathlineto{\pgfqpoint{1.929562in}{0.960151in}}%
\pgfpathlineto{\pgfqpoint{1.957101in}{0.929217in}}%
\pgfpathlineto{\pgfqpoint{1.979513in}{0.904502in}}%
\pgfpathlineto{\pgfqpoint{2.001924in}{0.880236in}}%
\pgfpathlineto{\pgfqpoint{2.024905in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{2.045416in}{0.834561in}}%
\pgfpathlineto{\pgfqpoint{2.067258in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{2.090619in}{0.789271in}}%
\pgfpathlineto{\pgfqpoint{2.112840in}{0.767888in}}%
\pgfpathlineto{\pgfqpoint{2.131262in}{0.750623in}}%
\pgfpathlineto{\pgfqpoint{2.150825in}{0.732762in}}%
\pgfpathlineto{\pgfqpoint{2.170387in}{0.715400in}}%
\pgfpathlineto{\pgfqpoint{2.188810in}{0.699513in}}%
\pgfpathlineto{\pgfqpoint{2.208562in}{0.682990in}}%
\pgfpathlineto{\pgfqpoint{2.227744in}{0.667458in}}%
\pgfpathlineto{\pgfqpoint{2.245977in}{0.653168in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{2.282442in}{0.625995in}}%
\pgfpathlineto{\pgfqpoint{2.300485in}{0.613251in}}%
\pgfpathlineto{\pgfqpoint{2.317768in}{0.601480in}}%
\pgfpathlineto{\pgfqpoint{2.335431in}{0.589895in}}%
\pgfpathlineto{\pgfqpoint{2.352525in}{0.579112in}}%
\pgfpathlineto{\pgfqpoint{2.369998in}{0.568525in}}%
\pgfpathlineto{\pgfqpoint{2.387281in}{0.558487in}}%
\pgfpathlineto{\pgfqpoint{2.404374in}{0.548982in}}%
\pgfpathlineto{\pgfqpoint{2.421467in}{0.539898in}}%
\pgfpathlineto{\pgfqpoint{2.438560in}{0.531233in}}%
\pgfpathlineto{\pgfqpoint{2.455274in}{0.523165in}}%
\pgfpathlineto{\pgfqpoint{2.472367in}{0.515324in}}%
\pgfpathlineto{\pgfqpoint{2.489080in}{0.508058in}}%
\pgfpathlineto{\pgfqpoint{2.506174in}{0.501033in}}%
\pgfpathlineto{\pgfqpoint{2.523077in}{0.494487in}}%
\pgfpathlineto{\pgfqpoint{2.539980in}{0.488337in}}%
\pgfpathlineto{\pgfqpoint{2.556884in}{0.482578in}}%
\pgfpathlineto{\pgfqpoint{2.573787in}{0.477207in}}%
\pgfpathlineto{\pgfqpoint{2.590880in}{0.472165in}}%
\pgfpathlineto{\pgfqpoint{2.607973in}{0.467508in}}%
\pgfpathlineto{\pgfqpoint{2.625256in}{0.463184in}}%
\pgfpathlineto{\pgfqpoint{2.642729in}{0.459198in}}%
\pgfpathlineto{\pgfqpoint{2.660392in}{0.455553in}}%
\pgfpathlineto{\pgfqpoint{2.678245in}{0.452250in}}%
\pgfpathlineto{\pgfqpoint{2.696478in}{0.449258in}}%
\pgfpathlineto{\pgfqpoint{2.714901in}{0.446610in}}%
\pgfpathlineto{\pgfqpoint{2.733893in}{0.444255in}}%
\pgfpathlineto{\pgfqpoint{2.753456in}{0.442203in}}%
\pgfpathlineto{\pgfqpoint{2.773967in}{0.440427in}}%
\pgfpathlineto{\pgfqpoint{2.795619in}{0.438930in}}%
\pgfpathlineto{\pgfqpoint{2.818790in}{0.437705in}}%
\pgfpathlineto{\pgfqpoint{2.844240in}{0.436741in}}%
\pgfpathlineto{\pgfqpoint{2.873108in}{0.436028in}}%
\pgfpathlineto{\pgfqpoint{2.908054in}{0.435553in}}%
\pgfpathlineto{\pgfqpoint{2.956105in}{0.435300in}}%
\pgfpathlineto{\pgfqpoint{3.057715in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.845448in}}%
\pgfpathlineto{\pgfqpoint{0.651749in}{1.841981in}}%
\pgfpathlineto{\pgfqpoint{0.680238in}{1.838343in}}%
\pgfpathlineto{\pgfqpoint{0.707397in}{1.834504in}}%
\pgfpathlineto{\pgfqpoint{0.733227in}{1.830483in}}%
\pgfpathlineto{\pgfqpoint{0.757917in}{1.826270in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.821845in}}%
\pgfpathlineto{\pgfqpoint{0.804449in}{1.817222in}}%
\pgfpathlineto{\pgfqpoint{0.847372in}{1.807958in}}%
\pgfpathlineto{\pgfqpoint{0.868453in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{0.888775in}{1.797664in}}%
\pgfpathlineto{\pgfqpoint{0.908338in}{1.792232in}}%
\pgfpathlineto{\pgfqpoint{0.938346in}{1.783406in}}%
\pgfpathlineto{\pgfqpoint{0.956958in}{1.777622in}}%
\pgfpathlineto{\pgfqpoint{0.975001in}{1.771627in}}%
\pgfpathlineto{\pgfqpoint{0.992474in}{1.765434in}}%
\pgfpathlineto{\pgfqpoint{1.024951in}{1.753352in}}%
\pgfpathlineto{\pgfqpoint{1.041475in}{1.746761in}}%
\pgfpathlineto{\pgfqpoint{1.057618in}{1.739927in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{1.725068in}}%
\pgfpathlineto{\pgfqpoint{1.106619in}{1.717717in}}%
\pgfpathlineto{\pgfqpoint{1.137387in}{1.702385in}}%
\pgfpathlineto{\pgfqpoint{1.152011in}{1.694577in}}%
\pgfpathlineto{\pgfqpoint{1.183728in}{1.676971in}}%
\pgfpathlineto{\pgfqpoint{1.209178in}{1.661902in}}%
\pgfpathlineto{\pgfqpoint{1.223043in}{1.653248in}}%
\pgfpathlineto{\pgfqpoint{1.253621in}{1.633451in}}%
\pgfpathlineto{\pgfqpoint{1.289896in}{1.608490in}}%
\pgfpathlineto{\pgfqpoint{1.303001in}{1.598964in}}%
\pgfpathlineto{\pgfqpoint{1.337947in}{1.572707in}}%
\pgfpathlineto{\pgfqpoint{1.358269in}{1.556688in}}%
\pgfpathlineto{\pgfqpoint{1.379541in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{1.408409in}{1.515011in}}%
\pgfpathlineto{\pgfqpoint{1.428161in}{1.497761in}}%
\pgfpathlineto{\pgfqpoint{1.458929in}{1.470037in}}%
\pgfpathlineto{\pgfqpoint{1.471084in}{1.458821in}}%
\pgfpathlineto{\pgfqpoint{1.514957in}{1.417155in}}%
\pgfpathlineto{\pgfqpoint{1.551992in}{1.380639in}}%
\pgfpathlineto{\pgfqpoint{1.578772in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{1.608020in}{1.323455in}}%
\pgfpathlineto{\pgfqpoint{1.627582in}{1.303056in}}%
\pgfpathlineto{\pgfqpoint{1.692536in}{1.234186in}}%
\pgfpathlineto{\pgfqpoint{1.721975in}{1.202619in}}%
\pgfpathlineto{\pgfqpoint{1.779712in}{1.140574in}}%
\pgfpathlineto{\pgfqpoint{1.827953in}{1.089065in}}%
\pgfpathlineto{\pgfqpoint{1.866317in}{1.048626in}}%
\pgfpathlineto{\pgfqpoint{1.898035in}{1.015698in}}%
\pgfpathlineto{\pgfqpoint{1.921396in}{0.991807in}}%
\pgfpathlineto{\pgfqpoint{1.957481in}{0.955606in}}%
\pgfpathlineto{\pgfqpoint{1.978563in}{0.934897in}}%
\pgfpathlineto{\pgfqpoint{2.007242in}{0.907297in}}%
\pgfpathlineto{\pgfqpoint{2.031362in}{0.884631in}}%
\pgfpathlineto{\pgfqpoint{2.053203in}{0.864563in}}%
\pgfpathlineto{\pgfqpoint{2.075045in}{0.844950in}}%
\pgfpathlineto{\pgfqpoint{2.095936in}{0.826630in}}%
\pgfpathlineto{\pgfqpoint{2.118917in}{0.806991in}}%
\pgfpathlineto{\pgfqpoint{2.138480in}{0.790708in}}%
\pgfpathlineto{\pgfqpoint{2.160321in}{0.773010in}}%
\pgfpathlineto{\pgfqpoint{2.180643in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.202104in}{0.740595in}}%
\pgfpathlineto{\pgfqpoint{2.221287in}{0.726357in}}%
\pgfpathlineto{\pgfqpoint{2.241419in}{0.711853in}}%
\pgfpathlineto{\pgfqpoint{2.262690in}{0.697019in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{0.682940in}}%
\pgfpathlineto{\pgfqpoint{2.304474in}{0.669345in}}%
\pgfpathlineto{\pgfqpoint{2.324606in}{0.656700in}}%
\pgfpathlineto{\pgfqpoint{2.344928in}{0.644386in}}%
\pgfpathlineto{\pgfqpoint{2.364490in}{0.632955in}}%
\pgfpathlineto{\pgfqpoint{2.384432in}{0.621726in}}%
\pgfpathlineto{\pgfqpoint{2.404944in}{0.610615in}}%
\pgfpathlineto{\pgfqpoint{2.425266in}{0.600040in}}%
\pgfpathlineto{\pgfqpoint{2.445018in}{0.590168in}}%
\pgfpathlineto{\pgfqpoint{2.465530in}{0.580332in}}%
\pgfpathlineto{\pgfqpoint{2.486232in}{0.570827in}}%
\pgfpathlineto{\pgfqpoint{2.506933in}{0.561737in}}%
\pgfpathlineto{\pgfqpoint{2.527825in}{0.552973in}}%
\pgfpathlineto{\pgfqpoint{2.548907in}{0.544538in}}%
\pgfpathlineto{\pgfqpoint{2.569988in}{0.536502in}}%
\pgfpathlineto{\pgfqpoint{2.591450in}{0.528721in}}%
\pgfpathlineto{\pgfqpoint{2.613101in}{0.521266in}}%
\pgfpathlineto{\pgfqpoint{2.634943in}{0.514137in}}%
\pgfpathlineto{\pgfqpoint{2.657164in}{0.507274in}}%
\pgfpathlineto{\pgfqpoint{2.679765in}{0.500684in}}%
\pgfpathlineto{\pgfqpoint{2.702556in}{0.494423in}}%
\pgfpathlineto{\pgfqpoint{2.725916in}{0.488391in}}%
\pgfpathlineto{\pgfqpoint{2.749467in}{0.482693in}}%
\pgfpathlineto{\pgfqpoint{2.773588in}{0.477238in}}%
\pgfpathlineto{\pgfqpoint{2.798088in}{0.472080in}}%
\pgfpathlineto{\pgfqpoint{2.822968in}{0.467221in}}%
\pgfpathlineto{\pgfqpoint{2.848228in}{0.462668in}}%
\pgfpathlineto{\pgfqpoint{2.873678in}{0.458458in}}%
\pgfpathlineto{\pgfqpoint{2.899318in}{0.454590in}}%
\pgfpathlineto{\pgfqpoint{2.925147in}{0.451070in}}%
\pgfpathlineto{\pgfqpoint{2.950977in}{0.447925in}}%
\pgfpathlineto{\pgfqpoint{2.976617in}{0.445173in}}%
\pgfpathlineto{\pgfqpoint{3.002257in}{0.442793in}}%
\pgfpathlineto{\pgfqpoint{3.028087in}{0.440769in}}%
\pgfpathlineto{\pgfqpoint{3.054106in}{0.439103in}}%
\pgfpathlineto{\pgfqpoint{3.080696in}{0.437773in}}%
\pgfpathlineto{\pgfqpoint{3.108615in}{0.436749in}}%
\pgfpathlineto{\pgfqpoint{3.139193in}{0.436007in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.435769in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.435769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.743208in}}%
\pgfpathlineto{\pgfqpoint{0.653079in}{1.739923in}}%
\pgfpathlineto{\pgfqpoint{0.682897in}{1.736450in}}%
\pgfpathlineto{\pgfqpoint{0.711196in}{1.732786in}}%
\pgfpathlineto{\pgfqpoint{0.738165in}{1.728925in}}%
\pgfpathlineto{\pgfqpoint{0.763995in}{1.724853in}}%
\pgfpathlineto{\pgfqpoint{0.788685in}{1.720587in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{1.715833in}}%
\pgfpathlineto{\pgfqpoint{0.837306in}{1.711368in}}%
\pgfpathlineto{\pgfqpoint{0.859717in}{1.706713in}}%
\pgfpathlineto{\pgfqpoint{0.881368in}{1.701839in}}%
\pgfpathlineto{\pgfqpoint{0.902260in}{1.696757in}}%
\pgfpathlineto{\pgfqpoint{0.922392in}{1.691480in}}%
\pgfpathlineto{\pgfqpoint{0.969303in}{1.678534in}}%
\pgfpathlineto{\pgfqpoint{0.987916in}{1.672762in}}%
\pgfpathlineto{\pgfqpoint{1.018304in}{1.662817in}}%
\pgfpathlineto{\pgfqpoint{1.035967in}{1.656715in}}%
\pgfpathlineto{\pgfqpoint{1.053060in}{1.650423in}}%
\pgfpathlineto{\pgfqpoint{1.085347in}{1.637964in}}%
\pgfpathlineto{\pgfqpoint{1.101681in}{1.631227in}}%
\pgfpathlineto{\pgfqpoint{1.129600in}{1.619160in}}%
\pgfpathlineto{\pgfqpoint{1.145174in}{1.612071in}}%
\pgfpathlineto{\pgfqpoint{1.172713in}{1.598965in}}%
\pgfpathlineto{\pgfqpoint{1.187717in}{1.591431in}}%
\pgfpathlineto{\pgfqpoint{1.219814in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.250202in}{1.557761in}}%
\pgfpathlineto{\pgfqpoint{1.280590in}{1.539869in}}%
\pgfpathlineto{\pgfqpoint{1.322563in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{1.356180in}{1.491490in}}%
\pgfpathlineto{\pgfqpoint{1.376882in}{1.477244in}}%
\pgfpathlineto{\pgfqpoint{1.400052in}{1.460784in}}%
\pgfpathlineto{\pgfqpoint{1.444875in}{1.427725in}}%
\pgfpathlineto{\pgfqpoint{1.494255in}{1.389491in}}%
\pgfpathlineto{\pgfqpoint{1.545345in}{1.348223in}}%
\pgfpathlineto{\pgfqpoint{1.596245in}{1.305742in}}%
\pgfpathlineto{\pgfqpoint{1.647334in}{1.262129in}}%
\pgfpathlineto{\pgfqpoint{1.813708in}{1.118468in}}%
\pgfpathlineto{\pgfqpoint{1.856062in}{1.082625in}}%
\pgfpathlineto{\pgfqpoint{1.900694in}{1.045606in}}%
\pgfpathlineto{\pgfqpoint{1.925194in}{1.025679in}}%
\pgfpathlineto{\pgfqpoint{1.952543in}{1.003807in}}%
\pgfpathlineto{\pgfqpoint{1.979133in}{0.982951in}}%
\pgfpathlineto{\pgfqpoint{2.006862in}{0.961656in}}%
\pgfpathlineto{\pgfqpoint{2.035920in}{0.939870in}}%
\pgfpathlineto{\pgfqpoint{2.062130in}{0.920701in}}%
\pgfpathlineto{\pgfqpoint{2.086630in}{0.903207in}}%
\pgfpathlineto{\pgfqpoint{2.113979in}{0.884175in}}%
\pgfpathlineto{\pgfqpoint{2.137340in}{0.868337in}}%
\pgfpathlineto{\pgfqpoint{2.162410in}{0.851772in}}%
\pgfpathlineto{\pgfqpoint{2.186530in}{0.836255in}}%
\pgfpathlineto{\pgfqpoint{2.211031in}{0.820913in}}%
\pgfpathlineto{\pgfqpoint{2.237430in}{0.804849in}}%
\pgfpathlineto{\pgfqpoint{2.261361in}{0.790700in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{0.775751in}}%
\pgfpathlineto{\pgfqpoint{2.313210in}{0.761345in}}%
\pgfpathlineto{\pgfqpoint{2.340559in}{0.746548in}}%
\pgfpathlineto{\pgfqpoint{2.367719in}{0.732300in}}%
\pgfpathlineto{\pgfqpoint{2.395637in}{0.718094in}}%
\pgfpathlineto{\pgfqpoint{2.423556in}{0.704311in}}%
\pgfpathlineto{\pgfqpoint{2.452805in}{0.690298in}}%
\pgfpathlineto{\pgfqpoint{2.483003in}{0.676255in}}%
\pgfpathlineto{\pgfqpoint{2.513771in}{0.662356in}}%
\pgfpathlineto{\pgfqpoint{2.546438in}{0.648010in}}%
\pgfpathlineto{\pgfqpoint{2.581004in}{0.633241in}}%
\pgfpathlineto{\pgfqpoint{2.617849in}{0.617908in}}%
\pgfpathlineto{\pgfqpoint{2.657544in}{0.601797in}}%
\pgfpathlineto{\pgfqpoint{2.700656in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{2.746808in}{0.566808in}}%
\pgfpathlineto{\pgfqpoint{2.794289in}{0.548792in}}%
\pgfpathlineto{\pgfqpoint{2.838542in}{0.532391in}}%
\pgfpathlineto{\pgfqpoint{2.876907in}{0.518559in}}%
\pgfpathlineto{\pgfqpoint{2.909574in}{0.507164in}}%
\pgfpathlineto{\pgfqpoint{2.938062in}{0.497609in}}%
\pgfpathlineto{\pgfqpoint{2.963512in}{0.489459in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{0.482424in}}%
\pgfpathlineto{\pgfqpoint{3.008144in}{0.476293in}}%
\pgfpathlineto{\pgfqpoint{3.028277in}{0.470923in}}%
\pgfpathlineto{\pgfqpoint{3.047649in}{0.466139in}}%
\pgfpathlineto{\pgfqpoint{3.066451in}{0.461879in}}%
\pgfpathlineto{\pgfqpoint{3.084874in}{0.458085in}}%
\pgfpathlineto{\pgfqpoint{3.103297in}{0.454672in}}%
\pgfpathlineto{\pgfqpoint{3.121719in}{0.451635in}}%
\pgfpathlineto{\pgfqpoint{3.140712in}{0.448882in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.447193in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.447193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.571430in}}%
\pgfpathlineto{\pgfqpoint{0.656687in}{1.568464in}}%
\pgfpathlineto{\pgfqpoint{0.689734in}{1.565307in}}%
\pgfpathlineto{\pgfqpoint{0.720882in}{1.561962in}}%
\pgfpathlineto{\pgfqpoint{0.750320in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{0.778239in}{1.554717in}}%
\pgfpathlineto{\pgfqpoint{0.804829in}{1.550808in}}%
\pgfpathlineto{\pgfqpoint{0.862186in}{1.541773in}}%
\pgfpathlineto{\pgfqpoint{0.886306in}{1.537423in}}%
\pgfpathlineto{\pgfqpoint{0.909477in}{1.532868in}}%
\pgfpathlineto{\pgfqpoint{0.954109in}{1.523527in}}%
\pgfpathlineto{\pgfqpoint{0.975571in}{1.518601in}}%
\pgfpathlineto{\pgfqpoint{0.996273in}{1.513470in}}%
\pgfpathlineto{\pgfqpoint{1.043754in}{1.501056in}}%
\pgfpathlineto{\pgfqpoint{1.062936in}{1.495458in}}%
\pgfpathlineto{\pgfqpoint{1.077370in}{1.491288in}}%
\pgfpathlineto{\pgfqpoint{1.096173in}{1.485550in}}%
\pgfpathlineto{\pgfqpoint{1.119534in}{1.477977in}}%
\pgfpathlineto{\pgfqpoint{1.137577in}{1.472013in}}%
\pgfpathlineto{\pgfqpoint{1.155050in}{1.465848in}}%
\pgfpathlineto{\pgfqpoint{1.205760in}{1.447177in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.440641in}}%
\pgfpathlineto{\pgfqpoint{1.269004in}{1.421387in}}%
\pgfpathlineto{\pgfqpoint{1.295594in}{1.409774in}}%
\pgfpathlineto{\pgfqpoint{1.324083in}{1.396825in}}%
\pgfpathlineto{\pgfqpoint{1.373653in}{1.373281in}}%
\pgfpathlineto{\pgfqpoint{1.397394in}{1.361515in}}%
\pgfpathlineto{\pgfqpoint{1.445634in}{1.336809in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{1.327354in}}%
\pgfpathlineto{\pgfqpoint{1.491976in}{1.312235in}}%
\pgfpathlineto{\pgfqpoint{1.546674in}{1.282316in}}%
\pgfpathlineto{\pgfqpoint{1.689498in}{1.201922in}}%
\pgfpathlineto{\pgfqpoint{1.747615in}{1.169123in}}%
\pgfpathlineto{\pgfqpoint{1.832321in}{1.122127in}}%
\pgfpathlineto{\pgfqpoint{1.866507in}{1.103568in}}%
\pgfpathlineto{\pgfqpoint{1.904112in}{1.083489in}}%
\pgfpathlineto{\pgfqpoint{1.950264in}{1.059377in}}%
\pgfpathlineto{\pgfqpoint{1.986350in}{1.040956in}}%
\pgfpathlineto{\pgfqpoint{2.028133in}{1.020118in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.003372in}}%
\pgfpathlineto{\pgfqpoint{2.095177in}{0.987787in}}%
\pgfpathlineto{\pgfqpoint{2.130313in}{0.971373in}}%
\pgfpathlineto{\pgfqpoint{2.166588in}{0.954787in}}%
\pgfpathlineto{\pgfqpoint{2.203624in}{0.938210in}}%
\pgfpathlineto{\pgfqpoint{2.244647in}{0.920228in}}%
\pgfpathlineto{\pgfqpoint{2.290799in}{0.900418in}}%
\pgfpathlineto{\pgfqpoint{2.343028in}{0.878433in}}%
\pgfpathlineto{\pgfqpoint{2.407603in}{0.851690in}}%
\pgfpathlineto{\pgfqpoint{2.566190in}{0.786149in}}%
\pgfpathlineto{\pgfqpoint{2.611582in}{0.766852in}}%
\pgfpathlineto{\pgfqpoint{2.650516in}{0.749904in}}%
\pgfpathlineto{\pgfqpoint{2.685842in}{0.734124in}}%
\pgfpathlineto{\pgfqpoint{2.718699in}{0.719042in}}%
\pgfpathlineto{\pgfqpoint{2.749847in}{0.704340in}}%
\pgfpathlineto{\pgfqpoint{2.780235in}{0.689587in}}%
\pgfpathlineto{\pgfqpoint{2.810433in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{2.841011in}{0.658827in}}%
\pgfpathlineto{\pgfqpoint{2.873678in}{0.641649in}}%
\pgfpathlineto{\pgfqpoint{2.911853in}{0.621139in}}%
\pgfpathlineto{\pgfqpoint{3.011753in}{0.567229in}}%
\pgfpathlineto{\pgfqpoint{3.037773in}{0.553766in}}%
\pgfpathlineto{\pgfqpoint{3.060754in}{0.542287in}}%
\pgfpathlineto{\pgfqpoint{3.081835in}{0.532164in}}%
\pgfpathlineto{\pgfqpoint{3.101967in}{0.522903in}}%
\pgfpathlineto{\pgfqpoint{3.121530in}{0.514308in}}%
\pgfpathlineto{\pgfqpoint{3.140902in}{0.506201in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.501023in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.501023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621551in}{1.322606in}}%
\pgfpathlineto{\pgfqpoint{0.666563in}{1.320275in}}%
\pgfpathlineto{\pgfqpoint{0.708157in}{1.317754in}}%
\pgfpathlineto{\pgfqpoint{0.746712in}{1.315050in}}%
\pgfpathlineto{\pgfqpoint{0.782797in}{1.312151in}}%
\pgfpathlineto{\pgfqpoint{0.839395in}{1.307111in}}%
\pgfpathlineto{\pgfqpoint{0.872062in}{1.303922in}}%
\pgfpathlineto{\pgfqpoint{0.902830in}{1.300551in}}%
\pgfpathlineto{\pgfqpoint{0.960567in}{1.293674in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{1.289955in}}%
\pgfpathlineto{\pgfqpoint{1.046413in}{1.281648in}}%
\pgfpathlineto{\pgfqpoint{1.095033in}{1.273922in}}%
\pgfpathlineto{\pgfqpoint{1.137197in}{1.266677in}}%
\pgfpathlineto{\pgfqpoint{1.175372in}{1.259697in}}%
\pgfpathlineto{\pgfqpoint{1.212787in}{1.252487in}}%
\pgfpathlineto{\pgfqpoint{1.253431in}{1.244228in}}%
\pgfpathlineto{\pgfqpoint{1.342695in}{1.224960in}}%
\pgfpathlineto{\pgfqpoint{1.421134in}{1.206859in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.181296in}}%
\pgfpathlineto{\pgfqpoint{1.638598in}{1.153620in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{1.103675in}}%
\pgfpathlineto{\pgfqpoint{1.976284in}{1.070717in}}%
\pgfpathlineto{\pgfqpoint{2.305233in}{0.991842in}}%
\pgfpathlineto{\pgfqpoint{2.367908in}{0.976237in}}%
\pgfpathlineto{\pgfqpoint{2.419758in}{0.962942in}}%
\pgfpathlineto{\pgfqpoint{2.465150in}{0.950917in}}%
\pgfpathlineto{\pgfqpoint{2.505224in}{0.939923in}}%
\pgfpathlineto{\pgfqpoint{2.541690in}{0.929544in}}%
\pgfpathlineto{\pgfqpoint{2.575496in}{0.919546in}}%
\pgfpathlineto{\pgfqpoint{2.607214in}{0.909782in}}%
\pgfpathlineto{\pgfqpoint{2.637032in}{0.900217in}}%
\pgfpathlineto{\pgfqpoint{2.665141in}{0.890815in}}%
\pgfpathlineto{\pgfqpoint{2.691920in}{0.881469in}}%
\pgfpathlineto{\pgfqpoint{2.717560in}{0.872131in}}%
\pgfpathlineto{\pgfqpoint{2.742250in}{0.862746in}}%
\pgfpathlineto{\pgfqpoint{2.766180in}{0.853253in}}%
\pgfpathlineto{\pgfqpoint{2.789351in}{0.843666in}}%
\pgfpathlineto{\pgfqpoint{2.812142in}{0.833833in}}%
\pgfpathlineto{\pgfqpoint{2.834553in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{2.856775in}{0.813362in}}%
\pgfpathlineto{\pgfqpoint{2.878806in}{0.802644in}}%
\pgfpathlineto{\pgfqpoint{2.900837in}{0.791517in}}%
\pgfpathlineto{\pgfqpoint{2.923248in}{0.779782in}}%
\pgfpathlineto{\pgfqpoint{2.946039in}{0.767430in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{0.754243in}}%
\pgfpathlineto{\pgfqpoint{2.994090in}{0.740094in}}%
\pgfpathlineto{\pgfqpoint{3.019730in}{0.724853in}}%
\pgfpathlineto{\pgfqpoint{3.046509in}{0.708498in}}%
\pgfpathlineto{\pgfqpoint{3.074428in}{0.691011in}}%
\pgfpathlineto{\pgfqpoint{3.103487in}{0.672368in}}%
\pgfpathlineto{\pgfqpoint{3.133875in}{0.652426in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.639120in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{0.639120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580298in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798802in,y=1.779047in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.657603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.618715in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.502670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.463781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.347737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.308848in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.192804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.153915in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.037871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=0.998982in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677107in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.064038in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.064038in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.677107in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.677107in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721551in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.832662in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.943774in}{0.750654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032662in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tight upper bound}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721551in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.832662in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.943774in}{0.595721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032662in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower bound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_monotonicity_composed/daily_4_32_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562743in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994599in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.994599in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994599in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994599in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426455in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.426455in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426455in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.426455in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858312in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.858312in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858312in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858312in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290168in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.290168in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290168in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290168in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722024in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.722024in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722024in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722024in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858312in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{0.866749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=0.828487in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.298266in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.298266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{1.298266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=1.260004in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562743in}{0.435232in}}{\pgfqpoint{2.591137in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.729783in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.729783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562743in}{1.729783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262586in, y=1.691521in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207030in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.605108in}{1.899697in}}%
\pgfpathlineto{\pgfqpoint{0.643198in}{1.897805in}}%
\pgfpathlineto{\pgfqpoint{0.677660in}{1.895728in}}%
\pgfpathlineto{\pgfqpoint{0.710827in}{1.893354in}}%
\pgfpathlineto{\pgfqpoint{0.739977in}{1.890906in}}%
\pgfpathlineto{\pgfqpoint{0.767054in}{1.888264in}}%
\pgfpathlineto{\pgfqpoint{0.794909in}{1.885158in}}%
\pgfpathlineto{\pgfqpoint{0.818488in}{1.882145in}}%
\pgfpathlineto{\pgfqpoint{0.843104in}{1.878610in}}%
\pgfpathlineto{\pgfqpoint{0.864092in}{1.875212in}}%
\pgfpathlineto{\pgfqpoint{0.886765in}{1.871143in}}%
\pgfpathlineto{\pgfqpoint{0.906717in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{0.924725in}{1.863201in}}%
\pgfpathlineto{\pgfqpoint{0.944288in}{1.858507in}}%
\pgfpathlineto{\pgfqpoint{0.962297in}{1.853773in}}%
\pgfpathlineto{\pgfqpoint{0.978880in}{1.849035in}}%
\pgfpathlineto{\pgfqpoint{0.994297in}{1.844282in}}%
\pgfpathlineto{\pgfqpoint{1.011787in}{1.838469in}}%
\pgfpathlineto{\pgfqpoint{1.028630in}{1.832407in}}%
\pgfpathlineto{\pgfqpoint{1.045342in}{1.825919in}}%
\pgfpathlineto{\pgfqpoint{1.058946in}{1.820262in}}%
\pgfpathlineto{\pgfqpoint{1.072290in}{1.814373in}}%
\pgfpathlineto{\pgfqpoint{1.085505in}{1.808192in}}%
\pgfpathlineto{\pgfqpoint{1.098849in}{1.801581in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.794507in}}%
\pgfpathlineto{\pgfqpoint{1.126575in}{1.786578in}}%
\pgfpathlineto{\pgfqpoint{1.139142in}{1.779189in}}%
\pgfpathlineto{\pgfqpoint{1.152616in}{1.770831in}}%
\pgfpathlineto{\pgfqpoint{1.164923in}{1.762793in}}%
\pgfpathlineto{\pgfqpoint{1.178786in}{1.753263in}}%
\pgfpathlineto{\pgfqpoint{1.192260in}{1.743497in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.733320in}}%
\pgfpathlineto{\pgfqpoint{1.219208in}{1.722415in}}%
\pgfpathlineto{\pgfqpoint{1.230868in}{1.712635in}}%
\pgfpathlineto{\pgfqpoint{1.242787in}{1.702210in}}%
\pgfpathlineto{\pgfqpoint{1.255613in}{1.690498in}}%
\pgfpathlineto{\pgfqpoint{1.267403in}{1.679277in}}%
\pgfpathlineto{\pgfqpoint{1.281136in}{1.665644in}}%
\pgfpathlineto{\pgfqpoint{1.292666in}{1.653726in}}%
\pgfpathlineto{\pgfqpoint{1.304067in}{1.641515in}}%
\pgfpathlineto{\pgfqpoint{1.315857in}{1.628439in}}%
\pgfpathlineto{\pgfqpoint{1.328683in}{1.613684in}}%
\pgfpathlineto{\pgfqpoint{1.341380in}{1.598538in}}%
\pgfpathlineto{\pgfqpoint{1.354724in}{1.582038in}}%
\pgfpathlineto{\pgfqpoint{1.367291in}{1.565957in}}%
\pgfpathlineto{\pgfqpoint{1.382449in}{1.545866in}}%
\pgfpathlineto{\pgfqpoint{1.395016in}{1.528639in}}%
\pgfpathlineto{\pgfqpoint{1.409397in}{1.508296in}}%
\pgfpathlineto{\pgfqpoint{1.423130in}{1.488255in}}%
\pgfpathlineto{\pgfqpoint{1.436993in}{1.467429in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.442363in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{1.485577in}{1.389964in}}%
\pgfpathlineto{\pgfqpoint{1.500735in}{1.364468in}}%
\pgfpathlineto{\pgfqpoint{1.518614in}{1.333656in}}%
\pgfpathlineto{\pgfqpoint{1.536881in}{1.301407in}}%
\pgfpathlineto{\pgfqpoint{1.555019in}{1.268689in}}%
\pgfpathlineto{\pgfqpoint{1.575878in}{1.230296in}}%
\pgfpathlineto{\pgfqpoint{1.601012in}{1.183106in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{1.129871in}}%
\pgfpathlineto{\pgfqpoint{1.660478in}{1.068645in}}%
\pgfpathlineto{\pgfqpoint{1.755703in}{0.883854in}}%
\pgfpathlineto{\pgfqpoint{1.779152in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{1.800011in}{0.800643in}}%
\pgfpathlineto{\pgfqpoint{1.819185in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{1.836417in}{0.735187in}}%
\pgfpathlineto{\pgfqpoint{1.852482in}{0.707421in}}%
\pgfpathlineto{\pgfqpoint{1.867251in}{0.682616in}}%
\pgfpathlineto{\pgfqpoint{1.881373in}{0.659619in}}%
\pgfpathlineto{\pgfqpoint{1.894588in}{0.638801in}}%
\pgfpathlineto{\pgfqpoint{1.907025in}{0.619883in}}%
\pgfpathlineto{\pgfqpoint{1.918944in}{0.602418in}}%
\pgfpathlineto{\pgfqpoint{1.930345in}{0.586364in}}%
\pgfpathlineto{\pgfqpoint{1.941228in}{0.571675in}}%
\pgfpathlineto{\pgfqpoint{1.951593in}{0.558294in}}%
\pgfpathlineto{\pgfqpoint{1.961568in}{0.546007in}}%
\pgfpathlineto{\pgfqpoint{1.971285in}{0.534621in}}%
\pgfpathlineto{\pgfqpoint{1.980613in}{0.524255in}}%
\pgfpathlineto{\pgfqpoint{1.989682in}{0.514725in}}%
\pgfpathlineto{\pgfqpoint{1.998492in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{2.007043in}{0.498046in}}%
\pgfpathlineto{\pgfqpoint{2.015464in}{0.490718in}}%
\pgfpathlineto{\pgfqpoint{2.023626in}{0.484100in}}%
\pgfpathlineto{\pgfqpoint{2.031659in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{0.472568in}}%
\pgfpathlineto{\pgfqpoint{2.047465in}{0.467530in}}%
\pgfpathlineto{\pgfqpoint{2.055238in}{0.463010in}}%
\pgfpathlineto{\pgfqpoint{2.063011in}{0.458914in}}%
\pgfpathlineto{\pgfqpoint{2.070785in}{0.455234in}}%
\pgfpathlineto{\pgfqpoint{2.078688in}{0.451904in}}%
\pgfpathlineto{\pgfqpoint{2.086720in}{0.448928in}}%
\pgfpathlineto{\pgfqpoint{2.094882in}{0.446304in}}%
\pgfpathlineto{\pgfqpoint{2.103304in}{0.443992in}}%
\pgfpathlineto{\pgfqpoint{2.111984in}{0.441997in}}%
\pgfpathlineto{\pgfqpoint{2.121053in}{0.440293in}}%
\pgfpathlineto{\pgfqpoint{2.130770in}{0.438850in}}%
\pgfpathlineto{\pgfqpoint{2.141264in}{0.437670in}}%
\pgfpathlineto{\pgfqpoint{2.152924in}{0.436738in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{0.436042in}}%
\pgfpathlineto{\pgfqpoint{2.183111in}{0.435569in}}%
\pgfpathlineto{\pgfqpoint{2.206431in}{0.435310in}}%
\pgfpathlineto{\pgfqpoint{2.254885in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.632349in}}%
\pgfpathlineto{\pgfqpoint{0.612234in}{1.630886in}}%
\pgfpathlineto{\pgfqpoint{0.655895in}{1.629232in}}%
\pgfpathlineto{\pgfqpoint{0.695150in}{1.627381in}}%
\pgfpathlineto{\pgfqpoint{0.730778in}{1.625369in}}%
\pgfpathlineto{\pgfqpoint{0.763297in}{1.623167in}}%
\pgfpathlineto{\pgfqpoint{0.796593in}{1.620525in}}%
\pgfpathlineto{\pgfqpoint{0.824578in}{1.617922in}}%
\pgfpathlineto{\pgfqpoint{0.850619in}{1.615177in}}%
\pgfpathlineto{\pgfqpoint{0.876789in}{1.612034in}}%
\pgfpathlineto{\pgfqpoint{0.899850in}{1.608911in}}%
\pgfpathlineto{\pgfqpoint{0.921616in}{1.605650in}}%
\pgfpathlineto{\pgfqpoint{0.945065in}{1.601739in}}%
\pgfpathlineto{\pgfqpoint{0.967090in}{1.597662in}}%
\pgfpathlineto{\pgfqpoint{0.988078in}{1.593381in}}%
\pgfpathlineto{\pgfqpoint{1.008419in}{1.588835in}}%
\pgfpathlineto{\pgfqpoint{1.028500in}{1.583931in}}%
\pgfpathlineto{\pgfqpoint{1.049618in}{1.578318in}}%
\pgfpathlineto{\pgfqpoint{1.067238in}{1.573235in}}%
\pgfpathlineto{\pgfqpoint{1.086023in}{1.567403in}}%
\pgfpathlineto{\pgfqpoint{1.102477in}{1.561927in}}%
\pgfpathlineto{\pgfqpoint{1.120874in}{1.555381in}}%
\pgfpathlineto{\pgfqpoint{1.138235in}{1.548775in}}%
\pgfpathlineto{\pgfqpoint{1.154948in}{1.542009in}}%
\pgfpathlineto{\pgfqpoint{1.171401in}{1.534947in}}%
\pgfpathlineto{\pgfqpoint{1.188373in}{1.527233in}}%
\pgfpathlineto{\pgfqpoint{1.203143in}{1.520165in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{1.512282in}}%
\pgfpathlineto{\pgfqpoint{1.233329in}{1.504647in}}%
\pgfpathlineto{\pgfqpoint{1.250560in}{1.495138in}}%
\pgfpathlineto{\pgfqpoint{1.265460in}{1.486535in}}%
\pgfpathlineto{\pgfqpoint{1.281265in}{1.477017in}}%
\pgfpathlineto{\pgfqpoint{1.296164in}{1.467681in}}%
\pgfpathlineto{\pgfqpoint{1.315209in}{1.455240in}}%
\pgfpathlineto{\pgfqpoint{1.331145in}{1.444394in}}%
\pgfpathlineto{\pgfqpoint{1.346951in}{1.433257in}}%
\pgfpathlineto{\pgfqpoint{1.364311in}{1.420595in}}%
\pgfpathlineto{\pgfqpoint{1.384134in}{1.405612in}}%
\pgfpathlineto{\pgfqpoint{1.404604in}{1.389575in}}%
\pgfpathlineto{\pgfqpoint{1.421576in}{1.375871in}}%
\pgfpathlineto{\pgfqpoint{1.441398in}{1.359419in}}%
\pgfpathlineto{\pgfqpoint{1.461349in}{1.342413in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{1.323163in}}%
\pgfpathlineto{\pgfqpoint{1.506953in}{1.302057in}}%
\pgfpathlineto{\pgfqpoint{1.533642in}{1.277628in}}%
\pgfpathlineto{\pgfqpoint{1.558906in}{1.254056in}}%
\pgfpathlineto{\pgfqpoint{1.592461in}{1.222206in}}%
\pgfpathlineto{\pgfqpoint{1.628478in}{1.187496in}}%
\pgfpathlineto{\pgfqpoint{1.678616in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{1.744561in}{1.073575in}}%
\pgfpathlineto{\pgfqpoint{1.800400in}{1.018036in}}%
\pgfpathlineto{\pgfqpoint{1.843672in}{0.974490in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{0.940742in}}%
\pgfpathlineto{\pgfqpoint{1.905082in}{0.911249in}}%
\pgfpathlineto{\pgfqpoint{1.930345in}{0.884459in}}%
\pgfpathlineto{\pgfqpoint{1.953147in}{0.859742in}}%
\pgfpathlineto{\pgfqpoint{1.974135in}{0.836451in}}%
\pgfpathlineto{\pgfqpoint{1.993828in}{0.814050in}}%
\pgfpathlineto{\pgfqpoint{2.012614in}{0.792123in}}%
\pgfpathlineto{\pgfqpoint{2.030752in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{2.048372in}{0.748685in}}%
\pgfpathlineto{\pgfqpoint{2.065862in}{0.726560in}}%
\pgfpathlineto{\pgfqpoint{2.083481in}{0.703674in}}%
\pgfpathlineto{\pgfqpoint{2.101749in}{0.679336in}}%
\pgfpathlineto{\pgfqpoint{2.121830in}{0.651952in}}%
\pgfpathlineto{\pgfqpoint{2.148260in}{0.615229in}}%
\pgfpathlineto{\pgfqpoint{2.182074in}{0.568316in}}%
\pgfpathlineto{\pgfqpoint{2.197362in}{0.547768in}}%
\pgfpathlineto{\pgfqpoint{2.209540in}{0.531999in}}%
\pgfpathlineto{\pgfqpoint{2.220164in}{0.518838in}}%
\pgfpathlineto{\pgfqpoint{2.229622in}{0.507699in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{0.498037in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{0.489637in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{0.482173in}}%
\pgfpathlineto{\pgfqpoint{2.261233in}{0.475601in}}%
\pgfpathlineto{\pgfqpoint{2.268229in}{0.469763in}}%
\pgfpathlineto{\pgfqpoint{2.274966in}{0.464620in}}%
\pgfpathlineto{\pgfqpoint{2.281574in}{0.460042in}}%
\pgfpathlineto{\pgfqpoint{2.288052in}{0.456005in}}%
\pgfpathlineto{\pgfqpoint{2.294400in}{0.452479in}}%
\pgfpathlineto{\pgfqpoint{2.300748in}{0.449370in}}%
\pgfpathlineto{\pgfqpoint{2.307226in}{0.446613in}}%
\pgfpathlineto{\pgfqpoint{2.313833in}{0.444211in}}%
\pgfpathlineto{\pgfqpoint{2.320570in}{0.442159in}}%
\pgfpathlineto{\pgfqpoint{2.327566in}{0.440416in}}%
\pgfpathlineto{\pgfqpoint{2.334951in}{0.438957in}}%
\pgfpathlineto{\pgfqpoint{2.342984in}{0.437752in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{0.436797in}}%
\pgfpathlineto{\pgfqpoint{2.362158in}{0.436086in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.435600in}}%
\pgfpathlineto{\pgfqpoint{2.392215in}{0.435325in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{0.435235in}}%
\pgfpathlineto{\pgfqpoint{3.039611in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{1.292712in}}%
\pgfpathlineto{\pgfqpoint{0.635295in}{1.291690in}}%
\pgfpathlineto{\pgfqpoint{0.696187in}{1.290471in}}%
\pgfpathlineto{\pgfqpoint{0.748916in}{1.289092in}}%
\pgfpathlineto{\pgfqpoint{0.799444in}{1.287390in}}%
\pgfpathlineto{\pgfqpoint{0.844011in}{1.285514in}}%
\pgfpathlineto{\pgfqpoint{0.884692in}{1.283437in}}%
\pgfpathlineto{\pgfqpoint{0.923041in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{1.278348in}}%
\pgfpathlineto{\pgfqpoint{0.994686in}{1.275634in}}%
\pgfpathlineto{\pgfqpoint{1.024613in}{1.272862in}}%
\pgfpathlineto{\pgfqpoint{1.058169in}{1.269367in}}%
\pgfpathlineto{\pgfqpoint{1.086412in}{1.266103in}}%
\pgfpathlineto{\pgfqpoint{1.115692in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.143028in}{1.258609in}}%
\pgfpathlineto{\pgfqpoint{1.170365in}{1.254533in}}%
\pgfpathlineto{\pgfqpoint{1.200940in}{1.249610in}}%
\pgfpathlineto{\pgfqpoint{1.228406in}{1.244874in}}%
\pgfpathlineto{\pgfqpoint{1.262221in}{1.238638in}}%
\pgfpathlineto{\pgfqpoint{1.295646in}{1.232052in}}%
\pgfpathlineto{\pgfqpoint{1.331404in}{1.224571in}}%
\pgfpathlineto{\pgfqpoint{1.363664in}{1.217459in}}%
\pgfpathlineto{\pgfqpoint{1.399940in}{1.209080in}}%
\pgfpathlineto{\pgfqpoint{1.440232in}{1.199336in}}%
\pgfpathlineto{\pgfqpoint{1.480135in}{1.189268in}}%
\pgfpathlineto{\pgfqpoint{1.517448in}{1.179498in}}%
\pgfpathlineto{\pgfqpoint{1.557351in}{1.168678in}}%
\pgfpathlineto{\pgfqpoint{1.595829in}{1.157876in}}%
\pgfpathlineto{\pgfqpoint{1.635215in}{1.146421in}}%
\pgfpathlineto{\pgfqpoint{1.670843in}{1.135671in}}%
\pgfpathlineto{\pgfqpoint{1.703362in}{1.125494in}}%
\pgfpathlineto{\pgfqpoint{1.735103in}{1.115170in}}%
\pgfpathlineto{\pgfqpoint{1.764124in}{1.105337in}}%
\pgfpathlineto{\pgfqpoint{1.790683in}{1.095952in}}%
\pgfpathlineto{\pgfqpoint{1.815558in}{1.086775in}}%
\pgfpathlineto{\pgfqpoint{1.838749in}{1.077827in}}%
\pgfpathlineto{\pgfqpoint{1.860385in}{1.069089in}}%
\pgfpathlineto{\pgfqpoint{1.880725in}{1.060481in}}%
\pgfpathlineto{\pgfqpoint{1.899899in}{1.051972in}}%
\pgfpathlineto{\pgfqpoint{1.918167in}{1.043464in}}%
\pgfpathlineto{\pgfqpoint{1.935527in}{1.034973in}}%
\pgfpathlineto{\pgfqpoint{1.952111in}{1.026450in}}%
\pgfpathlineto{\pgfqpoint{1.967917in}{1.017912in}}%
\pgfpathlineto{\pgfqpoint{1.983075in}{1.009308in}}%
\pgfpathlineto{\pgfqpoint{1.997715in}{1.000573in}}%
\pgfpathlineto{\pgfqpoint{2.011836in}{0.991719in}}%
\pgfpathlineto{\pgfqpoint{2.025570in}{0.982673in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{0.973440in}}%
\pgfpathlineto{\pgfqpoint{2.051999in}{0.963934in}}%
\pgfpathlineto{\pgfqpoint{2.064825in}{0.954155in}}%
\pgfpathlineto{\pgfqpoint{2.077392in}{0.944108in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{2.102138in}{0.922894in}}%
\pgfpathlineto{\pgfqpoint{2.114445in}{0.911605in}}%
\pgfpathlineto{\pgfqpoint{2.126753in}{0.899811in}}%
\pgfpathlineto{\pgfqpoint{2.139191in}{0.887375in}}%
\pgfpathlineto{\pgfqpoint{2.151758in}{0.874280in}}%
\pgfpathlineto{\pgfqpoint{2.164584in}{0.860375in}}%
\pgfpathlineto{\pgfqpoint{2.177669in}{0.845641in}}%
\pgfpathlineto{\pgfqpoint{2.191273in}{0.829760in}}%
\pgfpathlineto{\pgfqpoint{2.205394in}{0.812696in}}%
\pgfpathlineto{\pgfqpoint{2.220164in}{0.794257in}}%
\pgfpathlineto{\pgfqpoint{2.235452in}{0.774575in}}%
\pgfpathlineto{\pgfqpoint{2.251258in}{0.753619in}}%
\pgfpathlineto{\pgfqpoint{2.267452in}{0.731532in}}%
\pgfpathlineto{\pgfqpoint{2.283906in}{0.708463in}}%
\pgfpathlineto{\pgfqpoint{2.300748in}{0.684205in}}%
\pgfpathlineto{\pgfqpoint{2.318886in}{0.657415in}}%
\pgfpathlineto{\pgfqpoint{2.343243in}{0.620704in}}%
\pgfpathlineto{\pgfqpoint{2.368118in}{0.583376in}}%
\pgfpathlineto{\pgfqpoint{2.381073in}{0.564604in}}%
\pgfpathlineto{\pgfqpoint{2.391697in}{0.549848in}}%
\pgfpathlineto{\pgfqpoint{2.401025in}{0.537510in}}%
\pgfpathlineto{\pgfqpoint{2.409576in}{0.526798in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{0.517159in}}%
\pgfpathlineto{\pgfqpoint{2.425641in}{0.508400in}}%
\pgfpathlineto{\pgfqpoint{2.433285in}{0.500473in}}%
\pgfpathlineto{\pgfqpoint{2.440929in}{0.493074in}}%
\pgfpathlineto{\pgfqpoint{2.448573in}{0.486187in}}%
\pgfpathlineto{\pgfqpoint{2.456346in}{0.479683in}}%
\pgfpathlineto{\pgfqpoint{2.464119in}{0.473657in}}%
\pgfpathlineto{\pgfqpoint{2.472022in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{2.479925in}{0.462794in}}%
\pgfpathlineto{\pgfqpoint{2.487699in}{0.458116in}}%
\pgfpathlineto{\pgfqpoint{2.495343in}{0.453947in}}%
\pgfpathlineto{\pgfqpoint{2.502727in}{0.450334in}}%
\pgfpathlineto{\pgfqpoint{2.509983in}{0.447194in}}%
\pgfpathlineto{\pgfqpoint{2.517108in}{0.444515in}}%
\pgfpathlineto{\pgfqpoint{2.524104in}{0.442275in}}%
\pgfpathlineto{\pgfqpoint{2.531230in}{0.440386in}}%
\pgfpathlineto{\pgfqpoint{2.538485in}{0.438848in}}%
\pgfpathlineto{\pgfqpoint{2.546129in}{0.437614in}}%
\pgfpathlineto{\pgfqpoint{2.554421in}{0.436661in}}%
\pgfpathlineto{\pgfqpoint{2.563749in}{0.435973in}}%
\pgfpathlineto{\pgfqpoint{2.575150in}{0.435523in}}%
\pgfpathlineto{\pgfqpoint{2.591344in}{0.435289in}}%
\pgfpathlineto{\pgfqpoint{2.629175in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.953464in}}%
\pgfpathlineto{\pgfqpoint{0.733499in}{0.952970in}}%
\pgfpathlineto{\pgfqpoint{0.861113in}{0.952247in}}%
\pgfpathlineto{\pgfqpoint{0.973568in}{0.951222in}}%
\pgfpathlineto{\pgfqpoint{1.076825in}{0.949872in}}%
\pgfpathlineto{\pgfqpoint{1.170883in}{0.948260in}}%
\pgfpathlineto{\pgfqpoint{1.266496in}{0.946243in}}%
\pgfpathlineto{\pgfqpoint{1.364441in}{0.943796in}}%
\pgfpathlineto{\pgfqpoint{1.465625in}{0.940878in}}%
\pgfpathlineto{\pgfqpoint{1.560201in}{0.937785in}}%
\pgfpathlineto{\pgfqpoint{1.647134in}{0.934589in}}%
\pgfpathlineto{\pgfqpoint{1.724479in}{0.931388in}}%
\pgfpathlineto{\pgfqpoint{1.790424in}{0.928299in}}%
\pgfpathlineto{\pgfqpoint{1.846652in}{0.925305in}}%
\pgfpathlineto{\pgfqpoint{1.894717in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{1.936434in}{0.919484in}}%
\pgfpathlineto{\pgfqpoint{1.972969in}{0.916581in}}%
\pgfpathlineto{\pgfqpoint{2.005359in}{0.913643in}}%
\pgfpathlineto{\pgfqpoint{2.034379in}{0.910645in}}%
\pgfpathlineto{\pgfqpoint{2.060679in}{0.907562in}}%
\pgfpathlineto{\pgfqpoint{2.084647in}{0.904385in}}%
\pgfpathlineto{\pgfqpoint{2.106672in}{0.901100in}}%
\pgfpathlineto{\pgfqpoint{2.127142in}{0.897675in}}%
\pgfpathlineto{\pgfqpoint{2.146057in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{2.163807in}{0.890450in}}%
\pgfpathlineto{\pgfqpoint{2.180390in}{0.886627in}}%
\pgfpathlineto{\pgfqpoint{2.195937in}{0.882669in}}%
\pgfpathlineto{\pgfqpoint{2.210706in}{0.878529in}}%
\pgfpathlineto{\pgfqpoint{2.224698in}{0.874226in}}%
\pgfpathlineto{\pgfqpoint{2.238043in}{0.869738in}}%
\pgfpathlineto{\pgfqpoint{2.250869in}{0.865035in}}%
\pgfpathlineto{\pgfqpoint{2.263177in}{0.860132in}}%
\pgfpathlineto{\pgfqpoint{2.275226in}{0.854932in}}%
\pgfpathlineto{\pgfqpoint{2.286886in}{0.849499in}}%
\pgfpathlineto{\pgfqpoint{2.298416in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{2.309817in}{0.837583in}}%
\pgfpathlineto{\pgfqpoint{2.321218in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{2.332619in}{0.824033in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{0.816605in}}%
\pgfpathlineto{\pgfqpoint{2.355551in}{0.808647in}}%
\pgfpathlineto{\pgfqpoint{2.367081in}{0.800235in}}%
\pgfpathlineto{\pgfqpoint{2.378482in}{0.791460in}}%
\pgfpathlineto{\pgfqpoint{2.389754in}{0.782315in}}%
\pgfpathlineto{\pgfqpoint{2.400637in}{0.773010in}}%
\pgfpathlineto{\pgfqpoint{2.411131in}{0.763551in}}%
\pgfpathlineto{\pgfqpoint{2.421236in}{0.753949in}}%
\pgfpathlineto{\pgfqpoint{2.431082in}{0.744087in}}%
\pgfpathlineto{\pgfqpoint{2.440929in}{0.733695in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{0.722760in}}%
\pgfpathlineto{\pgfqpoint{2.461010in}{0.710834in}}%
\pgfpathlineto{\pgfqpoint{2.472022in}{0.697422in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{0.681191in}}%
\pgfpathlineto{\pgfqpoint{2.502080in}{0.658737in}}%
\pgfpathlineto{\pgfqpoint{2.533173in}{0.617521in}}%
\pgfpathlineto{\pgfqpoint{2.555587in}{0.587259in}}%
\pgfpathlineto{\pgfqpoint{2.584996in}{0.547463in}}%
\pgfpathlineto{\pgfqpoint{2.594972in}{0.534682in}}%
\pgfpathlineto{\pgfqpoint{2.603782in}{0.523991in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.514358in}}%
\pgfpathlineto{\pgfqpoint{2.620624in}{0.505288in}}%
\pgfpathlineto{\pgfqpoint{2.629434in}{0.496352in}}%
\pgfpathlineto{\pgfqpoint{2.638373in}{0.487810in}}%
\pgfpathlineto{\pgfqpoint{2.646924in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{2.654698in}{0.473646in}}%
\pgfpathlineto{\pgfqpoint{2.661823in}{0.468163in}}%
\pgfpathlineto{\pgfqpoint{2.668431in}{0.463534in}}%
\pgfpathlineto{\pgfqpoint{2.674908in}{0.459448in}}%
\pgfpathlineto{\pgfqpoint{2.681257in}{0.455881in}}%
\pgfpathlineto{\pgfqpoint{2.687735in}{0.452660in}}%
\pgfpathlineto{\pgfqpoint{2.694601in}{0.449661in}}%
\pgfpathlineto{\pgfqpoint{2.701856in}{0.446896in}}%
\pgfpathlineto{\pgfqpoint{2.709500in}{0.444376in}}%
\pgfpathlineto{\pgfqpoint{2.717403in}{0.442163in}}%
\pgfpathlineto{\pgfqpoint{2.725306in}{0.440336in}}%
\pgfpathlineto{\pgfqpoint{2.733339in}{0.438866in}}%
\pgfpathlineto{\pgfqpoint{2.741760in}{0.437709in}}%
\pgfpathlineto{\pgfqpoint{2.751217in}{0.436794in}}%
\pgfpathlineto{\pgfqpoint{2.762618in}{0.436078in}}%
\pgfpathlineto{\pgfqpoint{2.776999in}{0.435560in}}%
\pgfpathlineto{\pgfqpoint{2.795267in}{0.435292in}}%
\pgfpathlineto{\pgfqpoint{2.831413in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562743in}{0.704627in}}%
\pgfpathlineto{\pgfqpoint{1.489075in}{0.704402in}}%
\pgfpathlineto{\pgfqpoint{2.009245in}{0.703970in}}%
\pgfpathlineto{\pgfqpoint{2.165232in}{0.703508in}}%
\pgfpathlineto{\pgfqpoint{2.254885in}{0.702892in}}%
\pgfpathlineto{\pgfqpoint{2.316943in}{0.702115in}}%
\pgfpathlineto{\pgfqpoint{2.362029in}{0.701197in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{0.700125in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{0.698862in}}%
\pgfpathlineto{\pgfqpoint{2.452848in}{0.697379in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{0.695706in}}%
\pgfpathlineto{\pgfqpoint{2.496120in}{0.693894in}}%
\pgfpathlineto{\pgfqpoint{2.513351in}{0.691978in}}%
\pgfpathlineto{\pgfqpoint{2.528768in}{0.689899in}}%
\pgfpathlineto{\pgfqpoint{2.543149in}{0.687589in}}%
\pgfpathlineto{\pgfqpoint{2.557012in}{0.684992in}}%
\pgfpathlineto{\pgfqpoint{2.570615in}{0.682069in}}%
\pgfpathlineto{\pgfqpoint{2.583571in}{0.678911in}}%
\pgfpathlineto{\pgfqpoint{2.595360in}{0.675664in}}%
\pgfpathlineto{\pgfqpoint{2.606114in}{0.672322in}}%
\pgfpathlineto{\pgfqpoint{2.616090in}{0.668833in}}%
\pgfpathlineto{\pgfqpoint{2.625677in}{0.665085in}}%
\pgfpathlineto{\pgfqpoint{2.635264in}{0.660937in}}%
\pgfpathlineto{\pgfqpoint{2.645240in}{0.656210in}}%
\pgfpathlineto{\pgfqpoint{2.655604in}{0.650885in}}%
\pgfpathlineto{\pgfqpoint{2.665710in}{0.645277in}}%
\pgfpathlineto{\pgfqpoint{2.674908in}{0.639759in}}%
\pgfpathlineto{\pgfqpoint{2.683459in}{0.634198in}}%
\pgfpathlineto{\pgfqpoint{2.691621in}{0.628450in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{0.622065in}}%
\pgfpathlineto{\pgfqpoint{2.709500in}{0.614414in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.604802in}}%
\pgfpathlineto{\pgfqpoint{2.732302in}{0.594493in}}%
\pgfpathlineto{\pgfqpoint{2.742019in}{0.585319in}}%
\pgfpathlineto{\pgfqpoint{2.751217in}{0.576121in}}%
\pgfpathlineto{\pgfqpoint{2.762489in}{0.564284in}}%
\pgfpathlineto{\pgfqpoint{2.819364in}{0.503890in}}%
\pgfpathlineto{\pgfqpoint{2.827915in}{0.495589in}}%
\pgfpathlineto{\pgfqpoint{2.837761in}{0.486567in}}%
\pgfpathlineto{\pgfqpoint{2.847867in}{0.477786in}}%
\pgfpathlineto{\pgfqpoint{2.855511in}{0.471614in}}%
\pgfpathlineto{\pgfqpoint{2.862118in}{0.466752in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.462355in}}%
\pgfpathlineto{\pgfqpoint{2.875981in}{0.457983in}}%
\pgfpathlineto{\pgfqpoint{2.883624in}{0.453809in}}%
\pgfpathlineto{\pgfqpoint{2.890621in}{0.450400in}}%
\pgfpathlineto{\pgfqpoint{2.897098in}{0.447657in}}%
\pgfpathlineto{\pgfqpoint{2.903576in}{0.445321in}}%
\pgfpathlineto{\pgfqpoint{2.910702in}{0.443151in}}%
\pgfpathlineto{\pgfqpoint{2.918605in}{0.441135in}}%
\pgfpathlineto{\pgfqpoint{2.926508in}{0.439501in}}%
\pgfpathlineto{\pgfqpoint{2.934411in}{0.438251in}}%
\pgfpathlineto{\pgfqpoint{2.943480in}{0.437210in}}%
\pgfpathlineto{\pgfqpoint{2.954362in}{0.436347in}}%
\pgfpathlineto{\pgfqpoint{2.966282in}{0.435779in}}%
\pgfpathlineto{\pgfqpoint{2.982476in}{0.435413in}}%
\pgfpathlineto{\pgfqpoint{3.007481in}{0.435253in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580298in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798802in,y=1.779047in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.657603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.618715in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.502670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.463781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.347737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.308848in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.192804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.153915in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.037871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=0.998982in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618299in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.618299in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.618299in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662743in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.773854in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.884965in}{0.750654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973854in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tight upper bound}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.662743in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.773854in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.884965in}{0.595721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973854in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower bound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_monotonicity_composed/daily_4_32_100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503935in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945593in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.945593in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945593in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945593in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387250in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.387250in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387250in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387250in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828908in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.828908in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828908in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828908in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270565in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.270565in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270565in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270565in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.712223in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712223in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712223in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828908in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.789234in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.789234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.789234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.750972in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.143235in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.143235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.143235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.104973in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.497237in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.497237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.497237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.458975in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.851238in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.851238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.851238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.812976in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.754992in}}%
\pgfpathlineto{\pgfqpoint{0.706788in}{1.754569in}}%
\pgfpathlineto{\pgfqpoint{0.835576in}{1.753948in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{1.753134in}}%
\pgfpathlineto{\pgfqpoint{1.005967in}{1.752130in}}%
\pgfpathlineto{\pgfqpoint{1.068638in}{1.750934in}}%
\pgfpathlineto{\pgfqpoint{1.122167in}{1.749551in}}%
\pgfpathlineto{\pgfqpoint{1.168939in}{1.747981in}}%
\pgfpathlineto{\pgfqpoint{1.210410in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{1.247907in}{1.744275in}}%
\pgfpathlineto{\pgfqpoint{1.281826in}{1.742145in}}%
\pgfpathlineto{\pgfqpoint{1.312963in}{1.739823in}}%
\pgfpathlineto{\pgfqpoint{1.341715in}{1.737312in}}%
\pgfpathlineto{\pgfqpoint{1.368347in}{1.734619in}}%
\pgfpathlineto{\pgfqpoint{1.393257in}{1.731730in}}%
\pgfpathlineto{\pgfqpoint{1.416444in}{1.728674in}}%
\pgfpathlineto{\pgfqpoint{1.438306in}{1.725425in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{1.721982in}}%
\pgfpathlineto{\pgfqpoint{1.478585in}{1.718344in}}%
\pgfpathlineto{\pgfqpoint{1.497134in}{1.714530in}}%
\pgfpathlineto{\pgfqpoint{1.514889in}{1.710505in}}%
\pgfpathlineto{\pgfqpoint{1.531849in}{1.706282in}}%
\pgfpathlineto{\pgfqpoint{1.548013in}{1.701878in}}%
\pgfpathlineto{\pgfqpoint{1.563516in}{1.697276in}}%
\pgfpathlineto{\pgfqpoint{1.578488in}{1.692447in}}%
\pgfpathlineto{\pgfqpoint{1.592797in}{1.687447in}}%
\pgfpathlineto{\pgfqpoint{1.606577in}{1.682247in}}%
\pgfpathlineto{\pgfqpoint{1.620092in}{1.676751in}}%
\pgfpathlineto{\pgfqpoint{1.633077in}{1.671072in}}%
\pgfpathlineto{\pgfqpoint{1.645664in}{1.665164in}}%
\pgfpathlineto{\pgfqpoint{1.657986in}{1.658970in}}%
\pgfpathlineto{\pgfqpoint{1.669911in}{1.652559in}}%
\pgfpathlineto{\pgfqpoint{1.681571in}{1.645868in}}%
\pgfpathlineto{\pgfqpoint{1.692833in}{1.638981in}}%
\pgfpathlineto{\pgfqpoint{1.703830in}{1.631827in}}%
\pgfpathlineto{\pgfqpoint{1.714562in}{1.624412in}}%
\pgfpathlineto{\pgfqpoint{1.725162in}{1.616640in}}%
\pgfpathlineto{\pgfqpoint{1.735497in}{1.608608in}}%
\pgfpathlineto{\pgfqpoint{1.745699in}{1.600212in}}%
\pgfpathlineto{\pgfqpoint{1.755769in}{1.591445in}}%
\pgfpathlineto{\pgfqpoint{1.765574in}{1.582425in}}%
\pgfpathlineto{\pgfqpoint{1.775379in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.785051in}{1.562981in}}%
\pgfpathlineto{\pgfqpoint{1.794591in}{1.552666in}}%
\pgfpathlineto{\pgfqpoint{1.803998in}{1.541947in}}%
\pgfpathlineto{\pgfqpoint{1.813405in}{1.530660in}}%
\pgfpathlineto{\pgfqpoint{1.822680in}{1.518948in}}%
\pgfpathlineto{\pgfqpoint{1.831823in}{1.506809in}}%
\pgfpathlineto{\pgfqpoint{1.840965in}{1.494054in}}%
\pgfpathlineto{\pgfqpoint{1.850107in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{1.859117in}{1.466794in}}%
\pgfpathlineto{\pgfqpoint{1.868127in}{1.452255in}}%
\pgfpathlineto{\pgfqpoint{1.877137in}{1.437013in}}%
\pgfpathlineto{\pgfqpoint{1.886146in}{1.421043in}}%
\pgfpathlineto{\pgfqpoint{1.895156in}{1.404319in}}%
\pgfpathlineto{\pgfqpoint{1.904166in}{1.386818in}}%
\pgfpathlineto{\pgfqpoint{1.913308in}{1.368242in}}%
\pgfpathlineto{\pgfqpoint{1.922451in}{1.348822in}}%
\pgfpathlineto{\pgfqpoint{1.931725in}{1.328240in}}%
\pgfpathlineto{\pgfqpoint{1.941000in}{1.306754in}}%
\pgfpathlineto{\pgfqpoint{1.950408in}{1.284027in}}%
\pgfpathlineto{\pgfqpoint{1.959947in}{1.260010in}}%
\pgfpathlineto{\pgfqpoint{1.969752in}{1.234308in}}%
\pgfpathlineto{\pgfqpoint{1.979689in}{1.207215in}}%
\pgfpathlineto{\pgfqpoint{1.989892in}{1.178322in}}%
\pgfpathlineto{\pgfqpoint{2.000492in}{1.147184in}}%
\pgfpathlineto{\pgfqpoint{2.011621in}{1.113318in}}%
\pgfpathlineto{\pgfqpoint{2.023414in}{1.076220in}}%
\pgfpathlineto{\pgfqpoint{2.036133in}{1.034950in}}%
\pgfpathlineto{\pgfqpoint{2.050443in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{2.068330in}{0.926200in}}%
\pgfpathlineto{\pgfqpoint{2.111657in}{0.777837in}}%
\pgfpathlineto{\pgfqpoint{2.124376in}{0.735961in}}%
\pgfpathlineto{\pgfqpoint{2.135109in}{0.701866in}}%
\pgfpathlineto{\pgfqpoint{2.144649in}{0.672758in}}%
\pgfpathlineto{\pgfqpoint{2.153393in}{0.647241in}}%
\pgfpathlineto{\pgfqpoint{2.161476in}{0.624772in}}%
\pgfpathlineto{\pgfqpoint{2.169028in}{0.604837in}}%
\pgfpathlineto{\pgfqpoint{2.176183in}{0.586963in}}%
\pgfpathlineto{\pgfqpoint{2.183073in}{0.570731in}}%
\pgfpathlineto{\pgfqpoint{2.189698in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{2.196057in}{0.542884in}}%
\pgfpathlineto{\pgfqpoint{2.202152in}{0.531087in}}%
\pgfpathlineto{\pgfqpoint{2.208115in}{0.520345in}}%
\pgfpathlineto{\pgfqpoint{2.213945in}{0.510605in}}%
\pgfpathlineto{\pgfqpoint{2.219642in}{0.501811in}}%
\pgfpathlineto{\pgfqpoint{2.225207in}{0.493904in}}%
\pgfpathlineto{\pgfqpoint{2.230639in}{0.486822in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{0.480352in}}%
\pgfpathlineto{\pgfqpoint{2.241371in}{0.474611in}}%
\pgfpathlineto{\pgfqpoint{2.246671in}{0.469411in}}%
\pgfpathlineto{\pgfqpoint{2.251971in}{0.464728in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{0.460536in}}%
\pgfpathlineto{\pgfqpoint{2.262571in}{0.456807in}}%
\pgfpathlineto{\pgfqpoint{2.268003in}{0.453432in}}%
\pgfpathlineto{\pgfqpoint{2.273568in}{0.450411in}}%
\pgfpathlineto{\pgfqpoint{2.279266in}{0.447738in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{0.445352in}}%
\pgfpathlineto{\pgfqpoint{2.291455in}{0.443263in}}%
\pgfpathlineto{\pgfqpoint{2.298080in}{0.441438in}}%
\pgfpathlineto{\pgfqpoint{2.305103in}{0.439888in}}%
\pgfpathlineto{\pgfqpoint{2.312788in}{0.438574in}}%
\pgfpathlineto{\pgfqpoint{2.321400in}{0.437484in}}%
\pgfpathlineto{\pgfqpoint{2.331205in}{0.436626in}}%
\pgfpathlineto{\pgfqpoint{2.342997in}{0.435979in}}%
\pgfpathlineto{\pgfqpoint{2.358102in}{0.435542in}}%
\pgfpathlineto{\pgfqpoint{2.380494in}{0.435302in}}%
\pgfpathlineto{\pgfqpoint{2.431373in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.896023in}}%
\pgfpathlineto{\pgfqpoint{0.740310in}{1.895647in}}%
\pgfpathlineto{\pgfqpoint{0.881022in}{1.895073in}}%
\pgfpathlineto{\pgfqpoint{0.982250in}{1.894306in}}%
\pgfpathlineto{\pgfqpoint{1.061616in}{1.893346in}}%
\pgfpathlineto{\pgfqpoint{1.126937in}{1.892197in}}%
\pgfpathlineto{\pgfqpoint{1.182586in}{1.890856in}}%
\pgfpathlineto{\pgfqpoint{1.230948in}{1.889328in}}%
\pgfpathlineto{\pgfqpoint{1.273744in}{1.887614in}}%
\pgfpathlineto{\pgfqpoint{1.312168in}{1.885712in}}%
\pgfpathlineto{\pgfqpoint{1.347148in}{1.883615in}}%
\pgfpathlineto{\pgfqpoint{1.379079in}{1.881335in}}%
\pgfpathlineto{\pgfqpoint{1.408626in}{1.878859in}}%
\pgfpathlineto{\pgfqpoint{1.436053in}{1.876192in}}%
\pgfpathlineto{\pgfqpoint{1.461625in}{1.873337in}}%
\pgfpathlineto{\pgfqpoint{1.485607in}{1.870290in}}%
\pgfpathlineto{\pgfqpoint{1.508132in}{1.867060in}}%
\pgfpathlineto{\pgfqpoint{1.529596in}{1.863608in}}%
\pgfpathlineto{\pgfqpoint{1.549736in}{1.860001in}}%
\pgfpathlineto{\pgfqpoint{1.569080in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{1.587498in}{1.852134in}}%
\pgfpathlineto{\pgfqpoint{1.605120in}{1.847904in}}%
\pgfpathlineto{\pgfqpoint{1.622079in}{1.843454in}}%
\pgfpathlineto{\pgfqpoint{1.638377in}{1.838799in}}%
\pgfpathlineto{\pgfqpoint{1.654144in}{1.833912in}}%
\pgfpathlineto{\pgfqpoint{1.669381in}{1.828803in}}%
\pgfpathlineto{\pgfqpoint{1.684088in}{1.823485in}}%
\pgfpathlineto{\pgfqpoint{1.698398in}{1.817920in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.812117in}}%
\pgfpathlineto{\pgfqpoint{1.725957in}{1.806022in}}%
\pgfpathlineto{\pgfqpoint{1.739339in}{1.799636in}}%
\pgfpathlineto{\pgfqpoint{1.752324in}{1.793029in}}%
\pgfpathlineto{\pgfqpoint{1.765044in}{1.786142in}}%
\pgfpathlineto{\pgfqpoint{1.777499in}{1.778981in}}%
\pgfpathlineto{\pgfqpoint{1.789688in}{1.771551in}}%
\pgfpathlineto{\pgfqpoint{1.801746in}{1.763771in}}%
\pgfpathlineto{\pgfqpoint{1.813670in}{1.755637in}}%
\pgfpathlineto{\pgfqpoint{1.825463in}{1.747142in}}%
\pgfpathlineto{\pgfqpoint{1.837122in}{1.738283in}}%
\pgfpathlineto{\pgfqpoint{1.848650in}{1.729055in}}%
\pgfpathlineto{\pgfqpoint{1.860044in}{1.719456in}}%
\pgfpathlineto{\pgfqpoint{1.871307in}{1.709484in}}%
\pgfpathlineto{\pgfqpoint{1.882436in}{1.699136in}}%
\pgfpathlineto{\pgfqpoint{1.893566in}{1.688278in}}%
\pgfpathlineto{\pgfqpoint{1.904563in}{1.677030in}}%
\pgfpathlineto{\pgfqpoint{1.915428in}{1.665391in}}%
\pgfpathlineto{\pgfqpoint{1.926293in}{1.653207in}}%
\pgfpathlineto{\pgfqpoint{1.937025in}{1.640617in}}%
\pgfpathlineto{\pgfqpoint{1.947758in}{1.627453in}}%
\pgfpathlineto{\pgfqpoint{1.958357in}{1.613867in}}%
\pgfpathlineto{\pgfqpoint{1.968957in}{1.599675in}}%
\pgfpathlineto{\pgfqpoint{1.979424in}{1.585043in}}%
\pgfpathlineto{\pgfqpoint{1.989892in}{1.569772in}}%
\pgfpathlineto{\pgfqpoint{2.000227in}{1.554039in}}%
\pgfpathlineto{\pgfqpoint{2.010561in}{1.537629in}}%
\pgfpathlineto{\pgfqpoint{2.020764in}{1.520737in}}%
\pgfpathlineto{\pgfqpoint{2.030966in}{1.503126in}}%
\pgfpathlineto{\pgfqpoint{2.041168in}{1.484766in}}%
\pgfpathlineto{\pgfqpoint{2.051238in}{1.465879in}}%
\pgfpathlineto{\pgfqpoint{2.061308in}{1.446199in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{1.425693in}}%
\pgfpathlineto{\pgfqpoint{2.081315in}{1.404617in}}%
\pgfpathlineto{\pgfqpoint{2.091252in}{1.382674in}}%
\pgfpathlineto{\pgfqpoint{2.101189in}{1.359836in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.335753in}}%
\pgfpathlineto{\pgfqpoint{2.121329in}{1.310697in}}%
\pgfpathlineto{\pgfqpoint{2.131399in}{1.284649in}}%
\pgfpathlineto{\pgfqpoint{2.141601in}{1.257232in}}%
\pgfpathlineto{\pgfqpoint{2.152068in}{1.228026in}}%
\pgfpathlineto{\pgfqpoint{2.162668in}{1.197344in}}%
\pgfpathlineto{\pgfqpoint{2.173665in}{1.164359in}}%
\pgfpathlineto{\pgfqpoint{2.185060in}{1.128995in}}%
\pgfpathlineto{\pgfqpoint{2.197117in}{1.090349in}}%
\pgfpathlineto{\pgfqpoint{2.210235in}{1.047033in}}%
\pgfpathlineto{\pgfqpoint{2.225207in}{0.996272in}}%
\pgfpathlineto{\pgfqpoint{2.245479in}{0.926114in}}%
\pgfpathlineto{\pgfqpoint{2.276616in}{0.818379in}}%
\pgfpathlineto{\pgfqpoint{2.290395in}{0.772129in}}%
\pgfpathlineto{\pgfqpoint{2.301790in}{0.735141in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{0.703671in}}%
\pgfpathlineto{\pgfqpoint{2.321135in}{0.675880in}}%
\pgfpathlineto{\pgfqpoint{2.329747in}{0.651227in}}%
\pgfpathlineto{\pgfqpoint{2.337829in}{0.629198in}}%
\pgfpathlineto{\pgfqpoint{2.345514in}{0.609314in}}%
\pgfpathlineto{\pgfqpoint{2.352802in}{0.591468in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{0.575237in}}%
\pgfpathlineto{\pgfqpoint{2.366581in}{0.560542in}}%
\pgfpathlineto{\pgfqpoint{2.373074in}{0.547295in}}%
\pgfpathlineto{\pgfqpoint{2.379434in}{0.535158in}}%
\pgfpathlineto{\pgfqpoint{2.385528in}{0.524312in}}%
\pgfpathlineto{\pgfqpoint{2.391491in}{0.514445in}}%
\pgfpathlineto{\pgfqpoint{2.397321in}{0.505504in}}%
\pgfpathlineto{\pgfqpoint{2.403018in}{0.497433in}}%
\pgfpathlineto{\pgfqpoint{2.408583in}{0.490174in}}%
\pgfpathlineto{\pgfqpoint{2.414148in}{0.483518in}}%
\pgfpathlineto{\pgfqpoint{2.419580in}{0.477583in}}%
\pgfpathlineto{\pgfqpoint{2.425013in}{0.472187in}}%
\pgfpathlineto{\pgfqpoint{2.430445in}{0.467304in}}%
\pgfpathlineto{\pgfqpoint{2.435877in}{0.462912in}}%
\pgfpathlineto{\pgfqpoint{2.441442in}{0.458893in}}%
\pgfpathlineto{\pgfqpoint{2.447007in}{0.455330in}}%
\pgfpathlineto{\pgfqpoint{2.452705in}{0.452122in}}%
\pgfpathlineto{\pgfqpoint{2.458534in}{0.449265in}}%
\pgfpathlineto{\pgfqpoint{2.464629in}{0.446697in}}%
\pgfpathlineto{\pgfqpoint{2.470989in}{0.444429in}}%
\pgfpathlineto{\pgfqpoint{2.477614in}{0.442464in}}%
\pgfpathlineto{\pgfqpoint{2.484636in}{0.440767in}}%
\pgfpathlineto{\pgfqpoint{2.492321in}{0.439299in}}%
\pgfpathlineto{\pgfqpoint{2.500669in}{0.438086in}}%
\pgfpathlineto{\pgfqpoint{2.510076in}{0.437098in}}%
\pgfpathlineto{\pgfqpoint{2.521073in}{0.436327in}}%
\pgfpathlineto{\pgfqpoint{2.534588in}{0.435768in}}%
\pgfpathlineto{\pgfqpoint{2.552740in}{0.435416in}}%
\pgfpathlineto{\pgfqpoint{2.582817in}{0.435255in}}%
\pgfpathlineto{\pgfqpoint{2.702859in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.742430in}{1.901021in}}%
\pgfpathlineto{\pgfqpoint{0.884335in}{1.900449in}}%
\pgfpathlineto{\pgfqpoint{0.986755in}{1.899680in}}%
\pgfpathlineto{\pgfqpoint{1.067446in}{1.898716in}}%
\pgfpathlineto{\pgfqpoint{1.134490in}{1.897554in}}%
\pgfpathlineto{\pgfqpoint{1.191993in}{1.896193in}}%
\pgfpathlineto{\pgfqpoint{1.242210in}{1.894642in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{1.892873in}}%
\pgfpathlineto{\pgfqpoint{1.328863in}{1.890901in}}%
\pgfpathlineto{\pgfqpoint{1.366890in}{1.888713in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{1.886299in}}%
\pgfpathlineto{\pgfqpoint{1.435523in}{1.883681in}}%
\pgfpathlineto{\pgfqpoint{1.467190in}{1.880807in}}%
\pgfpathlineto{\pgfqpoint{1.497399in}{1.877693in}}%
\pgfpathlineto{\pgfqpoint{1.526416in}{1.874330in}}%
\pgfpathlineto{\pgfqpoint{1.554506in}{1.870699in}}%
\pgfpathlineto{\pgfqpoint{1.581403in}{1.866854in}}%
\pgfpathlineto{\pgfqpoint{1.607637in}{1.862735in}}%
\pgfpathlineto{\pgfqpoint{1.633474in}{1.858305in}}%
\pgfpathlineto{\pgfqpoint{1.658384in}{1.853663in}}%
\pgfpathlineto{\pgfqpoint{1.682763in}{1.848750in}}%
\pgfpathlineto{\pgfqpoint{1.706745in}{1.843541in}}%
\pgfpathlineto{\pgfqpoint{1.729932in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.752457in}{1.832496in}}%
\pgfpathlineto{\pgfqpoint{1.774319in}{1.826649in}}%
\pgfpathlineto{\pgfqpoint{1.795386in}{1.820634in}}%
\pgfpathlineto{\pgfqpoint{1.815658in}{1.814465in}}%
\pgfpathlineto{\pgfqpoint{1.835135in}{1.808154in}}%
\pgfpathlineto{\pgfqpoint{1.853817in}{1.801714in}}%
\pgfpathlineto{\pgfqpoint{1.871704in}{1.795160in}}%
\pgfpathlineto{\pgfqpoint{1.888796in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.905226in}{1.781720in}}%
\pgfpathlineto{\pgfqpoint{1.920993in}{1.774808in}}%
\pgfpathlineto{\pgfqpoint{1.936098in}{1.767784in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{1.760600in}}%
\pgfpathlineto{\pgfqpoint{1.964717in}{1.753264in}}%
\pgfpathlineto{\pgfqpoint{1.978232in}{1.745787in}}%
\pgfpathlineto{\pgfqpoint{1.991217in}{1.738184in}}%
\pgfpathlineto{\pgfqpoint{2.003804in}{1.730390in}}%
\pgfpathlineto{\pgfqpoint{2.015994in}{1.722410in}}%
\pgfpathlineto{\pgfqpoint{2.027918in}{1.714163in}}%
\pgfpathlineto{\pgfqpoint{2.039578in}{1.705646in}}%
\pgfpathlineto{\pgfqpoint{2.050840in}{1.696963in}}%
\pgfpathlineto{\pgfqpoint{2.061970in}{1.687913in}}%
\pgfpathlineto{\pgfqpoint{2.072835in}{1.678600in}}%
\pgfpathlineto{\pgfqpoint{2.083567in}{1.668908in}}%
\pgfpathlineto{\pgfqpoint{2.094035in}{1.658958in}}%
\pgfpathlineto{\pgfqpoint{2.104369in}{1.648626in}}%
\pgfpathlineto{\pgfqpoint{2.114572in}{1.637906in}}%
\pgfpathlineto{\pgfqpoint{2.124774in}{1.626645in}}%
\pgfpathlineto{\pgfqpoint{2.134844in}{1.614977in}}%
\pgfpathlineto{\pgfqpoint{2.144914in}{1.602736in}}%
\pgfpathlineto{\pgfqpoint{2.154851in}{1.590072in}}%
\pgfpathlineto{\pgfqpoint{2.164788in}{1.576806in}}%
\pgfpathlineto{\pgfqpoint{2.174725in}{1.562918in}}%
\pgfpathlineto{\pgfqpoint{2.184663in}{1.548383in}}%
\pgfpathlineto{\pgfqpoint{2.194467in}{1.533389in}}%
\pgfpathlineto{\pgfqpoint{2.204272in}{1.517721in}}%
\pgfpathlineto{\pgfqpoint{2.214077in}{1.501354in}}%
\pgfpathlineto{\pgfqpoint{2.223882in}{1.484263in}}%
\pgfpathlineto{\pgfqpoint{2.233687in}{1.466417in}}%
\pgfpathlineto{\pgfqpoint{2.243359in}{1.448042in}}%
\pgfpathlineto{\pgfqpoint{2.253031in}{1.428867in}}%
\pgfpathlineto{\pgfqpoint{2.262704in}{1.408858in}}%
\pgfpathlineto{\pgfqpoint{2.272243in}{1.388269in}}%
\pgfpathlineto{\pgfqpoint{2.281783in}{1.366798in}}%
\pgfpathlineto{\pgfqpoint{2.291323in}{1.344412in}}%
\pgfpathlineto{\pgfqpoint{2.300863in}{1.321084in}}%
\pgfpathlineto{\pgfqpoint{2.310535in}{1.296448in}}%
\pgfpathlineto{\pgfqpoint{2.320340in}{1.270455in}}%
\pgfpathlineto{\pgfqpoint{2.330410in}{1.242697in}}%
\pgfpathlineto{\pgfqpoint{2.340744in}{1.213117in}}%
\pgfpathlineto{\pgfqpoint{2.351609in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{2.363269in}{1.145122in}}%
\pgfpathlineto{\pgfqpoint{2.376121in}{1.104474in}}%
\pgfpathlineto{\pgfqpoint{2.391093in}{1.055838in}}%
\pgfpathlineto{\pgfqpoint{2.410305in}{0.992081in}}%
\pgfpathlineto{\pgfqpoint{2.471917in}{0.786672in}}%
\pgfpathlineto{\pgfqpoint{2.485431in}{0.743418in}}%
\pgfpathlineto{\pgfqpoint{2.496694in}{0.708586in}}%
\pgfpathlineto{\pgfqpoint{2.506498in}{0.679440in}}%
\pgfpathlineto{\pgfqpoint{2.515376in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{2.523591in}{0.631934in}}%
\pgfpathlineto{\pgfqpoint{2.531275in}{0.612161in}}%
\pgfpathlineto{\pgfqpoint{2.538563in}{0.594412in}}%
\pgfpathlineto{\pgfqpoint{2.545585in}{0.578269in}}%
\pgfpathlineto{\pgfqpoint{2.552343in}{0.563650in}}%
\pgfpathlineto{\pgfqpoint{2.558835in}{0.550460in}}%
\pgfpathlineto{\pgfqpoint{2.565195in}{0.538360in}}%
\pgfpathlineto{\pgfqpoint{2.571422in}{0.527297in}}%
\pgfpathlineto{\pgfqpoint{2.577517in}{0.517221in}}%
\pgfpathlineto{\pgfqpoint{2.583479in}{0.508074in}}%
\pgfpathlineto{\pgfqpoint{2.589309in}{0.499801in}}%
\pgfpathlineto{\pgfqpoint{2.595007in}{0.492346in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{0.485498in}}%
\pgfpathlineto{\pgfqpoint{2.606269in}{0.479380in}}%
\pgfpathlineto{\pgfqpoint{2.611834in}{0.473805in}}%
\pgfpathlineto{\pgfqpoint{2.617399in}{0.468753in}}%
\pgfpathlineto{\pgfqpoint{2.622964in}{0.464200in}}%
\pgfpathlineto{\pgfqpoint{2.628528in}{0.460120in}}%
\pgfpathlineto{\pgfqpoint{2.634226in}{0.456405in}}%
\pgfpathlineto{\pgfqpoint{2.639923in}{0.453126in}}%
\pgfpathlineto{\pgfqpoint{2.645753in}{0.450190in}}%
\pgfpathlineto{\pgfqpoint{2.651848in}{0.447536in}}%
\pgfpathlineto{\pgfqpoint{2.658208in}{0.445177in}}%
\pgfpathlineto{\pgfqpoint{2.664833in}{0.443119in}}%
\pgfpathlineto{\pgfqpoint{2.671855in}{0.441327in}}%
\pgfpathlineto{\pgfqpoint{2.679407in}{0.439786in}}%
\pgfpathlineto{\pgfqpoint{2.687622in}{0.438491in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{0.437413in}}%
\pgfpathlineto{\pgfqpoint{2.707497in}{0.436567in}}%
\pgfpathlineto{\pgfqpoint{2.720217in}{0.435937in}}%
\pgfpathlineto{\pgfqpoint{2.736646in}{0.435515in}}%
\pgfpathlineto{\pgfqpoint{2.761423in}{0.435290in}}%
\pgfpathlineto{\pgfqpoint{2.821842in}{0.435233in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.671815in}}%
\pgfpathlineto{\pgfqpoint{0.715533in}{1.671398in}}%
\pgfpathlineto{\pgfqpoint{0.855318in}{1.670778in}}%
\pgfpathlineto{\pgfqpoint{0.965423in}{1.669940in}}%
\pgfpathlineto{\pgfqpoint{1.058569in}{1.668881in}}%
\pgfpathlineto{\pgfqpoint{1.142307in}{1.667582in}}%
\pgfpathlineto{\pgfqpoint{1.224985in}{1.665923in}}%
\pgfpathlineto{\pgfqpoint{1.305013in}{1.663929in}}%
\pgfpathlineto{\pgfqpoint{1.380669in}{1.661680in}}%
\pgfpathlineto{\pgfqpoint{1.458048in}{1.659008in}}%
\pgfpathlineto{\pgfqpoint{1.534234in}{1.656002in}}%
\pgfpathlineto{\pgfqpoint{1.605915in}{1.652811in}}%
\pgfpathlineto{\pgfqpoint{1.673091in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{1.732847in}{1.646101in}}%
\pgfpathlineto{\pgfqpoint{1.785316in}{1.642797in}}%
\pgfpathlineto{\pgfqpoint{1.831558in}{1.639522in}}%
\pgfpathlineto{\pgfqpoint{1.872234in}{1.636278in}}%
\pgfpathlineto{\pgfqpoint{1.908406in}{1.633029in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.629759in}}%
\pgfpathlineto{\pgfqpoint{1.969885in}{1.626445in}}%
\pgfpathlineto{\pgfqpoint{1.996384in}{1.623063in}}%
\pgfpathlineto{\pgfqpoint{2.020631in}{1.619599in}}%
\pgfpathlineto{\pgfqpoint{2.042891in}{1.616050in}}%
\pgfpathlineto{\pgfqpoint{2.063560in}{1.612381in}}%
\pgfpathlineto{\pgfqpoint{2.082772in}{1.608598in}}%
\pgfpathlineto{\pgfqpoint{2.100659in}{1.604702in}}%
\pgfpathlineto{\pgfqpoint{2.117487in}{1.600660in}}%
\pgfpathlineto{\pgfqpoint{2.133254in}{1.596497in}}%
\pgfpathlineto{\pgfqpoint{2.148226in}{1.592162in}}%
\pgfpathlineto{\pgfqpoint{2.162403in}{1.587672in}}%
\pgfpathlineto{\pgfqpoint{2.175785in}{1.583049in}}%
\pgfpathlineto{\pgfqpoint{2.188638in}{1.578218in}}%
\pgfpathlineto{\pgfqpoint{2.200827in}{1.573245in}}%
\pgfpathlineto{\pgfqpoint{2.212620in}{1.568034in}}%
\pgfpathlineto{\pgfqpoint{2.223882in}{1.562656in}}%
\pgfpathlineto{\pgfqpoint{2.234879in}{1.556993in}}%
\pgfpathlineto{\pgfqpoint{2.245479in}{1.551121in}}%
\pgfpathlineto{\pgfqpoint{2.255814in}{1.544975in}}%
\pgfpathlineto{\pgfqpoint{2.266016in}{1.538474in}}%
\pgfpathlineto{\pgfqpoint{2.275953in}{1.531705in}}%
\pgfpathlineto{\pgfqpoint{2.285758in}{1.524582in}}%
\pgfpathlineto{\pgfqpoint{2.295563in}{1.517000in}}%
\pgfpathlineto{\pgfqpoint{2.305235in}{1.509053in}}%
\pgfpathlineto{\pgfqpoint{2.314907in}{1.500629in}}%
\pgfpathlineto{\pgfqpoint{2.324580in}{1.491714in}}%
\pgfpathlineto{\pgfqpoint{2.334252in}{1.482295in}}%
\pgfpathlineto{\pgfqpoint{2.343924in}{1.472356in}}%
\pgfpathlineto{\pgfqpoint{2.353464in}{1.462025in}}%
\pgfpathlineto{\pgfqpoint{2.363004in}{1.451142in}}%
\pgfpathlineto{\pgfqpoint{2.372279in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{2.381421in}{1.428434in}}%
\pgfpathlineto{\pgfqpoint{2.390298in}{1.416604in}}%
\pgfpathlineto{\pgfqpoint{2.398911in}{1.404513in}}%
\pgfpathlineto{\pgfqpoint{2.407391in}{1.391969in}}%
\pgfpathlineto{\pgfqpoint{2.415738in}{1.378955in}}%
\pgfpathlineto{\pgfqpoint{2.423953in}{1.365463in}}%
\pgfpathlineto{\pgfqpoint{2.432168in}{1.351260in}}%
\pgfpathlineto{\pgfqpoint{2.440515in}{1.336084in}}%
\pgfpathlineto{\pgfqpoint{2.448995in}{1.319895in}}%
\pgfpathlineto{\pgfqpoint{2.457872in}{1.302134in}}%
\pgfpathlineto{\pgfqpoint{2.467147in}{1.282736in}}%
\pgfpathlineto{\pgfqpoint{2.477084in}{1.261071in}}%
\pgfpathlineto{\pgfqpoint{2.487551in}{1.237352in}}%
\pgfpathlineto{\pgfqpoint{2.498549in}{1.211506in}}%
\pgfpathlineto{\pgfqpoint{2.509546in}{1.184712in}}%
\pgfpathlineto{\pgfqpoint{2.520146in}{1.157912in}}%
\pgfpathlineto{\pgfqpoint{2.530348in}{1.131105in}}%
\pgfpathlineto{\pgfqpoint{2.540418in}{1.103587in}}%
\pgfpathlineto{\pgfqpoint{2.550753in}{1.074244in}}%
\pgfpathlineto{\pgfqpoint{2.562147in}{1.040742in}}%
\pgfpathlineto{\pgfqpoint{2.576722in}{0.996661in}}%
\pgfpathlineto{\pgfqpoint{2.612629in}{0.886394in}}%
\pgfpathlineto{\pgfqpoint{2.653968in}{0.759753in}}%
\pgfpathlineto{\pgfqpoint{2.665098in}{0.727134in}}%
\pgfpathlineto{\pgfqpoint{2.675167in}{0.698747in}}%
\pgfpathlineto{\pgfqpoint{2.684972in}{0.672208in}}%
\pgfpathlineto{\pgfqpoint{2.694512in}{0.647447in}}%
\pgfpathlineto{\pgfqpoint{2.703522in}{0.625079in}}%
\pgfpathlineto{\pgfqpoint{2.711737in}{0.605650in}}%
\pgfpathlineto{\pgfqpoint{2.719422in}{0.588409in}}%
\pgfpathlineto{\pgfqpoint{2.726709in}{0.572967in}}%
\pgfpathlineto{\pgfqpoint{2.733731in}{0.558958in}}%
\pgfpathlineto{\pgfqpoint{2.740489in}{0.546294in}}%
\pgfpathlineto{\pgfqpoint{2.747113in}{0.534654in}}%
\pgfpathlineto{\pgfqpoint{2.753606in}{0.523988in}}%
\pgfpathlineto{\pgfqpoint{2.759966in}{0.514248in}}%
\pgfpathlineto{\pgfqpoint{2.766193in}{0.505391in}}%
\pgfpathlineto{\pgfqpoint{2.772288in}{0.497368in}}%
\pgfpathlineto{\pgfqpoint{2.778250in}{0.490134in}}%
\pgfpathlineto{\pgfqpoint{2.784080in}{0.483635in}}%
\pgfpathlineto{\pgfqpoint{2.789910in}{0.477691in}}%
\pgfpathlineto{\pgfqpoint{2.795740in}{0.472281in}}%
\pgfpathlineto{\pgfqpoint{2.801570in}{0.467383in}}%
\pgfpathlineto{\pgfqpoint{2.807400in}{0.462972in}}%
\pgfpathlineto{\pgfqpoint{2.813230in}{0.459023in}}%
\pgfpathlineto{\pgfqpoint{2.819192in}{0.455433in}}%
\pgfpathlineto{\pgfqpoint{2.825287in}{0.452203in}}%
\pgfpathlineto{\pgfqpoint{2.831514in}{0.449327in}}%
\pgfpathlineto{\pgfqpoint{2.837874in}{0.446795in}}%
\pgfpathlineto{\pgfqpoint{2.844499in}{0.444554in}}%
\pgfpathlineto{\pgfqpoint{2.851521in}{0.442570in}}%
\pgfpathlineto{\pgfqpoint{2.858941in}{0.440859in}}%
\pgfpathlineto{\pgfqpoint{2.867023in}{0.439381in}}%
\pgfpathlineto{\pgfqpoint{2.875901in}{0.438143in}}%
\pgfpathlineto{\pgfqpoint{2.885838in}{0.437139in}}%
\pgfpathlineto{\pgfqpoint{2.897365in}{0.436357in}}%
\pgfpathlineto{\pgfqpoint{2.911410in}{0.435791in}}%
\pgfpathlineto{\pgfqpoint{2.930225in}{0.435428in}}%
\pgfpathlineto{\pgfqpoint{2.960832in}{0.435258in}}%
\pgfpathlineto{\pgfqpoint{3.072527in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.259006in}}%
\pgfpathlineto{\pgfqpoint{1.165891in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{1.724897in}{1.258174in}}%
\pgfpathlineto{\pgfqpoint{1.971607in}{1.257604in}}%
\pgfpathlineto{\pgfqpoint{2.091782in}{1.256984in}}%
\pgfpathlineto{\pgfqpoint{2.169823in}{1.256230in}}%
\pgfpathlineto{\pgfqpoint{2.227857in}{1.255312in}}%
\pgfpathlineto{\pgfqpoint{2.273436in}{1.254234in}}%
\pgfpathlineto{\pgfqpoint{2.310005in}{1.253011in}}%
\pgfpathlineto{\pgfqpoint{2.339949in}{1.251649in}}%
\pgfpathlineto{\pgfqpoint{2.365256in}{1.250135in}}%
\pgfpathlineto{\pgfqpoint{2.387383in}{1.248447in}}%
\pgfpathlineto{\pgfqpoint{2.407391in}{1.246554in}}%
\pgfpathlineto{\pgfqpoint{2.425808in}{1.244445in}}%
\pgfpathlineto{\pgfqpoint{2.442900in}{1.242122in}}%
\pgfpathlineto{\pgfqpoint{2.458667in}{1.239611in}}%
\pgfpathlineto{\pgfqpoint{2.472977in}{1.236960in}}%
\pgfpathlineto{\pgfqpoint{2.485829in}{1.234209in}}%
\pgfpathlineto{\pgfqpoint{2.497621in}{1.231309in}}%
\pgfpathlineto{\pgfqpoint{2.508486in}{1.228261in}}%
\pgfpathlineto{\pgfqpoint{2.518821in}{1.224980in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{1.221440in}}%
\pgfpathlineto{\pgfqpoint{2.538563in}{1.217555in}}%
\pgfpathlineto{\pgfqpoint{2.548235in}{1.213326in}}%
\pgfpathlineto{\pgfqpoint{2.557775in}{1.208752in}}%
\pgfpathlineto{\pgfqpoint{2.567050in}{1.203897in}}%
\pgfpathlineto{\pgfqpoint{2.575795in}{1.198908in}}%
\pgfpathlineto{\pgfqpoint{2.584009in}{1.193803in}}%
\pgfpathlineto{\pgfqpoint{2.591827in}{1.188509in}}%
\pgfpathlineto{\pgfqpoint{2.599247in}{1.183037in}}%
\pgfpathlineto{\pgfqpoint{2.606401in}{1.177303in}}%
\pgfpathlineto{\pgfqpoint{2.613556in}{1.171093in}}%
\pgfpathlineto{\pgfqpoint{2.620844in}{1.164267in}}%
\pgfpathlineto{\pgfqpoint{2.628263in}{1.156808in}}%
\pgfpathlineto{\pgfqpoint{2.636081in}{1.148415in}}%
\pgfpathlineto{\pgfqpoint{2.644031in}{1.139336in}}%
\pgfpathlineto{\pgfqpoint{2.651980in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{2.659533in}{1.119952in}}%
\pgfpathlineto{\pgfqpoint{2.666555in}{1.110298in}}%
\pgfpathlineto{\pgfqpoint{2.673313in}{1.100384in}}%
\pgfpathlineto{\pgfqpoint{2.680070in}{1.089800in}}%
\pgfpathlineto{\pgfqpoint{2.686960in}{1.078307in}}%
\pgfpathlineto{\pgfqpoint{2.694380in}{1.065186in}}%
\pgfpathlineto{\pgfqpoint{2.702727in}{1.049641in}}%
\pgfpathlineto{\pgfqpoint{2.712002in}{1.031571in}}%
\pgfpathlineto{\pgfqpoint{2.721144in}{1.012965in}}%
\pgfpathlineto{\pgfqpoint{2.729359in}{0.995411in}}%
\pgfpathlineto{\pgfqpoint{2.737044in}{0.978098in}}%
\pgfpathlineto{\pgfqpoint{2.744861in}{0.959556in}}%
\pgfpathlineto{\pgfqpoint{2.754268in}{0.936241in}}%
\pgfpathlineto{\pgfqpoint{2.770433in}{0.895007in}}%
\pgfpathlineto{\pgfqpoint{2.784213in}{0.859034in}}%
\pgfpathlineto{\pgfqpoint{2.795342in}{0.828879in}}%
\pgfpathlineto{\pgfqpoint{2.817602in}{0.768246in}}%
\pgfpathlineto{\pgfqpoint{2.834694in}{0.723415in}}%
\pgfpathlineto{\pgfqpoint{2.848341in}{0.688333in}}%
\pgfpathlineto{\pgfqpoint{2.856689in}{0.667913in}}%
\pgfpathlineto{\pgfqpoint{2.865301in}{0.647855in}}%
\pgfpathlineto{\pgfqpoint{2.875503in}{0.625051in}}%
\pgfpathlineto{\pgfqpoint{2.884513in}{0.605757in}}%
\pgfpathlineto{\pgfqpoint{2.891933in}{0.590730in}}%
\pgfpathlineto{\pgfqpoint{2.899220in}{0.576824in}}%
\pgfpathlineto{\pgfqpoint{2.907038in}{0.562717in}}%
\pgfpathlineto{\pgfqpoint{2.914987in}{0.549118in}}%
\pgfpathlineto{\pgfqpoint{2.922142in}{0.537590in}}%
\pgfpathlineto{\pgfqpoint{2.928900in}{0.527399in}}%
\pgfpathlineto{\pgfqpoint{2.935657in}{0.517873in}}%
\pgfpathlineto{\pgfqpoint{2.942547in}{0.508785in}}%
\pgfpathlineto{\pgfqpoint{2.949304in}{0.500469in}}%
\pgfpathlineto{\pgfqpoint{2.955797in}{0.493056in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.486355in}}%
\pgfpathlineto{\pgfqpoint{2.968516in}{0.480190in}}%
\pgfpathlineto{\pgfqpoint{2.974876in}{0.474538in}}%
\pgfpathlineto{\pgfqpoint{2.981104in}{0.469488in}}%
\pgfpathlineto{\pgfqpoint{2.987331in}{0.464911in}}%
\pgfpathlineto{\pgfqpoint{2.993558in}{0.460789in}}%
\pgfpathlineto{\pgfqpoint{2.999918in}{0.457025in}}%
\pgfpathlineto{\pgfqpoint{3.006278in}{0.453687in}}%
\pgfpathlineto{\pgfqpoint{3.012770in}{0.450690in}}%
\pgfpathlineto{\pgfqpoint{3.019528in}{0.447982in}}%
\pgfpathlineto{\pgfqpoint{3.026550in}{0.445573in}}%
\pgfpathlineto{\pgfqpoint{3.033838in}{0.443466in}}%
\pgfpathlineto{\pgfqpoint{3.041522in}{0.441630in}}%
\pgfpathlineto{\pgfqpoint{3.049737in}{0.440048in}}%
\pgfpathlineto{\pgfqpoint{3.058747in}{0.438695in}}%
\pgfpathlineto{\pgfqpoint{3.068684in}{0.437583in}}%
\pgfpathlineto{\pgfqpoint{3.080079in}{0.436692in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.436256in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.436256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580298in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798802in,y=1.779047in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.657603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.618715in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.502670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.463781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.347737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.308848in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.192804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=1.153915in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624742in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{1.037871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935853in,y=0.998982in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559491in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.946422in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.946422in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{0.750654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tight upper bound}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{0.595721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower bound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/eval_pld_monotonicity_composed/daily_4_32_1000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503935in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945593in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.945593in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945593in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945593in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387250in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.387250in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387250in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387250in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828908in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.828908in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828908in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828908in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270565in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.270565in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270565in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270565in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.712223in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712223in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712223in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828908in,y=0.189538in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.728465in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.728465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{0.728465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.690202in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.021697in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.021697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.021697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=0.983435in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.314930in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.314930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.314930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.276667in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.608162in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.608162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.608162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.569900in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503935in}{0.435232in}}{\pgfqpoint{2.649945in}{1.539471in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901394in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.901394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503935in}{1.901394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262806in, y=1.863132in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207251in,y=1.204968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901075in}}%
\pgfpathlineto{\pgfqpoint{1.815923in}{1.900889in}}%
\pgfpathlineto{\pgfqpoint{1.970680in}{1.900519in}}%
\pgfpathlineto{\pgfqpoint{2.047926in}{1.899993in}}%
\pgfpathlineto{\pgfqpoint{2.096817in}{1.899309in}}%
\pgfpathlineto{\pgfqpoint{2.131531in}{1.898471in}}%
\pgfpathlineto{\pgfqpoint{2.158031in}{1.897476in}}%
\pgfpathlineto{\pgfqpoint{2.179363in}{1.896316in}}%
\pgfpathlineto{\pgfqpoint{2.196985in}{1.894999in}}%
\pgfpathlineto{\pgfqpoint{2.212090in}{1.893507in}}%
\pgfpathlineto{\pgfqpoint{2.225207in}{1.891845in}}%
\pgfpathlineto{\pgfqpoint{2.236734in}{1.890019in}}%
\pgfpathlineto{\pgfqpoint{2.247069in}{1.888013in}}%
\pgfpathlineto{\pgfqpoint{2.256476in}{1.885812in}}%
\pgfpathlineto{\pgfqpoint{2.264956in}{1.883456in}}%
\pgfpathlineto{\pgfqpoint{2.272773in}{1.880910in}}%
\pgfpathlineto{\pgfqpoint{2.280061in}{1.878156in}}%
\pgfpathlineto{\pgfqpoint{2.286951in}{1.875159in}}%
\pgfpathlineto{\pgfqpoint{2.293443in}{1.871929in}}%
\pgfpathlineto{\pgfqpoint{2.299538in}{1.868487in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{1.864773in}}%
\pgfpathlineto{\pgfqpoint{2.310933in}{1.860792in}}%
\pgfpathlineto{\pgfqpoint{2.316365in}{1.856445in}}%
\pgfpathlineto{\pgfqpoint{2.321532in}{1.851838in}}%
\pgfpathlineto{\pgfqpoint{2.326567in}{1.846857in}}%
\pgfpathlineto{\pgfqpoint{2.331470in}{1.841491in}}%
\pgfpathlineto{\pgfqpoint{2.336240in}{1.835728in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.829380in}}%
\pgfpathlineto{\pgfqpoint{2.345647in}{1.822591in}}%
\pgfpathlineto{\pgfqpoint{2.350284in}{1.815138in}}%
\pgfpathlineto{\pgfqpoint{2.354789in}{1.807203in}}%
\pgfpathlineto{\pgfqpoint{2.359294in}{1.798523in}}%
\pgfpathlineto{\pgfqpoint{2.363799in}{1.789036in}}%
\pgfpathlineto{\pgfqpoint{2.368304in}{1.778674in}}%
\pgfpathlineto{\pgfqpoint{2.372809in}{1.767369in}}%
\pgfpathlineto{\pgfqpoint{2.377314in}{1.755045in}}%
\pgfpathlineto{\pgfqpoint{2.381819in}{1.741628in}}%
\pgfpathlineto{\pgfqpoint{2.386323in}{1.727040in}}%
\pgfpathlineto{\pgfqpoint{2.390828in}{1.711201in}}%
\pgfpathlineto{\pgfqpoint{2.395466in}{1.693507in}}%
\pgfpathlineto{\pgfqpoint{2.400103in}{1.674318in}}%
\pgfpathlineto{\pgfqpoint{2.404741in}{1.653549in}}%
\pgfpathlineto{\pgfqpoint{2.409510in}{1.630457in}}%
\pgfpathlineto{\pgfqpoint{2.414280in}{1.605529in}}%
\pgfpathlineto{\pgfqpoint{2.419183in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.424218in}{1.547411in}}%
\pgfpathlineto{\pgfqpoint{2.429385in}{1.513770in}}%
\pgfpathlineto{\pgfqpoint{2.434685in}{1.476791in}}%
\pgfpathlineto{\pgfqpoint{2.440250in}{1.435274in}}%
\pgfpathlineto{\pgfqpoint{2.446080in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{2.452175in}{1.337377in}}%
\pgfpathlineto{\pgfqpoint{2.458799in}{1.278170in}}%
\pgfpathlineto{\pgfqpoint{2.466219in}{1.208427in}}%
\pgfpathlineto{\pgfqpoint{2.475229in}{1.120061in}}%
\pgfpathlineto{\pgfqpoint{2.504114in}{0.833864in}}%
\pgfpathlineto{\pgfqpoint{2.510738in}{0.773579in}}%
\pgfpathlineto{\pgfqpoint{2.516436in}{0.724965in}}%
\pgfpathlineto{\pgfqpoint{2.521603in}{0.683916in}}%
\pgfpathlineto{\pgfqpoint{2.526373in}{0.648873in}}%
\pgfpathlineto{\pgfqpoint{2.530878in}{0.618461in}}%
\pgfpathlineto{\pgfqpoint{2.535118in}{0.592313in}}%
\pgfpathlineto{\pgfqpoint{2.539093in}{0.570018in}}%
\pgfpathlineto{\pgfqpoint{2.542935in}{0.550509in}}%
\pgfpathlineto{\pgfqpoint{2.546645in}{0.533553in}}%
\pgfpathlineto{\pgfqpoint{2.550223in}{0.518906in}}%
\pgfpathlineto{\pgfqpoint{2.553667in}{0.506326in}}%
\pgfpathlineto{\pgfqpoint{2.556980in}{0.495576in}}%
\pgfpathlineto{\pgfqpoint{2.560292in}{0.486075in}}%
\pgfpathlineto{\pgfqpoint{2.563472in}{0.478056in}}%
\pgfpathlineto{\pgfqpoint{2.566652in}{0.471040in}}%
\pgfpathlineto{\pgfqpoint{2.569700in}{0.465187in}}%
\pgfpathlineto{\pgfqpoint{2.572747in}{0.460114in}}%
\pgfpathlineto{\pgfqpoint{2.575795in}{0.455749in}}%
\pgfpathlineto{\pgfqpoint{2.578842in}{0.452024in}}%
\pgfpathlineto{\pgfqpoint{2.581889in}{0.448869in}}%
\pgfpathlineto{\pgfqpoint{2.585069in}{0.446115in}}%
\pgfpathlineto{\pgfqpoint{2.588249in}{0.443839in}}%
\pgfpathlineto{\pgfqpoint{2.591694in}{0.441839in}}%
\pgfpathlineto{\pgfqpoint{2.595272in}{0.440194in}}%
\pgfpathlineto{\pgfqpoint{2.599114in}{0.438830in}}%
\pgfpathlineto{\pgfqpoint{2.603486in}{0.437683in}}%
\pgfpathlineto{\pgfqpoint{2.608389in}{0.436789in}}%
\pgfpathlineto{\pgfqpoint{2.614219in}{0.436109in}}%
\pgfpathlineto{\pgfqpoint{2.621639in}{0.435632in}}%
\pgfpathlineto{\pgfqpoint{2.632371in}{0.435346in}}%
\pgfpathlineto{\pgfqpoint{2.653173in}{0.435239in}}%
\pgfpathlineto{\pgfqpoint{2.850726in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901391in}}%
\pgfpathlineto{\pgfqpoint{2.254091in}{1.901206in}}%
\pgfpathlineto{\pgfqpoint{2.313053in}{1.900834in}}%
\pgfpathlineto{\pgfqpoint{2.345912in}{1.900278in}}%
\pgfpathlineto{\pgfqpoint{2.368569in}{1.899543in}}%
\pgfpathlineto{\pgfqpoint{2.385926in}{1.898625in}}%
\pgfpathlineto{\pgfqpoint{2.399971in}{1.897525in}}%
\pgfpathlineto{\pgfqpoint{2.411895in}{1.896227in}}%
\pgfpathlineto{\pgfqpoint{2.422098in}{1.894754in}}%
\pgfpathlineto{\pgfqpoint{2.431108in}{1.893091in}}%
\pgfpathlineto{\pgfqpoint{2.439190in}{1.891233in}}%
\pgfpathlineto{\pgfqpoint{2.446610in}{1.889152in}}%
\pgfpathlineto{\pgfqpoint{2.453367in}{1.886880in}}%
\pgfpathlineto{\pgfqpoint{2.459727in}{1.884352in}}%
\pgfpathlineto{\pgfqpoint{2.465689in}{1.881580in}}%
\pgfpathlineto{\pgfqpoint{2.471254in}{1.878587in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{1.875320in}}%
\pgfpathlineto{\pgfqpoint{2.481589in}{1.871789in}}%
\pgfpathlineto{\pgfqpoint{2.486491in}{1.867899in}}%
\pgfpathlineto{\pgfqpoint{2.491261in}{1.863637in}}%
\pgfpathlineto{\pgfqpoint{2.495899in}{1.858990in}}%
\pgfpathlineto{\pgfqpoint{2.500404in}{1.853948in}}%
\pgfpathlineto{\pgfqpoint{2.504776in}{1.848507in}}%
\pgfpathlineto{\pgfqpoint{2.509148in}{1.842473in}}%
\pgfpathlineto{\pgfqpoint{2.513521in}{1.835791in}}%
\pgfpathlineto{\pgfqpoint{2.517761in}{1.828633in}}%
\pgfpathlineto{\pgfqpoint{2.522001in}{1.820751in}}%
\pgfpathlineto{\pgfqpoint{2.526241in}{1.812083in}}%
\pgfpathlineto{\pgfqpoint{2.530480in}{1.802566in}}%
\pgfpathlineto{\pgfqpoint{2.534720in}{1.792131in}}%
\pgfpathlineto{\pgfqpoint{2.538960in}{1.780712in}}%
\pgfpathlineto{\pgfqpoint{2.543200in}{1.768238in}}%
\pgfpathlineto{\pgfqpoint{2.547573in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{2.551945in}{1.738872in}}%
\pgfpathlineto{\pgfqpoint{2.556317in}{1.722196in}}%
\pgfpathlineto{\pgfqpoint{2.560822in}{1.703519in}}%
\pgfpathlineto{\pgfqpoint{2.565327in}{1.683246in}}%
\pgfpathlineto{\pgfqpoint{2.569965in}{1.660630in}}%
\pgfpathlineto{\pgfqpoint{2.574602in}{1.636172in}}%
\pgfpathlineto{\pgfqpoint{2.579372in}{1.609031in}}%
\pgfpathlineto{\pgfqpoint{2.584274in}{1.578985in}}%
\pgfpathlineto{\pgfqpoint{2.589309in}{1.545822in}}%
\pgfpathlineto{\pgfqpoint{2.594609in}{1.508380in}}%
\pgfpathlineto{\pgfqpoint{2.600042in}{1.467333in}}%
\pgfpathlineto{\pgfqpoint{2.605871in}{1.420364in}}%
\pgfpathlineto{\pgfqpoint{2.611966in}{1.368205in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{1.308291in}}%
\pgfpathlineto{\pgfqpoint{2.626143in}{1.236511in}}%
\pgfpathlineto{\pgfqpoint{2.635551in}{1.143300in}}%
\pgfpathlineto{\pgfqpoint{2.662713in}{0.871735in}}%
\pgfpathlineto{\pgfqpoint{2.669735in}{0.806650in}}%
\pgfpathlineto{\pgfqpoint{2.675830in}{0.753573in}}%
\pgfpathlineto{\pgfqpoint{2.681262in}{0.709446in}}%
\pgfpathlineto{\pgfqpoint{2.686297in}{0.671536in}}%
\pgfpathlineto{\pgfqpoint{2.690935in}{0.639345in}}%
\pgfpathlineto{\pgfqpoint{2.695307in}{0.611489in}}%
\pgfpathlineto{\pgfqpoint{2.699547in}{0.586836in}}%
\pgfpathlineto{\pgfqpoint{2.703522in}{0.565842in}}%
\pgfpathlineto{\pgfqpoint{2.707364in}{0.547475in}}%
\pgfpathlineto{\pgfqpoint{2.711074in}{0.531499in}}%
\pgfpathlineto{\pgfqpoint{2.714652in}{0.517675in}}%
\pgfpathlineto{\pgfqpoint{2.718097in}{0.505772in}}%
\pgfpathlineto{\pgfqpoint{2.721542in}{0.495180in}}%
\pgfpathlineto{\pgfqpoint{2.724854in}{0.486164in}}%
\pgfpathlineto{\pgfqpoint{2.728166in}{0.478217in}}%
\pgfpathlineto{\pgfqpoint{2.731346in}{0.471523in}}%
\pgfpathlineto{\pgfqpoint{2.734526in}{0.465674in}}%
\pgfpathlineto{\pgfqpoint{2.737706in}{0.460598in}}%
\pgfpathlineto{\pgfqpoint{2.740886in}{0.456225in}}%
\pgfpathlineto{\pgfqpoint{2.744066in}{0.452483in}}%
\pgfpathlineto{\pgfqpoint{2.747246in}{0.449307in}}%
\pgfpathlineto{\pgfqpoint{2.750558in}{0.446529in}}%
\pgfpathlineto{\pgfqpoint{2.753871in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{2.757448in}{0.442194in}}%
\pgfpathlineto{\pgfqpoint{2.761158in}{0.440514in}}%
\pgfpathlineto{\pgfqpoint{2.765266in}{0.439071in}}%
\pgfpathlineto{\pgfqpoint{2.769771in}{0.437893in}}%
\pgfpathlineto{\pgfqpoint{2.774938in}{0.436942in}}%
\pgfpathlineto{\pgfqpoint{2.781033in}{0.436215in}}%
\pgfpathlineto{\pgfqpoint{2.788718in}{0.435697in}}%
\pgfpathlineto{\pgfqpoint{2.799450in}{0.435380in}}%
\pgfpathlineto{\pgfqpoint{2.818662in}{0.435246in}}%
\pgfpathlineto{\pgfqpoint{2.927177in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{2.427398in}{1.901210in}}%
\pgfpathlineto{\pgfqpoint{2.480529in}{1.900828in}}%
\pgfpathlineto{\pgfqpoint{2.511533in}{1.900256in}}%
\pgfpathlineto{\pgfqpoint{2.533528in}{1.899496in}}%
\pgfpathlineto{\pgfqpoint{2.550620in}{1.898546in}}%
\pgfpathlineto{\pgfqpoint{2.564532in}{1.897416in}}%
\pgfpathlineto{\pgfqpoint{2.576457in}{1.896083in}}%
\pgfpathlineto{\pgfqpoint{2.586792in}{1.894561in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.892848in}}%
\pgfpathlineto{\pgfqpoint{2.604149in}{1.890942in}}%
\pgfpathlineto{\pgfqpoint{2.611701in}{1.888813in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{1.886496in}}%
\pgfpathlineto{\pgfqpoint{2.625084in}{1.883926in}}%
\pgfpathlineto{\pgfqpoint{2.631178in}{1.881116in}}%
\pgfpathlineto{\pgfqpoint{2.636876in}{1.878089in}}%
\pgfpathlineto{\pgfqpoint{2.642308in}{1.874792in}}%
\pgfpathlineto{\pgfqpoint{2.647608in}{1.871139in}}%
\pgfpathlineto{\pgfqpoint{2.652643in}{1.867221in}}%
\pgfpathlineto{\pgfqpoint{2.657545in}{1.862937in}}%
\pgfpathlineto{\pgfqpoint{2.662315in}{1.858278in}}%
\pgfpathlineto{\pgfqpoint{2.666953in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.671590in}{1.847632in}}%
\pgfpathlineto{\pgfqpoint{2.676095in}{1.841606in}}%
\pgfpathlineto{\pgfqpoint{2.680600in}{1.834950in}}%
\pgfpathlineto{\pgfqpoint{2.684972in}{1.827835in}}%
\pgfpathlineto{\pgfqpoint{2.689345in}{1.820020in}}%
\pgfpathlineto{\pgfqpoint{2.693717in}{1.811448in}}%
\pgfpathlineto{\pgfqpoint{2.698089in}{1.802060in}}%
\pgfpathlineto{\pgfqpoint{2.702462in}{1.791795in}}%
\pgfpathlineto{\pgfqpoint{2.706834in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{2.711207in}{1.768376in}}%
\pgfpathlineto{\pgfqpoint{2.715712in}{1.754673in}}%
\pgfpathlineto{\pgfqpoint{2.720217in}{1.739760in}}%
\pgfpathlineto{\pgfqpoint{2.724721in}{1.723567in}}%
\pgfpathlineto{\pgfqpoint{2.729359in}{1.705487in}}%
\pgfpathlineto{\pgfqpoint{2.733996in}{1.685903in}}%
\pgfpathlineto{\pgfqpoint{2.738766in}{1.664121in}}%
\pgfpathlineto{\pgfqpoint{2.743536in}{1.640610in}}%
\pgfpathlineto{\pgfqpoint{2.748438in}{1.614584in}}%
\pgfpathlineto{\pgfqpoint{2.753473in}{1.585841in}}%
\pgfpathlineto{\pgfqpoint{2.758641in}{1.554181in}}%
\pgfpathlineto{\pgfqpoint{2.764073in}{1.518524in}}%
\pgfpathlineto{\pgfqpoint{2.769638in}{1.479488in}}%
\pgfpathlineto{\pgfqpoint{2.775468in}{1.435932in}}%
\pgfpathlineto{\pgfqpoint{2.781695in}{1.386531in}}%
\pgfpathlineto{\pgfqpoint{2.788320in}{1.330961in}}%
\pgfpathlineto{\pgfqpoint{2.795740in}{1.265483in}}%
\pgfpathlineto{\pgfqpoint{2.804352in}{1.186064in}}%
\pgfpathlineto{\pgfqpoint{2.816940in}{1.066107in}}%
\pgfpathlineto{\pgfqpoint{2.832707in}{0.916459in}}%
\pgfpathlineto{\pgfqpoint{2.840789in}{0.843309in}}%
\pgfpathlineto{\pgfqpoint{2.847546in}{0.785415in}}%
\pgfpathlineto{\pgfqpoint{2.853509in}{0.737447in}}%
\pgfpathlineto{\pgfqpoint{2.858941in}{0.696676in}}%
\pgfpathlineto{\pgfqpoint{2.863976in}{0.661629in}}%
\pgfpathlineto{\pgfqpoint{2.868746in}{0.631007in}}%
\pgfpathlineto{\pgfqpoint{2.873251in}{0.604472in}}%
\pgfpathlineto{\pgfqpoint{2.877491in}{0.581651in}}%
\pgfpathlineto{\pgfqpoint{2.881598in}{0.561534in}}%
\pgfpathlineto{\pgfqpoint{2.885573in}{0.543907in}}%
\pgfpathlineto{\pgfqpoint{2.889416in}{0.528549in}}%
\pgfpathlineto{\pgfqpoint{2.893125in}{0.515236in}}%
\pgfpathlineto{\pgfqpoint{2.896703in}{0.503750in}}%
\pgfpathlineto{\pgfqpoint{2.900148in}{0.493882in}}%
\pgfpathlineto{\pgfqpoint{2.903593in}{0.485117in}}%
\pgfpathlineto{\pgfqpoint{2.906905in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{2.910218in}{0.471101in}}%
\pgfpathlineto{\pgfqpoint{2.913530in}{0.465359in}}%
\pgfpathlineto{\pgfqpoint{2.916842in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{2.920155in}{0.456067in}}%
\pgfpathlineto{\pgfqpoint{2.923467in}{0.452380in}}%
\pgfpathlineto{\pgfqpoint{2.926780in}{0.449245in}}%
\pgfpathlineto{\pgfqpoint{2.930225in}{0.446502in}}%
\pgfpathlineto{\pgfqpoint{2.933802in}{0.444144in}}%
\pgfpathlineto{\pgfqpoint{2.937512in}{0.442151in}}%
\pgfpathlineto{\pgfqpoint{2.941487in}{0.440449in}}%
\pgfpathlineto{\pgfqpoint{2.945727in}{0.439042in}}%
\pgfpathlineto{\pgfqpoint{2.950497in}{0.437863in}}%
\pgfpathlineto{\pgfqpoint{2.955929in}{0.436919in}}%
\pgfpathlineto{\pgfqpoint{2.962289in}{0.436204in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{0.435689in}}%
\pgfpathlineto{\pgfqpoint{2.981634in}{0.435377in}}%
\pgfpathlineto{\pgfqpoint{3.002038in}{0.435245in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.901383in}}%
\pgfpathlineto{\pgfqpoint{2.438925in}{1.901198in}}%
\pgfpathlineto{\pgfqpoint{2.530613in}{1.900830in}}%
\pgfpathlineto{\pgfqpoint{2.580034in}{1.900285in}}%
\pgfpathlineto{\pgfqpoint{2.613556in}{1.899563in}}%
\pgfpathlineto{\pgfqpoint{2.638731in}{1.898666in}}%
\pgfpathlineto{\pgfqpoint{2.658870in}{1.897591in}}%
\pgfpathlineto{\pgfqpoint{2.675697in}{1.896334in}}%
\pgfpathlineto{\pgfqpoint{2.690140in}{1.894891in}}%
\pgfpathlineto{\pgfqpoint{2.702727in}{1.893269in}}%
\pgfpathlineto{\pgfqpoint{2.713989in}{1.891450in}}%
\pgfpathlineto{\pgfqpoint{2.724059in}{1.889456in}}%
\pgfpathlineto{\pgfqpoint{2.733334in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{2.741814in}{1.884848in}}%
\pgfpathlineto{\pgfqpoint{2.749763in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.757183in}{1.879368in}}%
\pgfpathlineto{\pgfqpoint{2.764073in}{1.876334in}}%
\pgfpathlineto{\pgfqpoint{2.770698in}{1.873013in}}%
\pgfpathlineto{\pgfqpoint{2.776925in}{1.869483in}}%
\pgfpathlineto{\pgfqpoint{2.782888in}{1.865687in}}%
\pgfpathlineto{\pgfqpoint{2.788718in}{1.861537in}}%
\pgfpathlineto{\pgfqpoint{2.794282in}{1.857125in}}%
\pgfpathlineto{\pgfqpoint{2.799715in}{1.852351in}}%
\pgfpathlineto{\pgfqpoint{2.805015in}{1.847202in}}%
\pgfpathlineto{\pgfqpoint{2.810182in}{1.841672in}}%
\pgfpathlineto{\pgfqpoint{2.815350in}{1.835590in}}%
\pgfpathlineto{\pgfqpoint{2.820384in}{1.829088in}}%
\pgfpathlineto{\pgfqpoint{2.825419in}{1.821968in}}%
\pgfpathlineto{\pgfqpoint{2.830322in}{1.814392in}}%
\pgfpathlineto{\pgfqpoint{2.835224in}{1.806130in}}%
\pgfpathlineto{\pgfqpoint{2.840127in}{1.797132in}}%
\pgfpathlineto{\pgfqpoint{2.845029in}{1.787340in}}%
\pgfpathlineto{\pgfqpoint{2.849931in}{1.776700in}}%
\pgfpathlineto{\pgfqpoint{2.854834in}{1.765151in}}%
\pgfpathlineto{\pgfqpoint{2.859736in}{1.752635in}}%
\pgfpathlineto{\pgfqpoint{2.864639in}{1.739091in}}%
\pgfpathlineto{\pgfqpoint{2.869541in}{1.724456in}}%
\pgfpathlineto{\pgfqpoint{2.874576in}{1.708229in}}%
\pgfpathlineto{\pgfqpoint{2.879611in}{1.690723in}}%
\pgfpathlineto{\pgfqpoint{2.884646in}{1.671876in}}%
\pgfpathlineto{\pgfqpoint{2.889813in}{1.651078in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{1.628748in}}%
\pgfpathlineto{\pgfqpoint{2.900280in}{1.604198in}}%
\pgfpathlineto{\pgfqpoint{2.905713in}{1.577258in}}%
\pgfpathlineto{\pgfqpoint{2.911278in}{1.547756in}}%
\pgfpathlineto{\pgfqpoint{2.916975in}{1.515532in}}%
\pgfpathlineto{\pgfqpoint{2.922937in}{1.479617in}}%
\pgfpathlineto{\pgfqpoint{2.929032in}{1.440616in}}%
\pgfpathlineto{\pgfqpoint{2.935525in}{1.396600in}}%
\pgfpathlineto{\pgfqpoint{2.942282in}{1.348218in}}%
\pgfpathlineto{\pgfqpoint{2.949702in}{1.292327in}}%
\pgfpathlineto{\pgfqpoint{2.957917in}{1.227527in}}%
\pgfpathlineto{\pgfqpoint{2.967721in}{1.147083in}}%
\pgfpathlineto{\pgfqpoint{2.984151in}{1.008584in}}%
\pgfpathlineto{\pgfqpoint{2.997268in}{0.899393in}}%
\pgfpathlineto{\pgfqpoint{3.005881in}{0.830758in}}%
\pgfpathlineto{\pgfqpoint{3.013035in}{0.776646in}}%
\pgfpathlineto{\pgfqpoint{3.019395in}{0.731328in}}%
\pgfpathlineto{\pgfqpoint{3.025093in}{0.693294in}}%
\pgfpathlineto{\pgfqpoint{3.030393in}{0.660304in}}%
\pgfpathlineto{\pgfqpoint{3.035427in}{0.631234in}}%
\pgfpathlineto{\pgfqpoint{3.040197in}{0.605819in}}%
\pgfpathlineto{\pgfqpoint{3.044702in}{0.583754in}}%
\pgfpathlineto{\pgfqpoint{3.049075in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{3.053315in}{0.546837in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{0.531627in}}%
\pgfpathlineto{\pgfqpoint{3.061397in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{3.065239in}{0.506773in}}%
\pgfpathlineto{\pgfqpoint{3.068949in}{0.496758in}}%
\pgfpathlineto{\pgfqpoint{3.072527in}{0.488117in}}%
\pgfpathlineto{\pgfqpoint{3.076104in}{0.480418in}}%
\pgfpathlineto{\pgfqpoint{3.079682in}{0.473602in}}%
\pgfpathlineto{\pgfqpoint{3.083126in}{0.467816in}}%
\pgfpathlineto{\pgfqpoint{3.086571in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.460783in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.460783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503935in}{1.898599in}}%
\pgfpathlineto{\pgfqpoint{2.318617in}{1.898410in}}%
\pgfpathlineto{\pgfqpoint{2.449922in}{1.898056in}}%
\pgfpathlineto{\pgfqpoint{2.522001in}{1.897521in}}%
\pgfpathlineto{\pgfqpoint{2.572615in}{1.896778in}}%
\pgfpathlineto{\pgfqpoint{2.610641in}{1.895875in}}%
\pgfpathlineto{\pgfqpoint{2.642308in}{1.894749in}}%
\pgfpathlineto{\pgfqpoint{2.670133in}{1.893408in}}%
\pgfpathlineto{\pgfqpoint{2.692525in}{1.891966in}}%
\pgfpathlineto{\pgfqpoint{2.714387in}{1.890184in}}%
\pgfpathlineto{\pgfqpoint{2.733334in}{1.888283in}}%
\pgfpathlineto{\pgfqpoint{2.749498in}{1.886293in}}%
\pgfpathlineto{\pgfqpoint{2.765266in}{1.883980in}}%
\pgfpathlineto{\pgfqpoint{2.779708in}{1.881497in}}%
\pgfpathlineto{\pgfqpoint{2.792163in}{1.878987in}}%
\pgfpathlineto{\pgfqpoint{2.803955in}{1.876234in}}%
\pgfpathlineto{\pgfqpoint{2.815350in}{1.873194in}}%
\pgfpathlineto{\pgfqpoint{2.825817in}{1.870020in}}%
\pgfpathlineto{\pgfqpoint{2.835357in}{1.866743in}}%
\pgfpathlineto{\pgfqpoint{2.844366in}{1.863260in}}%
\pgfpathlineto{\pgfqpoint{2.853111in}{1.859486in}}%
\pgfpathlineto{\pgfqpoint{2.861459in}{1.855483in}}%
\pgfpathlineto{\pgfqpoint{2.869408in}{1.851257in}}%
\pgfpathlineto{\pgfqpoint{2.876961in}{1.846821in}}%
\pgfpathlineto{\pgfqpoint{2.884248in}{1.842111in}}%
\pgfpathlineto{\pgfqpoint{2.891403in}{1.837042in}}%
\pgfpathlineto{\pgfqpoint{2.898293in}{1.831706in}}%
\pgfpathlineto{\pgfqpoint{2.904918in}{1.826114in}}%
\pgfpathlineto{\pgfqpoint{2.911410in}{1.820152in}}%
\pgfpathlineto{\pgfqpoint{2.917770in}{1.813812in}}%
\pgfpathlineto{\pgfqpoint{2.923997in}{1.807087in}}%
\pgfpathlineto{\pgfqpoint{2.930225in}{1.799812in}}%
\pgfpathlineto{\pgfqpoint{2.936320in}{1.792116in}}%
\pgfpathlineto{\pgfqpoint{2.942282in}{1.783994in}}%
\pgfpathlineto{\pgfqpoint{2.948244in}{1.775243in}}%
\pgfpathlineto{\pgfqpoint{2.954207in}{1.765819in}}%
\pgfpathlineto{\pgfqpoint{2.960037in}{1.755910in}}%
\pgfpathlineto{\pgfqpoint{2.965866in}{1.745269in}}%
\pgfpathlineto{\pgfqpoint{2.971696in}{1.733850in}}%
\pgfpathlineto{\pgfqpoint{2.977526in}{1.721603in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.708480in}}%
\pgfpathlineto{\pgfqpoint{2.989186in}{1.694432in}}%
\pgfpathlineto{\pgfqpoint{2.995016in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{3.000846in}{1.663359in}}%
\pgfpathlineto{\pgfqpoint{3.006808in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{3.012770in}{1.627133in}}%
\pgfpathlineto{\pgfqpoint{3.018733in}{1.607209in}}%
\pgfpathlineto{\pgfqpoint{3.024828in}{1.585530in}}%
\pgfpathlineto{\pgfqpoint{3.030923in}{1.562482in}}%
\pgfpathlineto{\pgfqpoint{3.037150in}{1.537480in}}%
\pgfpathlineto{\pgfqpoint{3.043510in}{1.510396in}}%
\pgfpathlineto{\pgfqpoint{3.050002in}{1.481109in}}%
\pgfpathlineto{\pgfqpoint{3.056627in}{1.449507in}}%
\pgfpathlineto{\pgfqpoint{3.063517in}{1.414807in}}%
\pgfpathlineto{\pgfqpoint{3.070672in}{1.376824in}}%
\pgfpathlineto{\pgfqpoint{3.078092in}{1.335407in}}%
\pgfpathlineto{\pgfqpoint{3.085909in}{1.289659in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{1.276901in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{1.276901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559491in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777995in,y=1.779047in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.657603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.618715in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.502670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.463781in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.347737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.308848in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.192804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=1.153915in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.037871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.998982in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559491in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.946422in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.946422in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.559491in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{0.750654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tight upper bound}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603935in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{0.595721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915046in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower bound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/standard_train_batch_size/electricity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.750000in}{4.171729in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895784in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895784in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594211in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594211in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292637in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292637in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991064in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991064in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943424in,y=2.242417in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch size $\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.486375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=2.448113in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{2.943645in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.943645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{2.943645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=2.905382in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{3.400914in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.400914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{3.400914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=3.362652in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{3.858184in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.858184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{3.858184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=3.819922in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190857in,y=3.205014in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616413in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.802660in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.802660in}{3.822580in}}%
\pgfpathlineto{\pgfqpoint{0.616413in}{3.822580in}}%
\pgfpathlineto{\pgfqpoint{0.616413in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314840in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.501087in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.501087in}{3.828570in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{3.828570in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013267in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.199514in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.199514in}{3.834847in}}%
\pgfpathlineto{\pgfqpoint{2.013267in}{3.834847in}}%
\pgfpathlineto{\pgfqpoint{2.013267in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711694in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.897941in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.897941in}{3.825505in}}%
\pgfpathlineto{\pgfqpoint{2.711694in}{3.825505in}}%
\pgfpathlineto{\pgfqpoint{2.711694in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802660in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.988907in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.988907in}{3.824361in}}%
\pgfpathlineto{\pgfqpoint{0.802660in}{3.824361in}}%
\pgfpathlineto{\pgfqpoint{0.802660in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501087in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.687334in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.687334in}{3.842078in}}%
\pgfpathlineto{\pgfqpoint{1.501087in}{3.842078in}}%
\pgfpathlineto{\pgfqpoint{1.501087in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199514in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.385761in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.385761in}{3.822090in}}%
\pgfpathlineto{\pgfqpoint{2.199514in}{3.822090in}}%
\pgfpathlineto{\pgfqpoint{2.199514in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897941in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.084188in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.084188in}{3.805251in}}%
\pgfpathlineto{\pgfqpoint{2.897941in}{3.805251in}}%
\pgfpathlineto{\pgfqpoint{2.897941in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988907in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.175154in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.175154in}{3.821168in}}%
\pgfpathlineto{\pgfqpoint{0.988907in}{3.821168in}}%
\pgfpathlineto{\pgfqpoint{0.988907in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687334in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.873581in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.873581in}{3.829489in}}%
\pgfpathlineto{\pgfqpoint{1.687334in}{3.829489in}}%
\pgfpathlineto{\pgfqpoint{1.687334in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385761in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.572008in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.572008in}{3.822557in}}%
\pgfpathlineto{\pgfqpoint{2.385761in}{3.822557in}}%
\pgfpathlineto{\pgfqpoint{2.385761in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084188in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.270435in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.270435in}{3.823698in}}%
\pgfpathlineto{\pgfqpoint{3.084188in}{3.823698in}}%
\pgfpathlineto{\pgfqpoint{3.084188in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895784in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895784in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895784in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709536in}{3.812555in}}%
\pgfpathlineto{\pgfqpoint{0.709536in}{3.832605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407963in}{3.813264in}}%
\pgfpathlineto{\pgfqpoint{1.407963in}{3.843876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106390in}{3.826311in}}%
\pgfpathlineto{\pgfqpoint{2.106390in}{3.843384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804817in}{3.808629in}}%
\pgfpathlineto{\pgfqpoint{2.804817in}{3.842380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895784in}{3.803920in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{3.844801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594211in}{3.828945in}}%
\pgfpathlineto{\pgfqpoint{1.594211in}{3.855212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292637in}{3.808476in}}%
\pgfpathlineto{\pgfqpoint{2.292637in}{3.835703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991064in}{3.795846in}}%
\pgfpathlineto{\pgfqpoint{2.991064in}{3.814656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082031in}{3.804291in}}%
\pgfpathlineto{\pgfqpoint{1.082031in}{3.838045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780458in}{3.805992in}}%
\pgfpathlineto{\pgfqpoint{1.780458in}{3.852986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478885in}{3.805410in}}%
\pgfpathlineto{\pgfqpoint{2.478885in}{3.839704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177312in}{3.804856in}}%
\pgfpathlineto{\pgfqpoint{3.177312in}{3.842540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340278in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.486375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943424in,y=4.006987in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SimpleFeedForward}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435565in}{2.541930in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{2.541930in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{3.040063in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{3.040063in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{2.541930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{2.917841in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.917841in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.995618in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.995618in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.917841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=2.917841in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.762908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=2.762908in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{2.607975in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.607975in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.685752in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.685752in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.607975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=2.607975in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.886848in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.886848in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236061in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236061in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934488in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.934488in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632915in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.632915in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331342in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.331342in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.283702in,y=2.242417in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch size $\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.486375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586691in, y=2.448113in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{2.947159in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.947159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{2.947159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586691in, y=2.908897in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{3.407944in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.407944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{3.407944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586691in, y=3.369681in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{3.868728in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.868728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{3.868728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586691in, y=3.830466in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531135in,y=3.205014in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956691in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.142938in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.142938in}{3.825874in}}%
\pgfpathlineto{\pgfqpoint{3.956691in}{3.825874in}}%
\pgfpathlineto{\pgfqpoint{3.956691in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655118in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.841365in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.841365in}{3.833277in}}%
\pgfpathlineto{\pgfqpoint{4.655118in}{3.833277in}}%
\pgfpathlineto{\pgfqpoint{4.655118in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353544in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.539792in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.539792in}{3.829088in}}%
\pgfpathlineto{\pgfqpoint{5.353544in}{3.829088in}}%
\pgfpathlineto{\pgfqpoint{5.353544in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051971in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.238219in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.238219in}{3.828465in}}%
\pgfpathlineto{\pgfqpoint{6.051971in}{3.828465in}}%
\pgfpathlineto{\pgfqpoint{6.051971in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142938in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.329185in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.329185in}{3.833623in}}%
\pgfpathlineto{\pgfqpoint{4.142938in}{3.833623in}}%
\pgfpathlineto{\pgfqpoint{4.142938in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841365in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.027612in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.027612in}{3.832913in}}%
\pgfpathlineto{\pgfqpoint{4.841365in}{3.832913in}}%
\pgfpathlineto{\pgfqpoint{4.841365in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539792in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.726039in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.726039in}{3.839112in}}%
\pgfpathlineto{\pgfqpoint{5.539792in}{3.839112in}}%
\pgfpathlineto{\pgfqpoint{5.539792in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238219in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.424466in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.424466in}{3.832211in}}%
\pgfpathlineto{\pgfqpoint{6.238219in}{3.832211in}}%
\pgfpathlineto{\pgfqpoint{6.238219in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329185in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.515432in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.515432in}{3.834039in}}%
\pgfpathlineto{\pgfqpoint{4.329185in}{3.834039in}}%
\pgfpathlineto{\pgfqpoint{4.329185in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027612in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.213859in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.213859in}{3.826735in}}%
\pgfpathlineto{\pgfqpoint{5.027612in}{3.826735in}}%
\pgfpathlineto{\pgfqpoint{5.027612in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726039in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.912286in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.912286in}{3.838502in}}%
\pgfpathlineto{\pgfqpoint{5.726039in}{3.838502in}}%
\pgfpathlineto{\pgfqpoint{5.726039in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424466in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.610713in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.610713in}{3.834398in}}%
\pgfpathlineto{\pgfqpoint{6.424466in}{3.834398in}}%
\pgfpathlineto{\pgfqpoint{6.424466in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236061in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236061in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236061in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049814in}{3.819924in}}%
\pgfpathlineto{\pgfqpoint{4.049814in}{3.831824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748241in}{3.815544in}}%
\pgfpathlineto{\pgfqpoint{4.748241in}{3.851010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446668in}{3.819056in}}%
\pgfpathlineto{\pgfqpoint{5.446668in}{3.839120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145095in}{3.818242in}}%
\pgfpathlineto{\pgfqpoint{6.145095in}{3.838688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236061in}{3.821201in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{3.846045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934488in}{3.825584in}}%
\pgfpathlineto{\pgfqpoint{4.934488in}{3.840242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632915in}{3.836385in}}%
\pgfpathlineto{\pgfqpoint{5.632915in}{3.841840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331342in}{3.822171in}}%
\pgfpathlineto{\pgfqpoint{6.331342in}{3.842251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422309in}{3.823573in}}%
\pgfpathlineto{\pgfqpoint{4.422309in}{3.844506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120736in}{3.813925in}}%
\pgfpathlineto{\pgfqpoint{5.120736in}{3.839545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.819162in}{3.821793in}}%
\pgfpathlineto{\pgfqpoint{5.819162in}{3.855212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.486375in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517589in}{3.828794in}}%
\pgfpathlineto{\pgfqpoint{6.517589in}{3.840002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.886848in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.680556in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.486375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.283702in,y=4.006987in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DLinear}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775843in}{2.541930in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{2.541930in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{3.040063in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{3.040063in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{2.541930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.917841in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.917841in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.995618in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.995618in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.917841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.917841in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.762908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.762908in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.607975in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.607975in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.685752in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.685752in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.607975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.607975in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895784in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895784in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594211in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594211in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292637in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292637in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991064in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991064in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943424in,y=0.191275in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch size $\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.872071in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.872071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{0.872071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=0.833809in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{1.308910in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.308910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{1.308910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=1.270648in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{1.745749in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.745749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{1.745749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=1.707487in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190857in,y=1.153872in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616413in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.802660in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.802660in}{1.637942in}}%
\pgfpathlineto{\pgfqpoint{0.616413in}{1.637942in}}%
\pgfpathlineto{\pgfqpoint{0.616413in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314840in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.501087in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.501087in}{1.597073in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{1.597073in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013267in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.199514in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.199514in}{1.644986in}}%
\pgfpathlineto{\pgfqpoint{2.013267in}{1.644986in}}%
\pgfpathlineto{\pgfqpoint{2.013267in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711694in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.897941in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.897941in}{1.736076in}}%
\pgfpathlineto{\pgfqpoint{2.711694in}{1.736076in}}%
\pgfpathlineto{\pgfqpoint{2.711694in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802660in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.988907in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.988907in}{1.623606in}}%
\pgfpathlineto{\pgfqpoint{0.802660in}{1.623606in}}%
\pgfpathlineto{\pgfqpoint{0.802660in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501087in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.687334in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.687334in}{1.613037in}}%
\pgfpathlineto{\pgfqpoint{1.501087in}{1.613037in}}%
\pgfpathlineto{\pgfqpoint{1.501087in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199514in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.385761in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.385761in}{1.637385in}}%
\pgfpathlineto{\pgfqpoint{2.199514in}{1.637385in}}%
\pgfpathlineto{\pgfqpoint{2.199514in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897941in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.084188in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.084188in}{1.707876in}}%
\pgfpathlineto{\pgfqpoint{2.897941in}{1.707876in}}%
\pgfpathlineto{\pgfqpoint{2.897941in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988907in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.175154in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.175154in}{1.629561in}}%
\pgfpathlineto{\pgfqpoint{0.988907in}{1.629561in}}%
\pgfpathlineto{\pgfqpoint{0.988907in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687334in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.873581in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.873581in}{1.629959in}}%
\pgfpathlineto{\pgfqpoint{1.687334in}{1.629959in}}%
\pgfpathlineto{\pgfqpoint{1.687334in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385761in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.572008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.572008in}{1.637180in}}%
\pgfpathlineto{\pgfqpoint{2.385761in}{1.637180in}}%
\pgfpathlineto{\pgfqpoint{2.385761in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084188in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.270435in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.270435in}{1.693695in}}%
\pgfpathlineto{\pgfqpoint{3.084188in}{1.693695in}}%
\pgfpathlineto{\pgfqpoint{3.084188in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895784in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895784in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895784in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709536in}{1.604438in}}%
\pgfpathlineto{\pgfqpoint{0.709536in}{1.671447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407963in}{1.562967in}}%
\pgfpathlineto{\pgfqpoint{1.407963in}{1.631179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106390in}{1.610033in}}%
\pgfpathlineto{\pgfqpoint{2.106390in}{1.679940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804817in}{1.668083in}}%
\pgfpathlineto{\pgfqpoint{2.804817in}{1.804069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895784in}{1.573952in}}%
\pgfpathlineto{\pgfqpoint{0.895784in}{1.673260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594211in}{1.588621in}}%
\pgfpathlineto{\pgfqpoint{1.594211in}{1.637453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292637in}{1.609795in}}%
\pgfpathlineto{\pgfqpoint{2.292637in}{1.664975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991064in}{1.667071in}}%
\pgfpathlineto{\pgfqpoint{2.991064in}{1.748681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082031in}{1.574976in}}%
\pgfpathlineto{\pgfqpoint{1.082031in}{1.684146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780458in}{1.584029in}}%
\pgfpathlineto{\pgfqpoint{1.780458in}{1.675889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478885in}{1.604321in}}%
\pgfpathlineto{\pgfqpoint{2.478885in}{1.670040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177312in}{1.654798in}}%
\pgfpathlineto{\pgfqpoint{3.177312in}{1.732593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340278in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943424in,y=1.955844in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DeepAR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435565in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{0.866698in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.866698in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.944476in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.944476in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.866698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=0.866698in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{0.711765in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.711765in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.711765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.634610in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.634610in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.556832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.886848in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.886848in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236061in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236061in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934488in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.934488in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632915in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.632915in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331342in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.331342in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.283702in,y=0.191275in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch size $\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586691in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{0.898268in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.898268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{0.898268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586691in, y=0.860006in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{1.361304in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.361304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{1.361304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586691in, y=1.323042in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{1.824340in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.824340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{1.824340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586691in, y=1.786077in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531135in,y=1.153872in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956691in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.142938in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.142938in}{1.788060in}}%
\pgfpathlineto{\pgfqpoint{3.956691in}{1.788060in}}%
\pgfpathlineto{\pgfqpoint{3.956691in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655118in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.841365in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.841365in}{1.776012in}}%
\pgfpathlineto{\pgfqpoint{4.655118in}{1.776012in}}%
\pgfpathlineto{\pgfqpoint{4.655118in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353544in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.539792in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.539792in}{1.773865in}}%
\pgfpathlineto{\pgfqpoint{5.353544in}{1.773865in}}%
\pgfpathlineto{\pgfqpoint{5.353544in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051971in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.238219in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.238219in}{1.780305in}}%
\pgfpathlineto{\pgfqpoint{6.051971in}{1.780305in}}%
\pgfpathlineto{\pgfqpoint{6.051971in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142938in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.329185in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.329185in}{1.769252in}}%
\pgfpathlineto{\pgfqpoint{4.142938in}{1.769252in}}%
\pgfpathlineto{\pgfqpoint{4.142938in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841365in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.027612in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.027612in}{1.779135in}}%
\pgfpathlineto{\pgfqpoint{4.841365in}{1.779135in}}%
\pgfpathlineto{\pgfqpoint{4.841365in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539792in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.726039in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.726039in}{1.762337in}}%
\pgfpathlineto{\pgfqpoint{5.539792in}{1.762337in}}%
\pgfpathlineto{\pgfqpoint{5.539792in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238219in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.424466in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.424466in}{1.751591in}}%
\pgfpathlineto{\pgfqpoint{6.238219in}{1.751591in}}%
\pgfpathlineto{\pgfqpoint{6.238219in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329185in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.515432in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.515432in}{1.773579in}}%
\pgfpathlineto{\pgfqpoint{4.329185in}{1.773579in}}%
\pgfpathlineto{\pgfqpoint{4.329185in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027612in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.213859in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.213859in}{1.779667in}}%
\pgfpathlineto{\pgfqpoint{5.027612in}{1.779667in}}%
\pgfpathlineto{\pgfqpoint{5.027612in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726039in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.912286in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.912286in}{1.771310in}}%
\pgfpathlineto{\pgfqpoint{5.726039in}{1.771310in}}%
\pgfpathlineto{\pgfqpoint{5.726039in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424466in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.610713in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.610713in}{1.773394in}}%
\pgfpathlineto{\pgfqpoint{6.424466in}{1.773394in}}%
\pgfpathlineto{\pgfqpoint{6.424466in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236061in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236061in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236061in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049814in}{1.772051in}}%
\pgfpathlineto{\pgfqpoint{4.049814in}{1.804069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748241in}{1.751149in}}%
\pgfpathlineto{\pgfqpoint{4.748241in}{1.800874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446668in}{1.754090in}}%
\pgfpathlineto{\pgfqpoint{5.446668in}{1.793641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145095in}{1.770042in}}%
\pgfpathlineto{\pgfqpoint{6.145095in}{1.790568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236061in}{1.739674in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{1.798830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934488in}{1.763155in}}%
\pgfpathlineto{\pgfqpoint{4.934488in}{1.795116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632915in}{1.737917in}}%
\pgfpathlineto{\pgfqpoint{5.632915in}{1.786757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331342in}{1.739944in}}%
\pgfpathlineto{\pgfqpoint{6.331342in}{1.763238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422309in}{1.754108in}}%
\pgfpathlineto{\pgfqpoint{4.422309in}{1.793050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120736in}{1.769718in}}%
\pgfpathlineto{\pgfqpoint{5.120736in}{1.789616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.819162in}{1.749177in}}%
\pgfpathlineto{\pgfqpoint{5.819162in}{1.793443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.435232in}}{\pgfqpoint{2.793708in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517589in}{1.755537in}}%
\pgfpathlineto{\pgfqpoint{6.517589in}{1.791251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.886848in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.680556in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.283702in,y=1.955844in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ITransformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775843in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.866698in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.866698in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.944476in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.944476in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.866698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.866698in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.711765in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.711765in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.711765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.634610in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.634610in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.556832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/standard_train_batch_size/solar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.750000in}{4.171729in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899459in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899459in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605237in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605237in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311015in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311015in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016793in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016793in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958126in,y=2.242417in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch size $\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{2.486375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=2.448113in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{2.735974in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{2.735974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{2.735974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=2.697712in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{2.985573in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{2.985573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{2.985573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=2.947311in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{3.235172in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{3.235172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{3.235172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=3.196910in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{3.484772in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{3.484772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{3.484772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=3.446509in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{3.734371in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{3.734371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{3.734371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=3.696108in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190857in,y=3.205014in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617148in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.805355in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.805355in}{3.449825in}}%
\pgfpathlineto{\pgfqpoint{0.617148in}{3.449825in}}%
\pgfpathlineto{\pgfqpoint{0.617148in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322926in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{3.603227in}}%
\pgfpathlineto{\pgfqpoint{1.322926in}{3.603227in}}%
\pgfpathlineto{\pgfqpoint{1.322926in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028704in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.216911in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.216911in}{3.502069in}}%
\pgfpathlineto{\pgfqpoint{2.028704in}{3.502069in}}%
\pgfpathlineto{\pgfqpoint{2.028704in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734482in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.922689in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.922689in}{3.301156in}}%
\pgfpathlineto{\pgfqpoint{2.734482in}{3.301156in}}%
\pgfpathlineto{\pgfqpoint{2.734482in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805355in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.993563in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.993563in}{3.491997in}}%
\pgfpathlineto{\pgfqpoint{0.805355in}{3.491997in}}%
\pgfpathlineto{\pgfqpoint{0.805355in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511133in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.699341in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.699341in}{3.517823in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{3.517823in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216911in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.405119in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.405119in}{3.375927in}}%
\pgfpathlineto{\pgfqpoint{2.216911in}{3.375927in}}%
\pgfpathlineto{\pgfqpoint{2.216911in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922689in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.110897in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.110897in}{3.232218in}}%
\pgfpathlineto{\pgfqpoint{2.922689in}{3.232218in}}%
\pgfpathlineto{\pgfqpoint{2.922689in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993563in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.181770in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.181770in}{3.429232in}}%
\pgfpathlineto{\pgfqpoint{0.993563in}{3.429232in}}%
\pgfpathlineto{\pgfqpoint{0.993563in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699341in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.887548in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.887548in}{3.380619in}}%
\pgfpathlineto{\pgfqpoint{1.699341in}{3.380619in}}%
\pgfpathlineto{\pgfqpoint{1.699341in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405119in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.593326in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.593326in}{3.426110in}}%
\pgfpathlineto{\pgfqpoint{2.405119in}{3.426110in}}%
\pgfpathlineto{\pgfqpoint{2.405119in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110897in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.299104in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.299104in}{3.251318in}}%
\pgfpathlineto{\pgfqpoint{3.110897in}{3.251318in}}%
\pgfpathlineto{\pgfqpoint{3.110897in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899459in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899459in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899459in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711252in}{3.390237in}}%
\pgfpathlineto{\pgfqpoint{0.711252in}{3.509412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417030in}{3.351243in}}%
\pgfpathlineto{\pgfqpoint{1.417030in}{3.855212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122808in}{3.316461in}}%
\pgfpathlineto{\pgfqpoint{2.122808in}{3.687677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828585in}{3.147517in}}%
\pgfpathlineto{\pgfqpoint{2.828585in}{3.454796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899459in}{3.399876in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{3.584118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605237in}{3.362962in}}%
\pgfpathlineto{\pgfqpoint{1.605237in}{3.672684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311015in}{3.194900in}}%
\pgfpathlineto{\pgfqpoint{2.311015in}{3.556954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016793in}{3.153855in}}%
\pgfpathlineto{\pgfqpoint{3.016793in}{3.310581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087667in}{3.384555in}}%
\pgfpathlineto{\pgfqpoint{1.087667in}{3.473909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793445in}{3.221287in}}%
\pgfpathlineto{\pgfqpoint{1.793445in}{3.539952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499222in}{3.278383in}}%
\pgfpathlineto{\pgfqpoint{2.499222in}{3.573838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205000in}{3.163527in}}%
\pgfpathlineto{\pgfqpoint{3.205000in}{3.339108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369682in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{2.486375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958126in,y=4.006987in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SimpleFeedForward}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464969in}{2.541930in}}%
\pgfpathlineto{\pgfqpoint{3.314126in}{2.541930in}}%
\pgfpathlineto{\pgfqpoint{3.314126in}{3.040063in}}%
\pgfpathlineto{\pgfqpoint{2.464969in}{3.040063in}}%
\pgfpathlineto{\pgfqpoint{2.464969in}{2.541930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509413in}{2.917841in}}%
\pgfpathlineto{\pgfqpoint{2.731636in}{2.917841in}}%
\pgfpathlineto{\pgfqpoint{2.731636in}{2.995618in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{2.995618in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{2.917841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820525in,y=2.917841in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509413in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{2.731636in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{2.731636in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{2.762908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820525in,y=2.762908in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509413in}{2.607975in}}%
\pgfpathlineto{\pgfqpoint{2.731636in}{2.607975in}}%
\pgfpathlineto{\pgfqpoint{2.731636in}{2.685752in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{2.685752in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{2.607975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820525in,y=2.607975in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.857444in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.857444in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210333in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210333in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916111in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.916111in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621889in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.621889in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327667in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.327667in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269000in,y=2.242417in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch size $\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.486375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857444in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616315in, y=2.448113in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{2.767631in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.767631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857444in}{2.767631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616315in, y=2.729369in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{3.048888in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.048888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857444in}{3.048888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616315in, y=3.010626in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{3.330144in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.330144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857444in}{3.330144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616315in, y=3.291882in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{3.611401in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.611401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857444in}{3.611401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616315in, y=3.573139in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{3.892657in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.892657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857444in}{3.892657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616315in, y=3.854395in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560760in,y=3.205014in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928022in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.116229in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.116229in}{3.776393in}}%
\pgfpathlineto{\pgfqpoint{3.928022in}{3.776393in}}%
\pgfpathlineto{\pgfqpoint{3.928022in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633800in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.822007in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.822007in}{3.799319in}}%
\pgfpathlineto{\pgfqpoint{4.633800in}{3.799319in}}%
\pgfpathlineto{\pgfqpoint{4.633800in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339578in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.527785in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.527785in}{3.770056in}}%
\pgfpathlineto{\pgfqpoint{5.339578in}{3.770056in}}%
\pgfpathlineto{\pgfqpoint{5.339578in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045355in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.233563in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.233563in}{3.680377in}}%
\pgfpathlineto{\pgfqpoint{6.045355in}{3.680377in}}%
\pgfpathlineto{\pgfqpoint{6.045355in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116229in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.304437in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.304437in}{3.788407in}}%
\pgfpathlineto{\pgfqpoint{4.116229in}{3.788407in}}%
\pgfpathlineto{\pgfqpoint{4.116229in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822007in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.010215in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.010215in}{3.810751in}}%
\pgfpathlineto{\pgfqpoint{4.822007in}{3.810751in}}%
\pgfpathlineto{\pgfqpoint{4.822007in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527785in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.715992in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.715992in}{3.779424in}}%
\pgfpathlineto{\pgfqpoint{5.527785in}{3.779424in}}%
\pgfpathlineto{\pgfqpoint{5.527785in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233563in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.421770in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.421770in}{3.687863in}}%
\pgfpathlineto{\pgfqpoint{6.233563in}{3.687863in}}%
\pgfpathlineto{\pgfqpoint{6.233563in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304437in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.492644in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.492644in}{3.794996in}}%
\pgfpathlineto{\pgfqpoint{4.304437in}{3.794996in}}%
\pgfpathlineto{\pgfqpoint{4.304437in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010215in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.198422in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.198422in}{3.814805in}}%
\pgfpathlineto{\pgfqpoint{5.010215in}{3.814805in}}%
\pgfpathlineto{\pgfqpoint{5.010215in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715992in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.904200in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.904200in}{3.767364in}}%
\pgfpathlineto{\pgfqpoint{5.715992in}{3.767364in}}%
\pgfpathlineto{\pgfqpoint{5.715992in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421770in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.609978in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.609978in}{3.695768in}}%
\pgfpathlineto{\pgfqpoint{6.421770in}{3.695768in}}%
\pgfpathlineto{\pgfqpoint{6.421770in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210333in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210333in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210333in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022125in}{3.754326in}}%
\pgfpathlineto{\pgfqpoint{4.022125in}{3.798460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727903in}{3.767925in}}%
\pgfpathlineto{\pgfqpoint{4.727903in}{3.830713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433681in}{3.702102in}}%
\pgfpathlineto{\pgfqpoint{5.433681in}{3.838009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139459in}{3.595312in}}%
\pgfpathlineto{\pgfqpoint{6.139459in}{3.765441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210333in}{3.774523in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{3.802290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916111in}{3.773684in}}%
\pgfpathlineto{\pgfqpoint{4.916111in}{3.847819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621889in}{3.703636in}}%
\pgfpathlineto{\pgfqpoint{5.621889in}{3.855212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327667in}{3.613961in}}%
\pgfpathlineto{\pgfqpoint{6.327667in}{3.761766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398540in}{3.769183in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{3.820808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104318in}{3.783456in}}%
\pgfpathlineto{\pgfqpoint{5.104318in}{3.846154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810096in}{3.696986in}}%
\pgfpathlineto{\pgfqpoint{5.810096in}{3.837742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{2.486375in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515874in}{3.608635in}}%
\pgfpathlineto{\pgfqpoint{6.515874in}{3.782901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.857444in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.680556in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.486375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269000in,y=4.006987in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DLinear}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775843in}{2.541930in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{2.541930in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{3.040063in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{3.040063in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{2.541930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.917841in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.917841in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.995618in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.995618in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.917841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.917841in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.762908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.762908in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.607975in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.607975in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.685752in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.685752in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.607975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.607975in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899459in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899459in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605237in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605237in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311015in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311015in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016793in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016793in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958126in,y=0.191275in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch size $\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305441in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.770085in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{0.770085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{0.770085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305441in, y=0.731823in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{1.104938in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{1.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{1.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305441in, y=1.066676in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{1.439791in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{1.439791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{1.439791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305441in, y=1.401529in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{1.774644in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{1.774644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{1.774644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305441in, y=1.736382in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249886in,y=1.153872in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617148in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.805355in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.805355in}{1.476184in}}%
\pgfpathlineto{\pgfqpoint{0.617148in}{1.476184in}}%
\pgfpathlineto{\pgfqpoint{0.617148in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322926in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{1.540286in}}%
\pgfpathlineto{\pgfqpoint{1.322926in}{1.540286in}}%
\pgfpathlineto{\pgfqpoint{1.322926in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028704in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.216911in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.216911in}{1.660263in}}%
\pgfpathlineto{\pgfqpoint{2.028704in}{1.660263in}}%
\pgfpathlineto{\pgfqpoint{2.028704in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734482in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.922689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.922689in}{1.460944in}}%
\pgfpathlineto{\pgfqpoint{2.734482in}{1.460944in}}%
\pgfpathlineto{\pgfqpoint{2.734482in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805355in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.993563in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.993563in}{1.447197in}}%
\pgfpathlineto{\pgfqpoint{0.805355in}{1.447197in}}%
\pgfpathlineto{\pgfqpoint{0.805355in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511133in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.699341in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.699341in}{1.589313in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{1.589313in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216911in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.405119in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.405119in}{1.431782in}}%
\pgfpathlineto{\pgfqpoint{2.216911in}{1.431782in}}%
\pgfpathlineto{\pgfqpoint{2.216911in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.110897in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.110897in}{1.457693in}}%
\pgfpathlineto{\pgfqpoint{2.922689in}{1.457693in}}%
\pgfpathlineto{\pgfqpoint{2.922689in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993563in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.181770in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.181770in}{1.483488in}}%
\pgfpathlineto{\pgfqpoint{0.993563in}{1.483488in}}%
\pgfpathlineto{\pgfqpoint{0.993563in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699341in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.887548in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.887548in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{1.699341in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{1.699341in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405119in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.593326in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.593326in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{2.405119in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{2.405119in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110897in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.299104in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.299104in}{1.530826in}}%
\pgfpathlineto{\pgfqpoint{3.110897in}{1.530826in}}%
\pgfpathlineto{\pgfqpoint{3.110897in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899459in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899459in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899459in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711252in}{1.394614in}}%
\pgfpathlineto{\pgfqpoint{0.711252in}{1.557755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417030in}{1.301830in}}%
\pgfpathlineto{\pgfqpoint{1.417030in}{1.778742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122808in}{1.516457in}}%
\pgfpathlineto{\pgfqpoint{2.122808in}{1.804069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828585in}{1.418047in}}%
\pgfpathlineto{\pgfqpoint{2.828585in}{1.503842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899459in}{1.414129in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{1.480265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605237in}{1.398007in}}%
\pgfpathlineto{\pgfqpoint{1.605237in}{1.780619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311015in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{2.311015in}{1.453359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016793in}{1.415670in}}%
\pgfpathlineto{\pgfqpoint{3.016793in}{1.499716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087667in}{1.427146in}}%
\pgfpathlineto{\pgfqpoint{1.087667in}{1.539831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793445in}{1.406616in}}%
\pgfpathlineto{\pgfqpoint{1.793445in}{1.536816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499222in}{1.389367in}}%
\pgfpathlineto{\pgfqpoint{2.499222in}{1.507678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205000in}{1.369653in}}%
\pgfpathlineto{\pgfqpoint{3.205000in}{1.692000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369682in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958126in,y=1.955844in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DeepAR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464969in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.314126in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.314126in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{2.464969in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{2.464969in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509413in}{0.866698in}}%
\pgfpathlineto{\pgfqpoint{2.731636in}{0.866698in}}%
\pgfpathlineto{\pgfqpoint{2.731636in}{0.944476in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{0.944476in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{0.866698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820525in,y=0.866698in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509413in}{0.711765in}}%
\pgfpathlineto{\pgfqpoint{2.731636in}{0.711765in}}%
\pgfpathlineto{\pgfqpoint{2.731636in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{0.711765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820525in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509413in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{2.731636in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{2.731636in}{0.634610in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{0.634610in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{0.556832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820525in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.857444in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.857444in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210333in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210333in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916111in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.916111in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621889in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.621889in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327667in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.327667in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269000in,y=0.191275in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch size $\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857444in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616315in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{0.743573in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.743573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857444in}{0.743573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616315in, y=0.705311in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{1.051914in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.051914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857444in}{1.051914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616315in, y=1.013652in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{1.360255in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.360255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857444in}{1.360255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616315in, y=1.321993in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{1.668596in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.668596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857444in}{1.668596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616315in, y=1.630334in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560760in,y=1.153872in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928022in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.116229in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.116229in}{1.754321in}}%
\pgfpathlineto{\pgfqpoint{3.928022in}{1.754321in}}%
\pgfpathlineto{\pgfqpoint{3.928022in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633800in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.822007in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.822007in}{1.756675in}}%
\pgfpathlineto{\pgfqpoint{4.633800in}{1.756675in}}%
\pgfpathlineto{\pgfqpoint{4.633800in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339578in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.527785in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.527785in}{1.754881in}}%
\pgfpathlineto{\pgfqpoint{5.339578in}{1.754881in}}%
\pgfpathlineto{\pgfqpoint{5.339578in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045355in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.233563in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.233563in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{6.045355in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{6.045355in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116229in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.304437in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.304437in}{1.754502in}}%
\pgfpathlineto{\pgfqpoint{4.116229in}{1.754502in}}%
\pgfpathlineto{\pgfqpoint{4.116229in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822007in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.010215in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.010215in}{1.747364in}}%
\pgfpathlineto{\pgfqpoint{4.822007in}{1.747364in}}%
\pgfpathlineto{\pgfqpoint{4.822007in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527785in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.715992in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.715992in}{1.746916in}}%
\pgfpathlineto{\pgfqpoint{5.527785in}{1.746916in}}%
\pgfpathlineto{\pgfqpoint{5.527785in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233563in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.421770in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.421770in}{1.678491in}}%
\pgfpathlineto{\pgfqpoint{6.233563in}{1.678491in}}%
\pgfpathlineto{\pgfqpoint{6.233563in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304437in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.492644in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.492644in}{1.749813in}}%
\pgfpathlineto{\pgfqpoint{4.304437in}{1.749813in}}%
\pgfpathlineto{\pgfqpoint{4.304437in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010215in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.198422in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.198422in}{1.746944in}}%
\pgfpathlineto{\pgfqpoint{5.010215in}{1.746944in}}%
\pgfpathlineto{\pgfqpoint{5.010215in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715992in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.904200in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.904200in}{1.748457in}}%
\pgfpathlineto{\pgfqpoint{5.715992in}{1.748457in}}%
\pgfpathlineto{\pgfqpoint{5.715992in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421770in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.609978in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.609978in}{1.675059in}}%
\pgfpathlineto{\pgfqpoint{6.421770in}{1.675059in}}%
\pgfpathlineto{\pgfqpoint{6.421770in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210333in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210333in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210333in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022125in}{1.736504in}}%
\pgfpathlineto{\pgfqpoint{4.022125in}{1.772138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727903in}{1.744775in}}%
\pgfpathlineto{\pgfqpoint{4.727903in}{1.768575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433681in}{1.705693in}}%
\pgfpathlineto{\pgfqpoint{5.433681in}{1.804069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139459in}{1.582165in}}%
\pgfpathlineto{\pgfqpoint{6.139459in}{1.765557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210333in}{1.738575in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{1.770428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916111in}{1.745064in}}%
\pgfpathlineto{\pgfqpoint{4.916111in}{1.749664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621889in}{1.708259in}}%
\pgfpathlineto{\pgfqpoint{5.621889in}{1.785572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327667in}{1.588624in}}%
\pgfpathlineto{\pgfqpoint{6.327667in}{1.768357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398540in}{1.732742in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.766885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104318in}{1.733631in}}%
\pgfpathlineto{\pgfqpoint{5.104318in}{1.760258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810096in}{1.720706in}}%
\pgfpathlineto{\pgfqpoint{5.810096in}{1.776209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857444in}{0.435232in}}{\pgfqpoint{2.823112in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515874in}{1.584806in}}%
\pgfpathlineto{\pgfqpoint{6.515874in}{1.765313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.857444in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.680556in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269000in,y=1.955844in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ITransformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775843in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.866698in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.866698in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.944476in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.944476in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.866698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.866698in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.711765in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.711765in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.711765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.634610in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.634610in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.556832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/standard_train_batch_size/traffic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.750000in}{4.171729in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{0.605378in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{0.605378in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947241in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947241in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630966in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630966in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314690in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314690in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998415in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998415in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972828in,y=2.242417in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch size $\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.486375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=2.448113in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{2.737778in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.737778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{2.737778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=2.699516in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{2.989181in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.989181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{2.989181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=2.950919in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{3.240584in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.240584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{3.240584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=3.202322in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{3.491988in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.491988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{3.491988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=3.453725in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{3.743391in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.743391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{3.743391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=3.705128in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190637in,y=3.205014in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673751in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.856077in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.856077in}{3.839672in}}%
\pgfpathlineto{\pgfqpoint{0.673751in}{3.839672in}}%
\pgfpathlineto{\pgfqpoint{0.673751in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357476in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{3.826859in}}%
\pgfpathlineto{\pgfqpoint{1.357476in}{3.826859in}}%
\pgfpathlineto{\pgfqpoint{1.357476in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041201in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{3.830037in}}%
\pgfpathlineto{\pgfqpoint{2.041201in}{3.830037in}}%
\pgfpathlineto{\pgfqpoint{2.041201in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724925in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{3.839774in}}%
\pgfpathlineto{\pgfqpoint{2.724925in}{3.839774in}}%
\pgfpathlineto{\pgfqpoint{2.724925in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856077in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.038404in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.038404in}{3.828036in}}%
\pgfpathlineto{\pgfqpoint{0.856077in}{3.828036in}}%
\pgfpathlineto{\pgfqpoint{0.856077in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539802in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{3.830842in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{3.830842in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223527in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.405854in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.405854in}{3.832377in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{3.832377in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907252in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.089579in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.089579in}{3.848177in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{3.848177in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038404in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{3.837653in}}%
\pgfpathlineto{\pgfqpoint{1.038404in}{3.837653in}}%
\pgfpathlineto{\pgfqpoint{1.038404in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722129in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.904456in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.904456in}{3.833602in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{3.833602in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405854in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.588180in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{2.588180in}{3.833409in}}%
\pgfpathlineto{\pgfqpoint{2.405854in}{3.833409in}}%
\pgfpathlineto{\pgfqpoint{2.405854in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089579in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.271905in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.271905in}{3.838493in}}%
\pgfpathlineto{\pgfqpoint{3.089579in}{3.838493in}}%
\pgfpathlineto{\pgfqpoint{3.089579in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947241in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947241in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947241in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764914in}{3.833619in}}%
\pgfpathlineto{\pgfqpoint{0.764914in}{3.845726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448639in}{3.819330in}}%
\pgfpathlineto{\pgfqpoint{1.448639in}{3.834388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132364in}{3.821448in}}%
\pgfpathlineto{\pgfqpoint{2.132364in}{3.838626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816089in}{3.837408in}}%
\pgfpathlineto{\pgfqpoint{2.816089in}{3.842140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947241in}{3.824848in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{3.831224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630966in}{3.824806in}}%
\pgfpathlineto{\pgfqpoint{1.630966in}{3.836879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314690in}{3.828813in}}%
\pgfpathlineto{\pgfqpoint{2.314690in}{3.835941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998415in}{3.841143in}}%
\pgfpathlineto{\pgfqpoint{2.998415in}{3.855212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129567in}{3.828337in}}%
\pgfpathlineto{\pgfqpoint{1.129567in}{3.846968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813292in}{3.828475in}}%
\pgfpathlineto{\pgfqpoint{1.813292in}{3.838730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497017in}{3.826135in}}%
\pgfpathlineto{\pgfqpoint{2.497017in}{3.840683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180742in}{3.832874in}}%
\pgfpathlineto{\pgfqpoint{3.180742in}{3.844112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{0.605378in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340278in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.486375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972828in,y=4.006987in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SimpleFeedForward}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435565in}{2.541930in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{2.541930in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{3.040063in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{3.040063in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{2.541930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{2.917841in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.917841in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.995618in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.995618in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.917841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=2.917841in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.762908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=2.762908in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{2.607975in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.607975in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.685752in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.685752in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.607975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=2.607975in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.945656in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.945656in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287519in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.287519in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971243in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971243in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654968in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.654968in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338693in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338693in,y=2.396097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313106in,y=2.242417in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch size $\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.486375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{2.486375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=2.448113in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{2.730104in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.730104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{2.730104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=2.691841in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{2.973833in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.973833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{2.973833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=2.935570in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{3.217562in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.217562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{3.217562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=3.179299in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{3.461290in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.461290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{3.461290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=3.423028in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{3.705019in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.705019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{3.705019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=3.666757in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530915in,y=3.205014in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014029in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.196355in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.196355in}{3.851382in}}%
\pgfpathlineto{\pgfqpoint{4.014029in}{3.851382in}}%
\pgfpathlineto{\pgfqpoint{4.014029in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697753in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.880080in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.880080in}{3.852031in}}%
\pgfpathlineto{\pgfqpoint{4.697753in}{3.852031in}}%
\pgfpathlineto{\pgfqpoint{4.697753in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381478in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.563805in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.563805in}{3.849806in}}%
\pgfpathlineto{\pgfqpoint{5.381478in}{3.849806in}}%
\pgfpathlineto{\pgfqpoint{5.381478in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065203in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.247530in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.247530in}{3.850509in}}%
\pgfpathlineto{\pgfqpoint{6.065203in}{3.850509in}}%
\pgfpathlineto{\pgfqpoint{6.065203in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196355in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.378682in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.378682in}{3.850635in}}%
\pgfpathlineto{\pgfqpoint{4.196355in}{3.850635in}}%
\pgfpathlineto{\pgfqpoint{4.196355in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880080in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.062407in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.062407in}{3.851621in}}%
\pgfpathlineto{\pgfqpoint{4.880080in}{3.851621in}}%
\pgfpathlineto{\pgfqpoint{4.880080in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563805in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.746132in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.746132in}{3.847856in}}%
\pgfpathlineto{\pgfqpoint{5.563805in}{3.847856in}}%
\pgfpathlineto{\pgfqpoint{5.563805in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247530in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.429856in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.429856in}{3.849196in}}%
\pgfpathlineto{\pgfqpoint{6.247530in}{3.849196in}}%
\pgfpathlineto{\pgfqpoint{6.247530in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378682in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.561008in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.561008in}{3.851264in}}%
\pgfpathlineto{\pgfqpoint{4.378682in}{3.851264in}}%
\pgfpathlineto{\pgfqpoint{4.378682in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062407in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.244733in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.244733in}{3.851062in}}%
\pgfpathlineto{\pgfqpoint{5.062407in}{3.851062in}}%
\pgfpathlineto{\pgfqpoint{5.062407in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746132in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.928458in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.928458in}{3.848270in}}%
\pgfpathlineto{\pgfqpoint{5.746132in}{3.848270in}}%
\pgfpathlineto{\pgfqpoint{5.746132in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429856in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.612183in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.612183in}{3.848550in}}%
\pgfpathlineto{\pgfqpoint{6.429856in}{3.848550in}}%
\pgfpathlineto{\pgfqpoint{6.429856in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287519in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287519in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287519in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{2.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105192in}{3.848878in}}%
\pgfpathlineto{\pgfqpoint{4.105192in}{3.853886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788917in}{3.849183in}}%
\pgfpathlineto{\pgfqpoint{4.788917in}{3.854879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472642in}{3.847930in}}%
\pgfpathlineto{\pgfqpoint{5.472642in}{3.851681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156366in}{3.848117in}}%
\pgfpathlineto{\pgfqpoint{6.156366in}{3.852901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287519in}{3.847417in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{3.853852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971243in}{3.848030in}}%
\pgfpathlineto{\pgfqpoint{4.971243in}{3.855212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654968in}{3.845820in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{3.849892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.338693in}{3.846500in}}%
\pgfpathlineto{\pgfqpoint{6.338693in}{3.851893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469845in}{3.849091in}}%
\pgfpathlineto{\pgfqpoint{4.469845in}{3.853436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153570in}{3.847335in}}%
\pgfpathlineto{\pgfqpoint{5.153570in}{3.854790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837295in}{3.846432in}}%
\pgfpathlineto{\pgfqpoint{5.837295in}{3.850109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.486375in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521020in}{3.846662in}}%
\pgfpathlineto{\pgfqpoint{6.521020in}{3.850439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{3.945656in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.680556in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.486375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313106in,y=4.006987in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DLinear}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775843in}{2.541930in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{2.541930in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{3.040063in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{3.040063in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{2.541930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.917841in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.917841in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.995618in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.995618in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.917841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.917841in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.762908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.762908in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.607975in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.607975in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.685752in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.685752in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.607975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.607975in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{0.605378in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{0.605378in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947241in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947241in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630966in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630966in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314690in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314690in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998415in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998415in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972828in,y=0.191275in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch size $\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{0.710172in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.710172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{0.710172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=0.671910in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{0.985112in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.985112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{0.985112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=0.946850in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{1.260052in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.260052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{1.260052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=1.221790in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{1.534992in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.534992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{1.534992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=1.496730in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{1.809932in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.809932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{1.809932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=1.771670in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190637in,y=1.153872in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673751in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.856077in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.856077in}{1.717957in}}%
\pgfpathlineto{\pgfqpoint{0.673751in}{1.717957in}}%
\pgfpathlineto{\pgfqpoint{0.673751in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357476in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{1.740752in}}%
\pgfpathlineto{\pgfqpoint{1.357476in}{1.740752in}}%
\pgfpathlineto{\pgfqpoint{1.357476in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041201in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{1.749940in}}%
\pgfpathlineto{\pgfqpoint{2.041201in}{1.749940in}}%
\pgfpathlineto{\pgfqpoint{2.041201in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724925in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{1.788203in}}%
\pgfpathlineto{\pgfqpoint{2.724925in}{1.788203in}}%
\pgfpathlineto{\pgfqpoint{2.724925in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856077in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.038404in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.038404in}{1.704189in}}%
\pgfpathlineto{\pgfqpoint{0.856077in}{1.704189in}}%
\pgfpathlineto{\pgfqpoint{0.856077in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539802in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.746613in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{1.746613in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223527in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.405854in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.405854in}{1.760311in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{1.760311in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907252in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089579in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.089579in}{1.768936in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{1.768936in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038404in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{1.735501in}}%
\pgfpathlineto{\pgfqpoint{1.038404in}{1.735501in}}%
\pgfpathlineto{\pgfqpoint{1.038404in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722129in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.904456in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.904456in}{1.737349in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.737349in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405854in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.588180in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.588180in}{1.758746in}}%
\pgfpathlineto{\pgfqpoint{2.405854in}{1.758746in}}%
\pgfpathlineto{\pgfqpoint{2.405854in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089579in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.271905in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.271905in}{1.782055in}}%
\pgfpathlineto{\pgfqpoint{3.089579in}{1.782055in}}%
\pgfpathlineto{\pgfqpoint{3.089579in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947241in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947241in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947241in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764914in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{0.764914in}{1.737604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448639in}{1.733571in}}%
\pgfpathlineto{\pgfqpoint{1.448639in}{1.747934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132364in}{1.727756in}}%
\pgfpathlineto{\pgfqpoint{2.132364in}{1.772124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816089in}{1.772338in}}%
\pgfpathlineto{\pgfqpoint{2.816089in}{1.804069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947241in}{1.696033in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{1.712344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630966in}{1.724016in}}%
\pgfpathlineto{\pgfqpoint{1.630966in}{1.769209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314690in}{1.744152in}}%
\pgfpathlineto{\pgfqpoint{2.314690in}{1.776470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998415in}{1.747173in}}%
\pgfpathlineto{\pgfqpoint{2.998415in}{1.790699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129567in}{1.711974in}}%
\pgfpathlineto{\pgfqpoint{1.129567in}{1.759029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813292in}{1.728275in}}%
\pgfpathlineto{\pgfqpoint{1.813292in}{1.746423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497017in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.497017in}{1.783022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180742in}{1.765082in}}%
\pgfpathlineto{\pgfqpoint{3.180742in}{1.799027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.605378in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340278in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972828in,y=1.955844in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DeepAR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435565in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{0.866698in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.866698in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.944476in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.944476in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.866698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=0.866698in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{0.711765in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.711765in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.711765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.634610in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.634610in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.556832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.945656in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.945656in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287519in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.287519in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971243in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971243in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654968in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.654968in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338693in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338693in,y=0.344955in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313106in,y=0.191275in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch size $\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=0.396970in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{0.692350in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{0.692350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=0.654088in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{0.949468in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.949468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{0.949468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=0.911206in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.206586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{1.206586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=1.168323in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.463703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{1.463703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=1.425441in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{1.720821in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.720821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{1.720821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=1.682559in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530915in,y=1.153872in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014029in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.196355in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.196355in}{1.778544in}}%
\pgfpathlineto{\pgfqpoint{4.014029in}{1.778544in}}%
\pgfpathlineto{\pgfqpoint{4.014029in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697753in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.880080in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.880080in}{1.776536in}}%
\pgfpathlineto{\pgfqpoint{4.697753in}{1.776536in}}%
\pgfpathlineto{\pgfqpoint{4.697753in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381478in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.563805in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.563805in}{1.776853in}}%
\pgfpathlineto{\pgfqpoint{5.381478in}{1.776853in}}%
\pgfpathlineto{\pgfqpoint{5.381478in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065203in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.247530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.247530in}{1.792995in}}%
\pgfpathlineto{\pgfqpoint{6.065203in}{1.792995in}}%
\pgfpathlineto{\pgfqpoint{6.065203in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196355in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.378682in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.378682in}{1.775783in}}%
\pgfpathlineto{\pgfqpoint{4.196355in}{1.775783in}}%
\pgfpathlineto{\pgfqpoint{4.196355in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880080in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.062407in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.062407in}{1.777082in}}%
\pgfpathlineto{\pgfqpoint{4.880080in}{1.777082in}}%
\pgfpathlineto{\pgfqpoint{4.880080in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563805in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.746132in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.746132in}{1.778579in}}%
\pgfpathlineto{\pgfqpoint{5.563805in}{1.778579in}}%
\pgfpathlineto{\pgfqpoint{5.563805in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.429856in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.429856in}{1.793104in}}%
\pgfpathlineto{\pgfqpoint{6.247530in}{1.793104in}}%
\pgfpathlineto{\pgfqpoint{6.247530in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378682in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.561008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.561008in}{1.771443in}}%
\pgfpathlineto{\pgfqpoint{4.378682in}{1.771443in}}%
\pgfpathlineto{\pgfqpoint{4.378682in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062407in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.244733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.244733in}{1.771773in}}%
\pgfpathlineto{\pgfqpoint{5.062407in}{1.771773in}}%
\pgfpathlineto{\pgfqpoint{5.062407in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746132in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.928458in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{5.928458in}{1.777098in}}%
\pgfpathlineto{\pgfqpoint{5.746132in}{1.777098in}}%
\pgfpathlineto{\pgfqpoint{5.746132in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429856in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.612183in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.612183in}{1.796058in}}%
\pgfpathlineto{\pgfqpoint{6.429856in}{1.796058in}}%
\pgfpathlineto{\pgfqpoint{6.429856in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287519in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287519in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287519in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105192in}{1.770055in}}%
\pgfpathlineto{\pgfqpoint{4.105192in}{1.787032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788917in}{1.766699in}}%
\pgfpathlineto{\pgfqpoint{4.788917in}{1.786374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472642in}{1.774072in}}%
\pgfpathlineto{\pgfqpoint{5.472642in}{1.779635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156366in}{1.784821in}}%
\pgfpathlineto{\pgfqpoint{6.156366in}{1.801169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287519in}{1.769780in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{1.781786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971243in}{1.766136in}}%
\pgfpathlineto{\pgfqpoint{4.971243in}{1.788028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654968in}{1.771588in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{1.785570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.338693in}{1.788560in}}%
\pgfpathlineto{\pgfqpoint{6.338693in}{1.797648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469845in}{1.768799in}}%
\pgfpathlineto{\pgfqpoint{4.469845in}{1.774087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153570in}{1.768226in}}%
\pgfpathlineto{\pgfqpoint{5.153570in}{1.775319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837295in}{1.768197in}}%
\pgfpathlineto{\pgfqpoint{5.837295in}{1.785999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.435232in}}{\pgfqpoint{2.734899in}{1.437279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521020in}{1.788048in}}%
\pgfpathlineto{\pgfqpoint{6.521020in}{1.804069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.945656in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.680556in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313106in,y=1.955844in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ITransformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775843in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.866698in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.866698in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.944476in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.944476in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.866698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.866698in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.711765in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.711765in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.711765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.711765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.634610in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.634610in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.556832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.556832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/standard_train_num_instances/electricity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.750000in}{4.171729in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825941in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825941in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384682in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384682in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943424in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943424in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502166in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502166in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060907in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060907in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943424in,y=2.243209in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subsequences $\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.487167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=2.448905in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{2.942215in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.942215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{2.942215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=2.903953in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{3.397264in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.397264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{3.397264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=3.359002in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{3.852312in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.852312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{3.852312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=3.814050in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190857in,y=3.205410in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602444in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.751442in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.751442in}{3.819791in}}%
\pgfpathlineto{\pgfqpoint{0.602444in}{3.819791in}}%
\pgfpathlineto{\pgfqpoint{0.602444in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161186in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{3.810037in}}%
\pgfpathlineto{\pgfqpoint{1.161186in}{3.810037in}}%
\pgfpathlineto{\pgfqpoint{1.161186in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719927in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.868925in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.868925in}{3.818667in}}%
\pgfpathlineto{\pgfqpoint{1.719927in}{3.818667in}}%
\pgfpathlineto{\pgfqpoint{1.719927in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278669in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.427667in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.427667in}{3.805692in}}%
\pgfpathlineto{\pgfqpoint{2.278669in}{3.805692in}}%
\pgfpathlineto{\pgfqpoint{2.278669in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837410in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.986408in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.986408in}{3.808985in}}%
\pgfpathlineto{\pgfqpoint{2.837410in}{3.808985in}}%
\pgfpathlineto{\pgfqpoint{2.837410in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751442in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.900440in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.900440in}{3.799636in}}%
\pgfpathlineto{\pgfqpoint{0.751442in}{3.799636in}}%
\pgfpathlineto{\pgfqpoint{0.751442in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310184in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.459181in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.459181in}{3.810280in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{3.810280in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868925in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.017923in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.017923in}{3.828362in}}%
\pgfpathlineto{\pgfqpoint{1.868925in}{3.828362in}}%
\pgfpathlineto{\pgfqpoint{1.868925in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427667in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{3.831130in}}%
\pgfpathlineto{\pgfqpoint{2.427667in}{3.831130in}}%
\pgfpathlineto{\pgfqpoint{2.427667in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986408in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.135406in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.135406in}{3.807065in}}%
\pgfpathlineto{\pgfqpoint{2.986408in}{3.807065in}}%
\pgfpathlineto{\pgfqpoint{2.986408in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900440in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.049438in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.049438in}{3.817994in}}%
\pgfpathlineto{\pgfqpoint{0.900440in}{3.817994in}}%
\pgfpathlineto{\pgfqpoint{0.900440in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459181in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.608179in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.608179in}{3.796610in}}%
\pgfpathlineto{\pgfqpoint{1.459181in}{3.796610in}}%
\pgfpathlineto{\pgfqpoint{1.459181in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017923in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.166921in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.166921in}{3.813532in}}%
\pgfpathlineto{\pgfqpoint{2.017923in}{3.813532in}}%
\pgfpathlineto{\pgfqpoint{2.017923in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576664in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.725662in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.725662in}{3.816810in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{3.816810in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135406in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.284404in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.284404in}{3.820808in}}%
\pgfpathlineto{\pgfqpoint{3.135406in}{3.820808in}}%
\pgfpathlineto{\pgfqpoint{3.135406in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825941in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825941in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825941in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676943in}{3.802998in}}%
\pgfpathlineto{\pgfqpoint{0.676943in}{3.836585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235685in}{3.800466in}}%
\pgfpathlineto{\pgfqpoint{1.235685in}{3.819608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794426in}{3.804580in}}%
\pgfpathlineto{\pgfqpoint{1.794426in}{3.832754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353168in}{3.795910in}}%
\pgfpathlineto{\pgfqpoint{2.353168in}{3.815474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911909in}{3.799398in}}%
\pgfpathlineto{\pgfqpoint{2.911909in}{3.818572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825941in}{3.790276in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{3.808996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384682in}{3.795444in}}%
\pgfpathlineto{\pgfqpoint{1.384682in}{3.825116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943424in}{3.809217in}}%
\pgfpathlineto{\pgfqpoint{1.943424in}{3.847508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502166in}{3.807011in}}%
\pgfpathlineto{\pgfqpoint{2.502166in}{3.855249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060907in}{3.785509in}}%
\pgfpathlineto{\pgfqpoint{3.060907in}{3.828620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974939in}{3.799243in}}%
\pgfpathlineto{\pgfqpoint{0.974939in}{3.836744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533680in}{3.786982in}}%
\pgfpathlineto{\pgfqpoint{1.533680in}{3.806238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092422in}{3.797197in}}%
\pgfpathlineto{\pgfqpoint{2.092422in}{3.829868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651163in}{3.801393in}}%
\pgfpathlineto{\pgfqpoint{2.651163in}{3.832227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209905in}{3.802605in}}%
\pgfpathlineto{\pgfqpoint{3.209905in}{3.839012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340278in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.487167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943424in,y=4.006987in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SimpleFeedForward}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435565in}{2.542722in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{2.542722in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{3.040855in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{3.040855in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{2.542722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{2.918633in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.918633in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.996410in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.996410in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.918633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=2.918633in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{2.763700in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.763700in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.841477in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.841477in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.763700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=2.763700in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{2.608767in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.608767in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.608767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=2.608767in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.886848in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.886848in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166219in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166219in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724960in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.724960in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283702in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.283702in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842443in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.842443in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401185in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.401185in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.283702in,y=2.243209in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subsequences $\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.487167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586691in, y=2.448905in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{2.947257in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.947257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{2.947257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586691in, y=2.908995in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{3.407348in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.407348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{3.407348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586691in, y=3.369086in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{3.867438in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.867438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{3.867438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586691in, y=3.829176in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531135in,y=3.205410in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942722in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.091720in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.091720in}{3.827236in}}%
\pgfpathlineto{\pgfqpoint{3.942722in}{3.827236in}}%
\pgfpathlineto{\pgfqpoint{3.942722in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501464in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.650461in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.650461in}{3.829885in}}%
\pgfpathlineto{\pgfqpoint{4.501464in}{3.829885in}}%
\pgfpathlineto{\pgfqpoint{4.501464in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060205in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.209203in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.209203in}{3.827543in}}%
\pgfpathlineto{\pgfqpoint{5.060205in}{3.827543in}}%
\pgfpathlineto{\pgfqpoint{5.060205in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618947in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.767944in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.767944in}{3.827611in}}%
\pgfpathlineto{\pgfqpoint{5.618947in}{3.827611in}}%
\pgfpathlineto{\pgfqpoint{5.618947in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177688in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.326686in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.326686in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{6.177688in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{6.177688in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091720in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.240718in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.240718in}{3.830976in}}%
\pgfpathlineto{\pgfqpoint{4.091720in}{3.830976in}}%
\pgfpathlineto{\pgfqpoint{4.091720in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650461in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.799459in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.799459in}{3.830934in}}%
\pgfpathlineto{\pgfqpoint{4.650461in}{3.830934in}}%
\pgfpathlineto{\pgfqpoint{4.650461in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209203in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.358201in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.358201in}{3.827677in}}%
\pgfpathlineto{\pgfqpoint{5.209203in}{3.827677in}}%
\pgfpathlineto{\pgfqpoint{5.209203in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767944in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.916942in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.916942in}{3.834155in}}%
\pgfpathlineto{\pgfqpoint{5.767944in}{3.834155in}}%
\pgfpathlineto{\pgfqpoint{5.767944in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326686in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.475684in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.475684in}{3.831013in}}%
\pgfpathlineto{\pgfqpoint{6.326686in}{3.831013in}}%
\pgfpathlineto{\pgfqpoint{6.326686in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240718in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{3.833160in}}%
\pgfpathlineto{\pgfqpoint{4.240718in}{3.833160in}}%
\pgfpathlineto{\pgfqpoint{4.240718in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799459in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.948457in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.948457in}{3.825371in}}%
\pgfpathlineto{\pgfqpoint{4.799459in}{3.825371in}}%
\pgfpathlineto{\pgfqpoint{4.799459in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358201in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.507198in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.507198in}{3.836035in}}%
\pgfpathlineto{\pgfqpoint{5.358201in}{3.836035in}}%
\pgfpathlineto{\pgfqpoint{5.358201in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916942in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.065940in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.065940in}{3.834578in}}%
\pgfpathlineto{\pgfqpoint{5.916942in}{3.834578in}}%
\pgfpathlineto{\pgfqpoint{5.916942in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475684in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.624681in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.624681in}{3.836010in}}%
\pgfpathlineto{\pgfqpoint{6.475684in}{3.836010in}}%
\pgfpathlineto{\pgfqpoint{6.475684in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166219in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166219in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166219in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017221in}{3.817029in}}%
\pgfpathlineto{\pgfqpoint{4.017221in}{3.837444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575963in}{3.815629in}}%
\pgfpathlineto{\pgfqpoint{4.575963in}{3.844141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134704in}{3.819957in}}%
\pgfpathlineto{\pgfqpoint{5.134704in}{3.835129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693446in}{3.814586in}}%
\pgfpathlineto{\pgfqpoint{5.693446in}{3.840635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.252187in}{3.809366in}}%
\pgfpathlineto{\pgfqpoint{6.252187in}{3.823946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166219in}{3.820951in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{3.841001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724960in}{3.820807in}}%
\pgfpathlineto{\pgfqpoint{4.724960in}{3.841061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283702in}{3.822926in}}%
\pgfpathlineto{\pgfqpoint{5.283702in}{3.832428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842443in}{3.825000in}}%
\pgfpathlineto{\pgfqpoint{5.842443in}{3.843310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401185in}{3.825558in}}%
\pgfpathlineto{\pgfqpoint{6.401185in}{3.836469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315216in}{3.827564in}}%
\pgfpathlineto{\pgfqpoint{4.315216in}{3.838756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873958in}{3.817764in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{3.832977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432700in}{3.828369in}}%
\pgfpathlineto{\pgfqpoint{5.432700in}{3.843702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991441in}{3.827933in}}%
\pgfpathlineto{\pgfqpoint{5.991441in}{3.841222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{2.487167in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.550183in}{3.816772in}}%
\pgfpathlineto{\pgfqpoint{6.550183in}{3.855249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.886848in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.680556in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.487167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.283702in,y=4.006987in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DLinear}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775843in}{2.542722in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{2.542722in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{3.040855in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{3.040855in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{2.542722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.918633in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.918633in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.996410in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.996410in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.918633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.918633in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.763700in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.763700in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.841477in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.841477in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.763700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.763700in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.608767in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.608767in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.608767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.608767in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825941in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825941in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384682in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384682in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943424in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943424in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502166in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502166in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060907in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060907in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943424in,y=0.192067in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subsequences $\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.436024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=0.397762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.862984in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.862984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{0.862984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=0.824721in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{1.289943in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.289943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{1.289943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=1.251681in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{1.716902in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.716902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546570in}{1.716902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=1.678640in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190857in,y=1.154268in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602444in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.751442in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.751442in}{1.707448in}}%
\pgfpathlineto{\pgfqpoint{0.602444in}{1.707448in}}%
\pgfpathlineto{\pgfqpoint{0.602444in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161186in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{1.698123in}}%
\pgfpathlineto{\pgfqpoint{1.161186in}{1.698123in}}%
\pgfpathlineto{\pgfqpoint{1.161186in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719927in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.868925in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.868925in}{1.673213in}}%
\pgfpathlineto{\pgfqpoint{1.719927in}{1.673213in}}%
\pgfpathlineto{\pgfqpoint{1.719927in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278669in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.427667in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.427667in}{1.693715in}}%
\pgfpathlineto{\pgfqpoint{2.278669in}{1.693715in}}%
\pgfpathlineto{\pgfqpoint{2.278669in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837410in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.986408in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.986408in}{1.693157in}}%
\pgfpathlineto{\pgfqpoint{2.837410in}{1.693157in}}%
\pgfpathlineto{\pgfqpoint{2.837410in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751442in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.900440in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.900440in}{1.679886in}}%
\pgfpathlineto{\pgfqpoint{0.751442in}{1.679886in}}%
\pgfpathlineto{\pgfqpoint{0.751442in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310184in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.459181in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.459181in}{1.690617in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{1.690617in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868925in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.017923in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.017923in}{1.643869in}}%
\pgfpathlineto{\pgfqpoint{1.868925in}{1.643869in}}%
\pgfpathlineto{\pgfqpoint{1.868925in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427667in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{1.634490in}}%
\pgfpathlineto{\pgfqpoint{2.427667in}{1.634490in}}%
\pgfpathlineto{\pgfqpoint{2.427667in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986408in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.135406in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.135406in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.986408in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.986408in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900440in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.049438in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.049438in}{1.666026in}}%
\pgfpathlineto{\pgfqpoint{0.900440in}{1.666026in}}%
\pgfpathlineto{\pgfqpoint{0.900440in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459181in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.608179in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.608179in}{1.659200in}}%
\pgfpathlineto{\pgfqpoint{1.459181in}{1.659200in}}%
\pgfpathlineto{\pgfqpoint{1.459181in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017923in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.166921in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.166921in}{1.677767in}}%
\pgfpathlineto{\pgfqpoint{2.017923in}{1.677767in}}%
\pgfpathlineto{\pgfqpoint{2.017923in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576664in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.725662in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.725662in}{1.720529in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{1.720529in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135406in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.284404in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.284404in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{3.135406in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{3.135406in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825941in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825941in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825941in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676943in}{1.640993in}}%
\pgfpathlineto{\pgfqpoint{0.676943in}{1.773903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235685in}{1.673790in}}%
\pgfpathlineto{\pgfqpoint{1.235685in}{1.722456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794426in}{1.639658in}}%
\pgfpathlineto{\pgfqpoint{1.794426in}{1.706767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353168in}{1.665515in}}%
\pgfpathlineto{\pgfqpoint{2.353168in}{1.721914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911909in}{1.624943in}}%
\pgfpathlineto{\pgfqpoint{2.911909in}{1.761370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825941in}{1.640003in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{1.719768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384682in}{1.636038in}}%
\pgfpathlineto{\pgfqpoint{1.384682in}{1.745196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943424in}{1.590907in}}%
\pgfpathlineto{\pgfqpoint{1.943424in}{1.696832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502166in}{1.596187in}}%
\pgfpathlineto{\pgfqpoint{2.502166in}{1.672793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060907in}{1.621117in}}%
\pgfpathlineto{\pgfqpoint{3.060907in}{1.753740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974939in}{1.628008in}}%
\pgfpathlineto{\pgfqpoint{0.974939in}{1.704044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533680in}{1.644558in}}%
\pgfpathlineto{\pgfqpoint{1.533680in}{1.673842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092422in}{1.628485in}}%
\pgfpathlineto{\pgfqpoint{2.092422in}{1.727048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651163in}{1.636951in}}%
\pgfpathlineto{\pgfqpoint{2.651163in}{1.804107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209905in}{1.606804in}}%
\pgfpathlineto{\pgfqpoint{3.209905in}{1.749363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340278in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.436024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943424in,y=1.955844in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DeepAR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435565in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{0.491580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.867490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=0.867490in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{0.712557in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.712557in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.790335in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.790335in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.712557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=0.712557in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.557624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=0.557624in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.886848in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.886848in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166219in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166219in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724960in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.724960in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283702in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.283702in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842443in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.842443in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401185in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.401185in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.283702in,y=0.192067in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subsequences $\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.436024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586691in, y=0.397762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{0.890539in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.890539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{0.890539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586691in, y=0.852277in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{1.345053in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.345053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{1.345053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586691in, y=1.306791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{1.799568in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.799568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{1.799568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586691in, y=1.761306in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531135in,y=1.154268in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942722in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.091720in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.091720in}{1.756344in}}%
\pgfpathlineto{\pgfqpoint{3.942722in}{1.756344in}}%
\pgfpathlineto{\pgfqpoint{3.942722in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501464in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.650461in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.650461in}{1.753841in}}%
\pgfpathlineto{\pgfqpoint{4.501464in}{1.753841in}}%
\pgfpathlineto{\pgfqpoint{4.501464in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060205in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.209203in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.209203in}{1.758885in}}%
\pgfpathlineto{\pgfqpoint{5.060205in}{1.758885in}}%
\pgfpathlineto{\pgfqpoint{5.060205in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618947in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.767944in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.767944in}{1.773048in}}%
\pgfpathlineto{\pgfqpoint{5.618947in}{1.773048in}}%
\pgfpathlineto{\pgfqpoint{5.618947in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177688in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.326686in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.326686in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{6.177688in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{6.177688in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091720in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.240718in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.240718in}{1.728158in}}%
\pgfpathlineto{\pgfqpoint{4.091720in}{1.728158in}}%
\pgfpathlineto{\pgfqpoint{4.091720in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650461in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.799459in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.799459in}{1.728777in}}%
\pgfpathlineto{\pgfqpoint{4.650461in}{1.728777in}}%
\pgfpathlineto{\pgfqpoint{4.650461in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209203in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.358201in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.358201in}{1.771278in}}%
\pgfpathlineto{\pgfqpoint{5.209203in}{1.771278in}}%
\pgfpathlineto{\pgfqpoint{5.209203in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767944in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.916942in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.916942in}{1.771063in}}%
\pgfpathlineto{\pgfqpoint{5.767944in}{1.771063in}}%
\pgfpathlineto{\pgfqpoint{5.767944in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326686in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.475684in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.475684in}{1.744153in}}%
\pgfpathlineto{\pgfqpoint{6.326686in}{1.744153in}}%
\pgfpathlineto{\pgfqpoint{6.326686in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240718in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.749560in}}%
\pgfpathlineto{\pgfqpoint{4.240718in}{1.749560in}}%
\pgfpathlineto{\pgfqpoint{4.240718in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799459in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.948457in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.948457in}{1.751326in}}%
\pgfpathlineto{\pgfqpoint{4.799459in}{1.751326in}}%
\pgfpathlineto{\pgfqpoint{4.799459in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358201in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.507198in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.507198in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{5.358201in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{5.358201in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916942in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.065940in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.065940in}{1.772226in}}%
\pgfpathlineto{\pgfqpoint{5.916942in}{1.772226in}}%
\pgfpathlineto{\pgfqpoint{5.916942in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475684in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.624681in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.624681in}{1.752615in}}%
\pgfpathlineto{\pgfqpoint{6.475684in}{1.752615in}}%
\pgfpathlineto{\pgfqpoint{6.475684in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166219in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166219in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166219in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017221in}{1.746270in}}%
\pgfpathlineto{\pgfqpoint{4.017221in}{1.766418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575963in}{1.724874in}}%
\pgfpathlineto{\pgfqpoint{4.575963in}{1.782809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134704in}{1.740593in}}%
\pgfpathlineto{\pgfqpoint{5.134704in}{1.777178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693446in}{1.741989in}}%
\pgfpathlineto{\pgfqpoint{5.693446in}{1.804107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.252187in}{1.755182in}}%
\pgfpathlineto{\pgfqpoint{6.252187in}{1.791459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166219in}{1.716725in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{1.739590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724960in}{1.712315in}}%
\pgfpathlineto{\pgfqpoint{4.724960in}{1.745238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283702in}{1.746797in}}%
\pgfpathlineto{\pgfqpoint{5.283702in}{1.795758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842443in}{1.742697in}}%
\pgfpathlineto{\pgfqpoint{5.842443in}{1.799429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401185in}{1.724072in}}%
\pgfpathlineto{\pgfqpoint{6.401185in}{1.764234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315216in}{1.732032in}}%
\pgfpathlineto{\pgfqpoint{4.315216in}{1.767088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873958in}{1.733746in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{1.768906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432700in}{1.737752in}}%
\pgfpathlineto{\pgfqpoint{5.432700in}{1.761550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991441in}{1.752156in}}%
\pgfpathlineto{\pgfqpoint{5.991441in}{1.792295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886848in}{0.436024in}}{\pgfqpoint{2.793708in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.550183in}{1.737345in}}%
\pgfpathlineto{\pgfqpoint{6.550183in}{1.767885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.886848in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.680556in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.436024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886848in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.283702in,y=1.955844in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ITransformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775843in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{0.491580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.867490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.867490in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.712557in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.712557in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.790335in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.790335in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.712557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.712557in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.557624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.557624in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/standard_train_num_instances/solar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.750000in}{4.171729in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773014in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773014in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343517in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343517in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914020in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914020in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484523in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484523in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055026in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055026in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914020in,y=2.243209in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subsequences $\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.487167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=2.448905in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{2.738294in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.738294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{2.738294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=2.700032in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{2.989422in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.989422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{2.989422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=2.951160in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{3.240549in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.240549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{3.240549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=3.202287in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{3.491677in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.491677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{3.491677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=3.453415in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{3.742804in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.742804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{3.742804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=3.704542in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=3.205410in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544812in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.696947in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.696947in}{3.511880in}}%
\pgfpathlineto{\pgfqpoint{0.544812in}{3.511880in}}%
\pgfpathlineto{\pgfqpoint{0.544812in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115316in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.267450in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.267450in}{3.581117in}}%
\pgfpathlineto{\pgfqpoint{1.115316in}{3.581117in}}%
\pgfpathlineto{\pgfqpoint{1.115316in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685819in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{3.447936in}}%
\pgfpathlineto{\pgfqpoint{1.685819in}{3.447936in}}%
\pgfpathlineto{\pgfqpoint{1.685819in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256322in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.408456in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.408456in}{3.509504in}}%
\pgfpathlineto{\pgfqpoint{2.256322in}{3.509504in}}%
\pgfpathlineto{\pgfqpoint{2.256322in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826825in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.978959in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.978959in}{3.535029in}}%
\pgfpathlineto{\pgfqpoint{2.826825in}{3.535029in}}%
\pgfpathlineto{\pgfqpoint{2.826825in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696947in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.849081in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.849081in}{3.425180in}}%
\pgfpathlineto{\pgfqpoint{0.696947in}{3.425180in}}%
\pgfpathlineto{\pgfqpoint{0.696947in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267450in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.419584in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.419584in}{3.476500in}}%
\pgfpathlineto{\pgfqpoint{1.267450in}{3.476500in}}%
\pgfpathlineto{\pgfqpoint{1.267450in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837953in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.990087in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.990087in}{3.531359in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{3.531359in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408456in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.560590in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.560590in}{3.579296in}}%
\pgfpathlineto{\pgfqpoint{2.408456in}{3.579296in}}%
\pgfpathlineto{\pgfqpoint{2.408456in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978959in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.131093in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.131093in}{3.518918in}}%
\pgfpathlineto{\pgfqpoint{2.978959in}{3.518918in}}%
\pgfpathlineto{\pgfqpoint{2.978959in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849081in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.001215in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.001215in}{3.449200in}}%
\pgfpathlineto{\pgfqpoint{0.849081in}{3.449200in}}%
\pgfpathlineto{\pgfqpoint{0.849081in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419584in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.571718in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.571718in}{3.448073in}}%
\pgfpathlineto{\pgfqpoint{1.419584in}{3.448073in}}%
\pgfpathlineto{\pgfqpoint{1.419584in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990087in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.142221in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.142221in}{3.647542in}}%
\pgfpathlineto{\pgfqpoint{1.990087in}{3.647542in}}%
\pgfpathlineto{\pgfqpoint{1.990087in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560590in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.712724in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.712724in}{3.572977in}}%
\pgfpathlineto{\pgfqpoint{2.560590in}{3.572977in}}%
\pgfpathlineto{\pgfqpoint{2.560590in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131093in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.283227in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.283227in}{3.505184in}}%
\pgfpathlineto{\pgfqpoint{3.131093in}{3.505184in}}%
\pgfpathlineto{\pgfqpoint{3.131093in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773014in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773014in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773014in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620880in}{3.318654in}}%
\pgfpathlineto{\pgfqpoint{0.620880in}{3.705105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191383in}{3.445944in}}%
\pgfpathlineto{\pgfqpoint{1.191383in}{3.716290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761886in}{3.311279in}}%
\pgfpathlineto{\pgfqpoint{1.761886in}{3.584592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332389in}{3.215332in}}%
\pgfpathlineto{\pgfqpoint{2.332389in}{3.803677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902892in}{3.426703in}}%
\pgfpathlineto{\pgfqpoint{2.902892in}{3.643355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773014in}{3.326626in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{3.523734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343517in}{3.361341in}}%
\pgfpathlineto{\pgfqpoint{1.343517in}{3.591659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914020in}{3.308353in}}%
\pgfpathlineto{\pgfqpoint{1.914020in}{3.754364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484523in}{3.450018in}}%
\pgfpathlineto{\pgfqpoint{2.484523in}{3.708575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055026in}{3.408925in}}%
\pgfpathlineto{\pgfqpoint{3.055026in}{3.628911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925148in}{3.338790in}}%
\pgfpathlineto{\pgfqpoint{0.925148in}{3.559610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495651in}{3.308395in}}%
\pgfpathlineto{\pgfqpoint{1.495651in}{3.587751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066154in}{3.439835in}}%
\pgfpathlineto{\pgfqpoint{2.066154in}{3.855249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636657in}{3.321225in}}%
\pgfpathlineto{\pgfqpoint{2.636657in}{3.824730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207160in}{3.367762in}}%
\pgfpathlineto{\pgfqpoint{3.207160in}{3.642605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340278in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.487167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914020in,y=4.006987in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SimpleFeedForward}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435565in}{2.542722in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{2.542722in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{3.040855in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{3.040855in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{2.542722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{2.918633in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.918633in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.996410in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.996410in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.918633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=2.918633in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{2.763700in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.763700in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.841477in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.841477in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.763700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=2.763700in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{2.608767in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.608767in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.608767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=2.608767in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.828040in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.828040in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113291in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113291in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683795in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.683795in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254298in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254298in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824801in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.824801in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395304in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.395304in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254298in,y=2.243209in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subsequences $\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.487167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828040in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586911in, y=2.448905in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{2.782974in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.782974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828040in}{2.782974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586911in, y=2.744712in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{3.078781in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.078781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828040in}{3.078781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586911in, y=3.040519in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{3.374588in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.374588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828040in}{3.374588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586911in, y=3.336326in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{3.670395in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.670395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828040in}{3.670395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586911in, y=3.632133in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531356in,y=3.205410in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885090in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.037224in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.037224in}{3.742939in}}%
\pgfpathlineto{\pgfqpoint{3.885090in}{3.742939in}}%
\pgfpathlineto{\pgfqpoint{3.885090in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455593in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.607728in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.607728in}{3.747502in}}%
\pgfpathlineto{\pgfqpoint{4.455593in}{3.747502in}}%
\pgfpathlineto{\pgfqpoint{4.455593in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026096in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.178231in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.178231in}{3.757916in}}%
\pgfpathlineto{\pgfqpoint{5.026096in}{3.757916in}}%
\pgfpathlineto{\pgfqpoint{5.026096in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596600in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.748734in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.748734in}{3.733803in}}%
\pgfpathlineto{\pgfqpoint{5.596600in}{3.733803in}}%
\pgfpathlineto{\pgfqpoint{5.596600in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167103in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.319237in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.319237in}{3.751543in}}%
\pgfpathlineto{\pgfqpoint{6.167103in}{3.751543in}}%
\pgfpathlineto{\pgfqpoint{6.167103in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037224in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.189359in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.189359in}{3.750813in}}%
\pgfpathlineto{\pgfqpoint{4.037224in}{3.750813in}}%
\pgfpathlineto{\pgfqpoint{4.037224in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607728in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.759862in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.759862in}{3.747085in}}%
\pgfpathlineto{\pgfqpoint{4.607728in}{3.747085in}}%
\pgfpathlineto{\pgfqpoint{4.607728in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178231in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.330365in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.330365in}{3.745545in}}%
\pgfpathlineto{\pgfqpoint{5.178231in}{3.745545in}}%
\pgfpathlineto{\pgfqpoint{5.178231in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748734in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.900868in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.900868in}{3.759809in}}%
\pgfpathlineto{\pgfqpoint{5.748734in}{3.759809in}}%
\pgfpathlineto{\pgfqpoint{5.748734in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319237in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.471371in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.471371in}{3.774611in}}%
\pgfpathlineto{\pgfqpoint{6.319237in}{3.774611in}}%
\pgfpathlineto{\pgfqpoint{6.319237in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189359in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.341493in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.341493in}{3.759127in}}%
\pgfpathlineto{\pgfqpoint{4.189359in}{3.759127in}}%
\pgfpathlineto{\pgfqpoint{4.189359in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759862in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.911996in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.911996in}{3.746652in}}%
\pgfpathlineto{\pgfqpoint{4.759862in}{3.746652in}}%
\pgfpathlineto{\pgfqpoint{4.759862in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330365in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.482499in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.482499in}{3.707104in}}%
\pgfpathlineto{\pgfqpoint{5.330365in}{3.707104in}}%
\pgfpathlineto{\pgfqpoint{5.330365in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900868in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.053002in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.053002in}{3.745517in}}%
\pgfpathlineto{\pgfqpoint{5.900868in}{3.745517in}}%
\pgfpathlineto{\pgfqpoint{5.900868in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471371in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.623505in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.623505in}{3.764804in}}%
\pgfpathlineto{\pgfqpoint{6.471371in}{3.764804in}}%
\pgfpathlineto{\pgfqpoint{6.471371in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113291in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113291in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113291in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961157in}{3.653474in}}%
\pgfpathlineto{\pgfqpoint{3.961157in}{3.832405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531660in}{3.663535in}}%
\pgfpathlineto{\pgfqpoint{4.531660in}{3.831470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102164in}{3.666416in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{3.849416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672667in}{3.671690in}}%
\pgfpathlineto{\pgfqpoint{5.672667in}{3.795917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243170in}{3.683204in}}%
\pgfpathlineto{\pgfqpoint{6.243170in}{3.819881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113291in}{3.673088in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{3.828539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683795in}{3.655568in}}%
\pgfpathlineto{\pgfqpoint{4.683795in}{3.838602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254298in}{3.654670in}}%
\pgfpathlineto{\pgfqpoint{5.254298in}{3.836421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824801in}{3.710739in}}%
\pgfpathlineto{\pgfqpoint{5.824801in}{3.808879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395304in}{3.693974in}}%
\pgfpathlineto{\pgfqpoint{6.395304in}{3.855249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265426in}{3.667487in}}%
\pgfpathlineto{\pgfqpoint{4.265426in}{3.850767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835929in}{3.650853in}}%
\pgfpathlineto{\pgfqpoint{4.835929in}{3.842452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406432in}{3.643571in}}%
\pgfpathlineto{\pgfqpoint{5.406432in}{3.770637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.976935in}{3.675246in}}%
\pgfpathlineto{\pgfqpoint{5.976935in}{3.815788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{2.487167in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547438in}{3.681571in}}%
\pgfpathlineto{\pgfqpoint{6.547438in}{3.848037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.828040in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.680556in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.487167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254298in,y=4.006987in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DLinear}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775843in}{2.542722in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{2.542722in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{3.040855in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{3.040855in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{2.542722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.918633in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.918633in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.996410in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.996410in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.918633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.918633in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.763700in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.763700in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.841477in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.841477in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.763700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.763700in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.608767in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.608767in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.608767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.608767in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773014in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773014in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343517in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343517in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914020in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914020in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484523in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484523in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055026in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055026in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914020in,y=0.192067in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subsequences $\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.436024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.397762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.756196in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.756196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{0.756196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.717934in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.076368in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.076368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.076368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.038105in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.396539in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.396539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.396539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.358277in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.716711in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.716711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.716711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.678449in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=1.154268in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544812in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.696947in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.696947in}{1.416765in}}%
\pgfpathlineto{\pgfqpoint{0.544812in}{1.416765in}}%
\pgfpathlineto{\pgfqpoint{0.544812in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115316in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.267450in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.267450in}{1.365023in}}%
\pgfpathlineto{\pgfqpoint{1.115316in}{1.365023in}}%
\pgfpathlineto{\pgfqpoint{1.115316in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685819in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{1.542685in}}%
\pgfpathlineto{\pgfqpoint{1.685819in}{1.542685in}}%
\pgfpathlineto{\pgfqpoint{1.685819in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256322in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.408456in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.408456in}{1.405761in}}%
\pgfpathlineto{\pgfqpoint{2.256322in}{1.405761in}}%
\pgfpathlineto{\pgfqpoint{2.256322in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826825in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.978959in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.978959in}{1.429379in}}%
\pgfpathlineto{\pgfqpoint{2.826825in}{1.429379in}}%
\pgfpathlineto{\pgfqpoint{2.826825in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696947in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.849081in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.849081in}{1.413656in}}%
\pgfpathlineto{\pgfqpoint{0.696947in}{1.413656in}}%
\pgfpathlineto{\pgfqpoint{0.696947in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267450in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.419584in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.419584in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{1.267450in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{1.267450in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837953in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.990087in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.990087in}{1.425212in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{1.425212in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408456in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.560590in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.560590in}{1.459765in}}%
\pgfpathlineto{\pgfqpoint{2.408456in}{1.459765in}}%
\pgfpathlineto{\pgfqpoint{2.408456in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978959in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.131093in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.131093in}{1.424695in}}%
\pgfpathlineto{\pgfqpoint{2.978959in}{1.424695in}}%
\pgfpathlineto{\pgfqpoint{2.978959in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849081in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.001215in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.001215in}{1.483583in}}%
\pgfpathlineto{\pgfqpoint{0.849081in}{1.483583in}}%
\pgfpathlineto{\pgfqpoint{0.849081in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419584in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.571718in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.571718in}{1.555059in}}%
\pgfpathlineto{\pgfqpoint{1.419584in}{1.555059in}}%
\pgfpathlineto{\pgfqpoint{1.419584in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990087in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.142221in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.142221in}{1.393997in}}%
\pgfpathlineto{\pgfqpoint{1.990087in}{1.393997in}}%
\pgfpathlineto{\pgfqpoint{1.990087in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560590in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.712724in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.712724in}{1.455779in}}%
\pgfpathlineto{\pgfqpoint{2.560590in}{1.455779in}}%
\pgfpathlineto{\pgfqpoint{2.560590in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131093in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.283227in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.283227in}{1.388973in}}%
\pgfpathlineto{\pgfqpoint{3.131093in}{1.388973in}}%
\pgfpathlineto{\pgfqpoint{3.131093in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773014in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773014in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773014in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620880in}{1.375748in}}%
\pgfpathlineto{\pgfqpoint{0.620880in}{1.457782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191383in}{1.340898in}}%
\pgfpathlineto{\pgfqpoint{1.191383in}{1.389149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761886in}{1.386158in}}%
\pgfpathlineto{\pgfqpoint{1.761886in}{1.699211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332389in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{2.332389in}{1.427350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902892in}{1.349494in}}%
\pgfpathlineto{\pgfqpoint{2.902892in}{1.509265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773014in}{1.373476in}}%
\pgfpathlineto{\pgfqpoint{0.773014in}{1.453837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343517in}{1.369508in}}%
\pgfpathlineto{\pgfqpoint{1.343517in}{1.566119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914020in}{1.364542in}}%
\pgfpathlineto{\pgfqpoint{1.914020in}{1.485881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484523in}{1.364689in}}%
\pgfpathlineto{\pgfqpoint{2.484523in}{1.554840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055026in}{1.364487in}}%
\pgfpathlineto{\pgfqpoint{3.055026in}{1.484903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925148in}{1.329476in}}%
\pgfpathlineto{\pgfqpoint{0.925148in}{1.637690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495651in}{1.306012in}}%
\pgfpathlineto{\pgfqpoint{1.495651in}{1.804107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066154in}{1.376701in}}%
\pgfpathlineto{\pgfqpoint{2.066154in}{1.411293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636657in}{1.375685in}}%
\pgfpathlineto{\pgfqpoint{2.636657in}{1.535872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207160in}{1.369059in}}%
\pgfpathlineto{\pgfqpoint{3.207160in}{1.408888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340278in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.436024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914020in,y=1.955844in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DeepAR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435565in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{0.491580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.867490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=0.867490in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{0.712557in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.712557in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.790335in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.790335in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.712557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=0.712557in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.557624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=0.557624in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.828040in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.828040in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113291in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113291in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683795in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.683795in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254298in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254298in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824801in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.824801in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395304in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.395304in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254298in,y=0.192067in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subsequences $\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.436024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828040in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586911in, y=0.397762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{0.750675in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.750675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828040in}{0.750675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586911in, y=0.712412in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{1.065325in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.065325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828040in}{1.065325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586911in, y=1.027063in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{1.379975in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.379975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828040in}{1.379975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586911in, y=1.341713in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{1.694626in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.694626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828040in}{1.694626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586911in, y=1.656363in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531356in,y=1.154268in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885090in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.037224in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.037224in}{1.699999in}}%
\pgfpathlineto{\pgfqpoint{3.885090in}{1.699999in}}%
\pgfpathlineto{\pgfqpoint{3.885090in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455593in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.607728in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.607728in}{1.703487in}}%
\pgfpathlineto{\pgfqpoint{4.455593in}{1.703487in}}%
\pgfpathlineto{\pgfqpoint{4.455593in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026096in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.178231in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.178231in}{1.704815in}}%
\pgfpathlineto{\pgfqpoint{5.026096in}{1.704815in}}%
\pgfpathlineto{\pgfqpoint{5.026096in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596600in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.748734in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.748734in}{1.710844in}}%
\pgfpathlineto{\pgfqpoint{5.596600in}{1.710844in}}%
\pgfpathlineto{\pgfqpoint{5.596600in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167103in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.319237in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.319237in}{1.693610in}}%
\pgfpathlineto{\pgfqpoint{6.167103in}{1.693610in}}%
\pgfpathlineto{\pgfqpoint{6.167103in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037224in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.189359in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.189359in}{1.704723in}}%
\pgfpathlineto{\pgfqpoint{4.037224in}{1.704723in}}%
\pgfpathlineto{\pgfqpoint{4.037224in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607728in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.759862in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.759862in}{1.696545in}}%
\pgfpathlineto{\pgfqpoint{4.607728in}{1.696545in}}%
\pgfpathlineto{\pgfqpoint{4.607728in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178231in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.330365in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.330365in}{1.685765in}}%
\pgfpathlineto{\pgfqpoint{5.178231in}{1.685765in}}%
\pgfpathlineto{\pgfqpoint{5.178231in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748734in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.900868in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.900868in}{1.719400in}}%
\pgfpathlineto{\pgfqpoint{5.748734in}{1.719400in}}%
\pgfpathlineto{\pgfqpoint{5.748734in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319237in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.471371in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.471371in}{1.713954in}}%
\pgfpathlineto{\pgfqpoint{6.319237in}{1.713954in}}%
\pgfpathlineto{\pgfqpoint{6.319237in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189359in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.341493in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.341493in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{4.189359in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{4.189359in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759862in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.911996in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.911996in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{4.759862in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{4.759862in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330365in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.482499in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.482499in}{1.703041in}}%
\pgfpathlineto{\pgfqpoint{5.330365in}{1.703041in}}%
\pgfpathlineto{\pgfqpoint{5.330365in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900868in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.053002in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.053002in}{1.695964in}}%
\pgfpathlineto{\pgfqpoint{5.900868in}{1.695964in}}%
\pgfpathlineto{\pgfqpoint{5.900868in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471371in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.623505in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.623505in}{1.710925in}}%
\pgfpathlineto{\pgfqpoint{6.471371in}{1.710925in}}%
\pgfpathlineto{\pgfqpoint{6.471371in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113291in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113291in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113291in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961157in}{1.606426in}}%
\pgfpathlineto{\pgfqpoint{3.961157in}{1.793571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531660in}{1.621201in}}%
\pgfpathlineto{\pgfqpoint{4.531660in}{1.785774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102164in}{1.622183in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{1.787447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672667in}{1.632500in}}%
\pgfpathlineto{\pgfqpoint{5.672667in}{1.789187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243170in}{1.607801in}}%
\pgfpathlineto{\pgfqpoint{6.243170in}{1.779419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113291in}{1.613017in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{1.796428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683795in}{1.608955in}}%
\pgfpathlineto{\pgfqpoint{4.683795in}{1.784134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254298in}{1.593798in}}%
\pgfpathlineto{\pgfqpoint{5.254298in}{1.777731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824801in}{1.645726in}}%
\pgfpathlineto{\pgfqpoint{5.824801in}{1.793074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395304in}{1.623802in}}%
\pgfpathlineto{\pgfqpoint{6.395304in}{1.804107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265426in}{1.609121in}}%
\pgfpathlineto{\pgfqpoint{4.265426in}{1.793321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835929in}{1.610243in}}%
\pgfpathlineto{\pgfqpoint{4.835929in}{1.782122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406432in}{1.625253in}}%
\pgfpathlineto{\pgfqpoint{5.406432in}{1.780829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.976935in}{1.609828in}}%
\pgfpathlineto{\pgfqpoint{5.976935in}{1.782100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.828040in}{0.436024in}}{\pgfqpoint{2.852516in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547438in}{1.639705in}}%
\pgfpathlineto{\pgfqpoint{6.547438in}{1.782145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.828040in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.680556in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.436024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828040in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254298in,y=1.955844in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ITransformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775843in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{0.491580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.867490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.867490in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.712557in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.712557in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.790335in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.790335in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.712557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.712557in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.557624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.557624in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/standard_train_num_instances/traffic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.750000in}{4.171729in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{0.605378in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{0.605378in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878868in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878868in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425848in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425848in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972828in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972828in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519808in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519808in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066788in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066788in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972828in,y=2.243209in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subsequences $\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.487167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=2.448905in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{2.736416in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.736416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{2.736416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=2.698154in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{2.985666in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.985666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{2.985666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=2.947404in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{3.234915in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.234915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{3.234915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=3.196653in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{3.484165in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{3.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=3.445903in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{3.733414in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.733414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{3.733414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=3.695152in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190637in,y=3.205410in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{3.840813in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{3.840813in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207056in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.352918in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.352918in}{3.846840in}}%
\pgfpathlineto{\pgfqpoint{1.207056in}{3.846840in}}%
\pgfpathlineto{\pgfqpoint{1.207056in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754036in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.899897in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.899897in}{3.840192in}}%
\pgfpathlineto{\pgfqpoint{1.754036in}{3.840192in}}%
\pgfpathlineto{\pgfqpoint{1.754036in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301016in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.446877in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.446877in}{3.838601in}}%
\pgfpathlineto{\pgfqpoint{2.301016in}{3.838601in}}%
\pgfpathlineto{\pgfqpoint{2.301016in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847996in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.993857in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.993857in}{3.838805in}}%
\pgfpathlineto{\pgfqpoint{2.847996in}{3.838805in}}%
\pgfpathlineto{\pgfqpoint{2.847996in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805938in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.951799in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.951799in}{3.841089in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{3.841089in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352918in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.498779in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.498779in}{3.846721in}}%
\pgfpathlineto{\pgfqpoint{1.352918in}{3.846721in}}%
\pgfpathlineto{\pgfqpoint{1.352918in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899897in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{3.844315in}}%
\pgfpathlineto{\pgfqpoint{1.899897in}{3.844315in}}%
\pgfpathlineto{\pgfqpoint{1.899897in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446877in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.592739in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.592739in}{3.845956in}}%
\pgfpathlineto{\pgfqpoint{2.446877in}{3.845956in}}%
\pgfpathlineto{\pgfqpoint{2.446877in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993857in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.139718in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.139718in}{3.839686in}}%
\pgfpathlineto{\pgfqpoint{2.993857in}{3.839686in}}%
\pgfpathlineto{\pgfqpoint{2.993857in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951799in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.097660in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.097660in}{3.843418in}}%
\pgfpathlineto{\pgfqpoint{0.951799in}{3.843418in}}%
\pgfpathlineto{\pgfqpoint{0.951799in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498779in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.644640in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.644640in}{3.842385in}}%
\pgfpathlineto{\pgfqpoint{1.498779in}{3.842385in}}%
\pgfpathlineto{\pgfqpoint{1.498779in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045759in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{3.835442in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{3.835442in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592739in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.738600in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{2.738600in}{3.848801in}}%
\pgfpathlineto{\pgfqpoint{2.592739in}{3.848801in}}%
\pgfpathlineto{\pgfqpoint{2.592739in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139718in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.285580in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.285580in}{3.843711in}}%
\pgfpathlineto{\pgfqpoint{3.139718in}{3.843711in}}%
\pgfpathlineto{\pgfqpoint{3.139718in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878868in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878868in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878868in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733007in}{3.837000in}}%
\pgfpathlineto{\pgfqpoint{0.733007in}{3.844625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279987in}{3.842041in}}%
\pgfpathlineto{\pgfqpoint{1.279987in}{3.851639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826967in}{3.834408in}}%
\pgfpathlineto{\pgfqpoint{1.826967in}{3.845976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373947in}{3.830586in}}%
\pgfpathlineto{\pgfqpoint{2.373947in}{3.846616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920927in}{3.829973in}}%
\pgfpathlineto{\pgfqpoint{2.920927in}{3.847637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878868in}{3.837558in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{3.844620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425848in}{3.841682in}}%
\pgfpathlineto{\pgfqpoint{1.425848in}{3.851760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972828in}{3.837773in}}%
\pgfpathlineto{\pgfqpoint{1.972828in}{3.850856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519808in}{3.837047in}}%
\pgfpathlineto{\pgfqpoint{2.519808in}{3.854865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066788in}{3.832833in}}%
\pgfpathlineto{\pgfqpoint{3.066788in}{3.846540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024730in}{3.831753in}}%
\pgfpathlineto{\pgfqpoint{1.024730in}{3.855084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571709in}{3.832867in}}%
\pgfpathlineto{\pgfqpoint{1.571709in}{3.851904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118689in}{3.832965in}}%
\pgfpathlineto{\pgfqpoint{2.118689in}{3.837918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665669in}{3.842353in}}%
\pgfpathlineto{\pgfqpoint{2.665669in}{3.855249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212649in}{3.840281in}}%
\pgfpathlineto{\pgfqpoint{3.212649in}{3.847142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{0.605378in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340278in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{2.487167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972828in,y=4.006987in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SimpleFeedForward}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435565in}{2.542722in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{2.542722in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{3.040855in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{3.040855in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{2.542722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{2.918633in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.918633in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.996410in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.996410in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.918633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=2.918633in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{2.763700in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.763700in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.841477in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.841477in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.763700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=2.763700in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{2.608767in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.608767in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.608767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=2.608767in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.945656in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{3.945656in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219146in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.219146in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766126in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766126in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313106in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313106in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.860086in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.860086in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407066in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.407066in,y=2.396889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313106in,y=2.243209in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subsequences $\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.487167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{2.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=2.448905in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{2.730370in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.730370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{2.730370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=2.692108in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{2.973574in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.973574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{2.973574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=2.935312in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{3.216777in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.216777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{3.216777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=3.178515in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{3.459981in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.459981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{3.459981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=3.421719in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{3.703184in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.703184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{3.703184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=3.664922in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530915in,y=3.205410in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000354in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.146215in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.146215in}{3.847955in}}%
\pgfpathlineto{\pgfqpoint{4.000354in}{3.847955in}}%
\pgfpathlineto{\pgfqpoint{4.000354in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547334in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.693195in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.693195in}{3.848367in}}%
\pgfpathlineto{\pgfqpoint{4.547334in}{3.848367in}}%
\pgfpathlineto{\pgfqpoint{4.547334in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094314in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.240175in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.240175in}{3.846885in}}%
\pgfpathlineto{\pgfqpoint{5.094314in}{3.846885in}}%
\pgfpathlineto{\pgfqpoint{5.094314in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641294in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.787155in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.787155in}{3.849216in}}%
\pgfpathlineto{\pgfqpoint{5.641294in}{3.849216in}}%
\pgfpathlineto{\pgfqpoint{5.641294in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188274in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.334135in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.334135in}{3.848267in}}%
\pgfpathlineto{\pgfqpoint{6.188274in}{3.848267in}}%
\pgfpathlineto{\pgfqpoint{6.188274in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146215in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.292077in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.292077in}{3.847863in}}%
\pgfpathlineto{\pgfqpoint{4.146215in}{3.847863in}}%
\pgfpathlineto{\pgfqpoint{4.146215in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693195in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.839057in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.839057in}{3.850474in}}%
\pgfpathlineto{\pgfqpoint{4.693195in}{3.850474in}}%
\pgfpathlineto{\pgfqpoint{4.693195in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240175in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.386036in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.386036in}{3.850815in}}%
\pgfpathlineto{\pgfqpoint{5.240175in}{3.850815in}}%
\pgfpathlineto{\pgfqpoint{5.240175in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787155in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.933016in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.933016in}{3.851457in}}%
\pgfpathlineto{\pgfqpoint{5.787155in}{3.851457in}}%
\pgfpathlineto{\pgfqpoint{5.787155in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.334135in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.479996in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.479996in}{3.847189in}}%
\pgfpathlineto{\pgfqpoint{6.334135in}{3.847189in}}%
\pgfpathlineto{\pgfqpoint{6.334135in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292077in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.437938in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.437938in}{3.848214in}}%
\pgfpathlineto{\pgfqpoint{4.292077in}{3.848214in}}%
\pgfpathlineto{\pgfqpoint{4.292077in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839057in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.984918in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.984918in}{3.850474in}}%
\pgfpathlineto{\pgfqpoint{4.839057in}{3.850474in}}%
\pgfpathlineto{\pgfqpoint{4.839057in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386036in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.531898in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.531898in}{3.849184in}}%
\pgfpathlineto{\pgfqpoint{5.386036in}{3.849184in}}%
\pgfpathlineto{\pgfqpoint{5.386036in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933016in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.078878in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.078878in}{3.848205in}}%
\pgfpathlineto{\pgfqpoint{5.933016in}{3.848205in}}%
\pgfpathlineto{\pgfqpoint{5.933016in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479996in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.625858in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.625858in}{3.849012in}}%
\pgfpathlineto{\pgfqpoint{6.479996in}{3.849012in}}%
\pgfpathlineto{\pgfqpoint{6.479996in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219146in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219146in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219146in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{2.487167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073285in}{3.845231in}}%
\pgfpathlineto{\pgfqpoint{4.073285in}{3.850679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620265in}{3.846386in}}%
\pgfpathlineto{\pgfqpoint{4.620265in}{3.850348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167245in}{3.844468in}}%
\pgfpathlineto{\pgfqpoint{5.167245in}{3.849302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714224in}{3.845710in}}%
\pgfpathlineto{\pgfqpoint{5.714224in}{3.852723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261204in}{3.844460in}}%
\pgfpathlineto{\pgfqpoint{6.261204in}{3.852073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219146in}{3.846882in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{3.848844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766126in}{3.848392in}}%
\pgfpathlineto{\pgfqpoint{4.766126in}{3.852556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313106in}{3.849114in}}%
\pgfpathlineto{\pgfqpoint{5.313106in}{3.852517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.860086in}{3.847666in}}%
\pgfpathlineto{\pgfqpoint{5.860086in}{3.855249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407066in}{3.843114in}}%
\pgfpathlineto{\pgfqpoint{6.407066in}{3.851264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365007in}{3.845500in}}%
\pgfpathlineto{\pgfqpoint{4.365007in}{3.850929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911987in}{3.846748in}}%
\pgfpathlineto{\pgfqpoint{4.911987in}{3.854200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458967in}{3.847989in}}%
\pgfpathlineto{\pgfqpoint{5.458967in}{3.850379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005947in}{3.846261in}}%
\pgfpathlineto{\pgfqpoint{6.005947in}{3.850150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{2.487167in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.552927in}{3.846891in}}%
\pgfpathlineto{\pgfqpoint{6.552927in}{3.851133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{3.945656in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.680556in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.487167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.923653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313106in,y=4.006987in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DLinear}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775843in}{2.542722in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{2.542722in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{3.040855in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{3.040855in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{2.542722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.918633in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.918633in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.996410in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.996410in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.918633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.918633in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.763700in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.763700in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.841477in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.841477in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.763700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.763700in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{2.608767in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.608767in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{2.608767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=2.608767in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{0.605378in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{0.605378in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878868in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878868in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425848in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425848in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972828in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972828in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519808in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519808in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066788in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066788in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972828in,y=0.192067in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subsequences $\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.436024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=0.397762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{0.687578in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.687578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{0.687578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=0.649316in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{0.939133in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.939133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{0.939133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=0.900870in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{1.190687in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.190687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{1.190687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=1.152424in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{1.442241in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.442241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{1.442241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=1.403979in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{1.693795in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.693795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605378in}{1.693795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246192in, y=1.655533in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190637in,y=1.154268in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{1.670871in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{1.670871in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207056in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.352918in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.352918in}{1.679144in}}%
\pgfpathlineto{\pgfqpoint{1.207056in}{1.679144in}}%
\pgfpathlineto{\pgfqpoint{1.207056in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754036in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.899897in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.899897in}{1.675074in}}%
\pgfpathlineto{\pgfqpoint{1.754036in}{1.675074in}}%
\pgfpathlineto{\pgfqpoint{1.754036in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301016in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.446877in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.446877in}{1.692436in}}%
\pgfpathlineto{\pgfqpoint{2.301016in}{1.692436in}}%
\pgfpathlineto{\pgfqpoint{2.301016in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847996in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.993857in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.993857in}{1.717951in}}%
\pgfpathlineto{\pgfqpoint{2.847996in}{1.717951in}}%
\pgfpathlineto{\pgfqpoint{2.847996in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805938in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.951799in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.951799in}{1.702737in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{1.702737in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352918in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.498779in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.498779in}{1.683530in}}%
\pgfpathlineto{\pgfqpoint{1.352918in}{1.683530in}}%
\pgfpathlineto{\pgfqpoint{1.352918in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899897in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{1.685412in}}%
\pgfpathlineto{\pgfqpoint{1.899897in}{1.685412in}}%
\pgfpathlineto{\pgfqpoint{1.899897in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446877in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.592739in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.592739in}{1.679216in}}%
\pgfpathlineto{\pgfqpoint{2.446877in}{1.679216in}}%
\pgfpathlineto{\pgfqpoint{2.446877in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993857in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.139718in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.139718in}{1.684930in}}%
\pgfpathlineto{\pgfqpoint{2.993857in}{1.684930in}}%
\pgfpathlineto{\pgfqpoint{2.993857in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951799in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.097660in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.097660in}{1.682232in}}%
\pgfpathlineto{\pgfqpoint{0.951799in}{1.682232in}}%
\pgfpathlineto{\pgfqpoint{0.951799in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498779in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.644640in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.644640in}{1.681836in}}%
\pgfpathlineto{\pgfqpoint{1.498779in}{1.681836in}}%
\pgfpathlineto{\pgfqpoint{1.498779in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045759in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{1.675180in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{1.675180in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592739in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.738600in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{2.738600in}{1.690398in}}%
\pgfpathlineto{\pgfqpoint{2.592739in}{1.690398in}}%
\pgfpathlineto{\pgfqpoint{2.592739in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139718in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.285580in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.285580in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{3.139718in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{3.139718in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878868in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878868in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878868in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733007in}{1.658458in}}%
\pgfpathlineto{\pgfqpoint{0.733007in}{1.683285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279987in}{1.662377in}}%
\pgfpathlineto{\pgfqpoint{1.279987in}{1.695912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826967in}{1.665817in}}%
\pgfpathlineto{\pgfqpoint{1.826967in}{1.684331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373947in}{1.659107in}}%
\pgfpathlineto{\pgfqpoint{2.373947in}{1.725765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920927in}{1.631795in}}%
\pgfpathlineto{\pgfqpoint{2.920927in}{1.804107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878868in}{1.675397in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{1.730076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425848in}{1.668294in}}%
\pgfpathlineto{\pgfqpoint{1.425848in}{1.698766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972828in}{1.665479in}}%
\pgfpathlineto{\pgfqpoint{1.972828in}{1.705345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519808in}{1.673077in}}%
\pgfpathlineto{\pgfqpoint{2.519808in}{1.685355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066788in}{1.669313in}}%
\pgfpathlineto{\pgfqpoint{3.066788in}{1.700548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024730in}{1.675468in}}%
\pgfpathlineto{\pgfqpoint{1.024730in}{1.688995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571709in}{1.661592in}}%
\pgfpathlineto{\pgfqpoint{1.571709in}{1.702080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118689in}{1.664200in}}%
\pgfpathlineto{\pgfqpoint{2.118689in}{1.686160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665669in}{1.675578in}}%
\pgfpathlineto{\pgfqpoint{2.665669in}{1.705218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605378in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212649in}{1.657390in}}%
\pgfpathlineto{\pgfqpoint{3.212649in}{1.723617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{0.605378in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340278in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{0.436024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605378in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.340278in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972828in,y=1.955844in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DeepAR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435565in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{3.284722in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{0.491580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.867490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=0.867490in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{0.712557in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.712557in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.790335in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.790335in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.712557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=0.712557in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480009in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{0.557624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791121in,y=0.557624in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.945656in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{3.945656in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219146in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.219146in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766126in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766126in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313106in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313106in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.860086in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.860086in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407066in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.407066in,y=0.345747in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313106in,y=0.192067in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subsequences $\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.436024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{0.436024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=0.397762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{0.687698in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.687698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{0.687698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=0.649436in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{0.939372in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.939372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{0.939372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=0.901110in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{1.191046in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.191046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{1.191046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=1.152784in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{1.442720in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.442720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{1.442720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=1.404458in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{1.694394in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.694394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945656in}{1.694394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586470in, y=1.656131in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530915in,y=1.154268in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000354in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.146215in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.146215in}{1.789320in}}%
\pgfpathlineto{\pgfqpoint{4.000354in}{1.789320in}}%
\pgfpathlineto{\pgfqpoint{4.000354in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547334in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.693195in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.693195in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{4.547334in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{4.547334in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094314in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.240175in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.240175in}{1.788775in}}%
\pgfpathlineto{\pgfqpoint{5.094314in}{1.788775in}}%
\pgfpathlineto{\pgfqpoint{5.094314in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641294in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.787155in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.787155in}{1.789573in}}%
\pgfpathlineto{\pgfqpoint{5.641294in}{1.789573in}}%
\pgfpathlineto{\pgfqpoint{5.641294in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188274in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.334135in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.334135in}{1.791826in}}%
\pgfpathlineto{\pgfqpoint{6.188274in}{1.791826in}}%
\pgfpathlineto{\pgfqpoint{6.188274in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146215in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.292077in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.292077in}{1.790757in}}%
\pgfpathlineto{\pgfqpoint{4.146215in}{1.790757in}}%
\pgfpathlineto{\pgfqpoint{4.146215in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693195in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.839057in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.839057in}{1.794401in}}%
\pgfpathlineto{\pgfqpoint{4.693195in}{1.794401in}}%
\pgfpathlineto{\pgfqpoint{4.693195in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240175in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.386036in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.386036in}{1.793717in}}%
\pgfpathlineto{\pgfqpoint{5.240175in}{1.793717in}}%
\pgfpathlineto{\pgfqpoint{5.240175in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787155in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.933016in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.933016in}{1.793710in}}%
\pgfpathlineto{\pgfqpoint{5.787155in}{1.793710in}}%
\pgfpathlineto{\pgfqpoint{5.787155in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.334135in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.479996in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.479996in}{1.795521in}}%
\pgfpathlineto{\pgfqpoint{6.334135in}{1.795521in}}%
\pgfpathlineto{\pgfqpoint{6.334135in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292077in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.437938in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.437938in}{1.793844in}}%
\pgfpathlineto{\pgfqpoint{4.292077in}{1.793844in}}%
\pgfpathlineto{\pgfqpoint{4.292077in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839057in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.984918in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.984918in}{1.793788in}}%
\pgfpathlineto{\pgfqpoint{4.839057in}{1.793788in}}%
\pgfpathlineto{\pgfqpoint{4.839057in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386036in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.531898in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.531898in}{1.793843in}}%
\pgfpathlineto{\pgfqpoint{5.386036in}{1.793843in}}%
\pgfpathlineto{\pgfqpoint{5.386036in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933016in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.078878in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.078878in}{1.786704in}}%
\pgfpathlineto{\pgfqpoint{5.933016in}{1.786704in}}%
\pgfpathlineto{\pgfqpoint{5.933016in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479996in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.625858in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.625858in}{1.789363in}}%
\pgfpathlineto{\pgfqpoint{6.479996in}{1.789363in}}%
\pgfpathlineto{\pgfqpoint{6.479996in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219146in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219146in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219146in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073285in}{1.785102in}}%
\pgfpathlineto{\pgfqpoint{4.073285in}{1.793538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620265in}{1.790263in}}%
\pgfpathlineto{\pgfqpoint{4.620265in}{1.797874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167245in}{1.783816in}}%
\pgfpathlineto{\pgfqpoint{5.167245in}{1.793735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714224in}{1.786412in}}%
\pgfpathlineto{\pgfqpoint{5.714224in}{1.792733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261204in}{1.780708in}}%
\pgfpathlineto{\pgfqpoint{6.261204in}{1.802945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219146in}{1.782290in}}%
\pgfpathlineto{\pgfqpoint{4.219146in}{1.799224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766126in}{1.790726in}}%
\pgfpathlineto{\pgfqpoint{4.766126in}{1.798077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313106in}{1.787142in}}%
\pgfpathlineto{\pgfqpoint{5.313106in}{1.800292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.860086in}{1.790767in}}%
\pgfpathlineto{\pgfqpoint{5.860086in}{1.796652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407066in}{1.786935in}}%
\pgfpathlineto{\pgfqpoint{6.407066in}{1.804107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365007in}{1.784424in}}%
\pgfpathlineto{\pgfqpoint{4.365007in}{1.803263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911987in}{1.790318in}}%
\pgfpathlineto{\pgfqpoint{4.911987in}{1.797258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458967in}{1.788746in}}%
\pgfpathlineto{\pgfqpoint{5.458967in}{1.798940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005947in}{1.782446in}}%
\pgfpathlineto{\pgfqpoint{6.005947in}{1.790962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.945656in}{0.436024in}}{\pgfqpoint{2.734899in}{1.436487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.552927in}{1.780432in}}%
\pgfpathlineto{\pgfqpoint{6.552927in}{1.798293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{3.945656in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.680556in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{0.436024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945656in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{1.872511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313106in,y=1.955844in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ITransformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775843in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{6.625000in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{5.775843in}{0.491580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.867490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.867490in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.712557in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.712557in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.790335in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.790335in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.712557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.712557in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shuffling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820287in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{6.042509in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{5.820287in}{0.557624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131398in,y=0.557624in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WOR}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

